Dynamic Difficulty Awareness Training for Continuous Emotion Prediction

Time-continuous emotion prediction has become an increasingly compelling task in machine learning. Considerable efforts have been made to advance the performance of these systems. Nonetheless, the main focus has been the development of more sophisticated models and the incorporation of different expressive modalities (e. g., speech, face, and physiology). In this paper, motivated by the benefit of difficulty awareness in a human learning procedure, we propose a novel machine learning framework, namely, Dynamic Difficulty Awareness Training (DDAT), which sheds fresh light on the research -- directly exploiting the difficulties in learning to boost the machine learning process. The DDAT framework consists of two stages: information retrieval and information exploitation. In the first stage, we make use of the reconstruction error of input features or the annotation uncertainty to estimate the difficulty of learning specific information. The obtained difficulty level is then used in tandem with original features to update the model input in a second learning stage with the expectation that the model can learn to focus on high difficulty regions of the learning process. We perform extensive experiments on a benchmark database (RECOLA) to evaluate the effectiveness of the proposed framework. The experimental results show that our approach outperforms related baselines as well as other well-established time-continuous emotion prediction systems, which suggests that dynamically integrating the difficulty information for neural networks can help enhance the learning process.

==> figures/EL-step1-MTL.tex <==
% 
% \documentclass[border=10pt,tikz,x11names]{standalone}
% \usepackage[outline]{contour}
% \usetikzlibrary{shadows}
%  
% 
% \PassOptionsToPackage{dvipsnames}{xcolor}
% \usepackage{tikz}
% \usetikzlibrary{arrows,positioning,fit,petri,backgrounds,decorations.pathmorphing,calc,shapes,shapes.misc, arrows, decorations.markings}
% 
% \usepackage[active,tightpage]{preview}
% \setlength\PreviewBorder{2pt}
% \PreviewEnvironment{tikzpicture}
% 
% \usepackage[latin1]{inputenc}
% 
% \usepackage{amsmath}
% \usepackage{amssymb}
% \newcommand{\mb}{\mathbf}
% \newcommand{\mc}{\mathcal}
%  
%  
% \begin{document}
 
\tikzstyle{neuron}=[circle,draw=black!90, fill=#1, minimum size=7pt,inner sep=0pt]
\tikzstyle{object} = [rectangle, draw=black!90,  text width=3cm, minimum height=.44cm, rounded corners, font=\small]
\tikzstyle{connect} = [color=black!90, line width=0.8pt]
\tikzstyle{symbol} = [color=black!90, align = center, node distance=1.5cm, font=\small]
 
\def\layersep{0.5cm}
\def\neuronsep{0.6cm}
\begin{tikzpicture}[>=stealth,node distance = 1.5cm,auto]

      % frame boxes (hidden)
       \foreach \name / \y in {20,40,60}
          \node [object] (b-\name) at (2*\neuronsep,\layersep*\y/10) {}; 
      % frame boxes (input)    
       \foreach \name / \y in {0}
          \node [object, text width=1.5cm] (bi-1) at (0.5*\neuronsep,\layersep*\y/10) {}; 
%        \foreach \name / \y in {0}
%           \node [object, text width=0.5cm, fill=black!20!white, dashed] (bi-2) at (3.5*\neuronsep,\layersep*\y/10) {}; 
      % frame boxes (output)
       \foreach \name / \y in {80}
          \node [object, text width=0.5cm] (bo-1) at (0.5*\neuronsep,\layersep*\y/10) {}; 
       \foreach \name / \y in {80}
          \node [object, text width=0.5cm] (bo-2) at (3.5*\neuronsep,\layersep*\y/10) {}; 



      % hidden layers 
       \foreach \name / \y in {20,40,60}
	  \node[neuron={red!\y!blue}] (n1-\name) at (0,\layersep*\y/10) {};
       \foreach \name / \y in {20,40,60}
	  \node[neuron={red!\y!blue}] (n2-\name) at (1*\neuronsep,\layersep*\y/10) {};
       \foreach \name / \y in {20,40,60}
          \node[](n3-\name) at (2*\neuronsep,\layersep*\y/10) {$\cdots$}; 
       \foreach \name / \y in {20,40,60}
	  \node[neuron={red!\y!blue}] (n4-\name) at (3*\neuronsep,\layersep*\y/10) {};
       \foreach \name / \y in {20,40,60}
	  \node[neuron={red!\y!blue}] (n5-\name) at (4*\neuronsep,\layersep*\y/10) {};
	
      % input layer 
       \foreach \name / \x in {0, 2} %-0.5, 1.5, 2.5, 4.5}
          \node[neuron={blue}] (ni-\name) at ({\x*\neuronsep-0.5*\neuronsep}, 0) {} ; 
%        \foreach \name / \x in {4} %-0.5, 1.5, 2.5, 4.5}
%           \node[neuron={white!80!blue}] (ni-\name) at ({\x*\neuronsep-0.5*\neuronsep}, 0) {} ; 
       \foreach \name / \x in {1} %0.5 ,3.5}
          \node[] (ni-\name) at ({\x*\neuronsep-0.5*\neuronsep}, 0) {$\cdots$} ; 
	  
      % output layer 
       \foreach \name / \x in {1} %0.5, 2.5, 4.5}
          \node[neuron={red!80!white}] (no-\name) at ({\x*\neuronsep-0.5*\neuronsep},  \layersep*8) {} ; 
       \foreach \name / \x in {4} %0.5, 2.5, 4.5}
          \node[neuron={blue!80!white}] (no-\name) at ({\x*\neuronsep-0.5*\neuronsep},  \layersep*8) {} ; 
%        \foreach \name / \x in {4} %3.5}
%           \node[] (no-\name) at ({\x*\neuronsep-0.5*\neuronsep},  \layersep*8) {$\cdots$} ; 
	  

       
       
       \foreach \name / \y in {10, 68}
	  \node [] () at ((2*\neuronsep,\layersep*\y/10){$\cdots$};
       
       
       % connections 
       \draw [-, solid, draw=gray] ($(n1-20.north)+(0,0.9mm)$) to ($(n1-40.south)+(0,-0.9mm)$);
       \draw [-, solid, draw=gray] ($(n1-20.north)+(0,0.9mm)$) to ($(n5-40.south)+(0,-0.9mm)$);
       \draw [-, solid, draw=gray] ($(n5-20.north)+(0,0.9mm)$) to ($(n1-40.south)+(0,-0.9mm)$);
       \draw [-, solid, draw=gray] ($(n5-20.north)+(0,0.9mm)$) to ($(n5-40.south)+(0,-0.9mm)$);
       
       \draw [-, solid, draw=gray] ($(n1-40.north)+(0,0.9mm)$) to ($(n1-60.south)+(0,-0.9mm)$);
       \draw [-, solid, draw=gray] ($(n1-40.north)+(0,0.9mm)$) to ($(n5-60.south)+(0,-0.9mm)$);
       \draw [-, solid, draw=gray] ($(n5-40.north)+(0,0.9mm)$) to ($(n1-60.south)+(0,-0.9mm)$);
       \draw [-, solid, draw=gray] ($(n5-40.north)+(0,0.9mm)$) to ($(n5-60.south)+(0,-0.9mm)$);
       
       % input connection 
       \draw [-, solid, draw=gray] ($(ni-0.north)+(0,0.9mm)$) to ($(n1-20.south)+(0,-0.9mm)$);
       \draw [-, solid, draw=gray] ($(ni-2.north)+(0,0.9mm)$) to ($(n5-20.south)+(0,-0.9mm)$);
       
%        \draw [-, dashed, draw=gray] ($(ni-4.north)+(0,0.9mm)$) to ($(n1-20.south)+(0,-0.9mm)$);
%        \draw [-, dashed, draw=gray] ($(ni-4.north)+(0,0.9mm)$) to ($(n5-20.south)+(0,-0.9mm)$);
       
       % output connection 
       \draw [-, solid, draw=gray] ($(n1-60.north)+(0,0.9mm)$) to ($(no-1.south)+(0,-0.9mm)$);
       \draw [-, solid, draw=gray] ($(n5-60.north)+(0,0.9mm)$) to ($(no-1.south)+(0,-0.9mm)$);
       \draw [-, solid, draw=gray] ($(n1-60.north)+(0,0.9mm)$) to ($(no-4.south)+(0,-0.9mm)$);
       \draw [-, solid, draw=gray] ($(n5-60.north)+(0,0.9mm)$) to ($(no-4.south)+(0,-0.9mm)$);
       
       
       % symbols 
       \node[symbol, below of=bi-1, node distance = 1.8*\layersep] (x) {feature\\vector: $\mb{x}$};
%        \node[symbol, below of=bi-2, node distance = 1.8*\layersep] (e) {difficulty\\indicator: $\mb{d}$};
       \node[symbol, above of=bo-1, node distance = 1.8*\layersep] (y) {emotion:\\ $y$};
       \node[symbol, above of=bo-2, node distance = 1.8*\layersep] (xx) {difficulty\\indicator: $\mb{d}$};
       
       
       \node[symbol] (t-0) at ({0-2*\neuronsep}, 0) {input}; 
       \node[symbol] (t-20) at ({0-2*\neuronsep}, \layersep*40/10) {hidden}; 
       \node[symbol] (t-80) at ({0-2*\neuronsep}, \layersep*80/10) {output};
   
       
%        \draw [->, line width=1pt, dashed, gray] (bo-2.east) -- ($(bo-2.east)+(12mm,0)$)  -- node[left=5mm, above=0mm, rotate=90, black, font=\small]{update: $u$}($(bi-2.east)+(12mm,0)$) -- ($(bi-2.east)$); 
      
\end{tikzpicture}
 
% \end{document}

==> figures/EL-step2-DDAT.tex <==
% 
% \documentclass[border=10pt,tikz,x11names]{standalone}
% \usepackage[outline]{contour}
% \usetikzlibrary{shadows}
%  
% 
% \PassOptionsToPackage{dvipsnames}{xcolor}
% \usepackage{tikz}
% \usetikzlibrary{arrows,positioning,fit,petri,backgrounds,decorations.pathmorphing,calc,shapes,shapes.misc, arrows, decorations.markings}
% 
% \usepackage[active,tightpage]{preview}
% \setlength\PreviewBorder{2pt}
% \PreviewEnvironment{tikzpicture}
% 
% \usepackage[latin1]{inputenc}
% 
% \usepackage{amsmath}
% \usepackage{amssymb}
% \newcommand{\mb}{\mathbf}
% \newcommand{\mc}{\mathcal}
%  
%  
% \begin{document}
 
\tikzstyle{neuron}=[circle,draw=black!90, fill=#1, minimum size=7pt,inner sep=0pt]
\tikzstyle{object} = [rectangle, draw=black!90,  text width=3cm, minimum height=.44cm, rounded corners, font=\small]
\tikzstyle{connect} = [color=black!90, line width=0.8pt]
\tikzstyle{symbol} = [color=black!90, align = center, node distance=1.5cm, font=\small]
 
\def\layersep{0.5cm}
\def\neuronsep{0.6cm}
\begin{tikzpicture}[>=stealth,node distance = 1.5cm,auto]

      % frame boxes (hidden)
       \foreach \name / \y in {20,40,60}
          \node [object] (b-\name) at (2*\neuronsep,\layersep*\y/10) {}; 
      % frame boxes (input)    
       \foreach \name / \y in {0}
          \node [object, text width=1.5cm] (bi-1) at (0.5*\neuronsep,\layersep*\y/10) {}; 
       \foreach \name / \y in {0}
          \node [object, text width=0.5cm, fill=black!20!white, dashed] (bi-2) at (3.5*\neuronsep,\layersep*\y/10) {}; 
      % frame boxes (output)
       \foreach \name / \y in {80}
          \node [object, text width=0.5cm] (bo-1) at (0.5*\neuronsep,\layersep*\y/10) {}; 
       \foreach \name / \y in {80}
          \node [object, text width=0.5cm] (bo-2) at (3.5*\neuronsep,\layersep*\y/10) {}; 



      % hidden layers 
       \foreach \name / \y in {20,40,60}
	  \node[neuron={red!\y!blue}] (n1-\name) at (0,\layersep*\y/10) {};
       \foreach \name / \y in {20,40,60}
	  \node[neuron={red!\y!blue}] (n2-\name) at (1*\neuronsep,\layersep*\y/10) {};
       \foreach \name / \y in {20,40,60}
          \node[](n3-\name) at (2*\neuronsep,\layersep*\y/10) {$\cdots$}; 
       \foreach \name / \y in {20,40,60}
	  \node[neuron={red!\y!blue}] (n4-\name) at (3*\neuronsep,\layersep*\y/10) {};
       \foreach \name / \y in {20,40,60}
	  \node[neuron={red!\y!blue}] (n5-\name) at (4*\neuronsep,\layersep*\y/10) {};
	
      % input layer 
       \foreach \name / \x in {0, 2} %-0.5, 1.5, 2.5, 4.5}
          \node[neuron={blue}] (ni-\name) at ({\x*\neuronsep-0.5*\neuronsep}, 0) {} ; 
       \foreach \name / \x in {4} %-0.5, 1.5, 2.5, 4.5}
          \node[neuron={white!80!blue}] (ni-\name) at ({\x*\neuronsep-0.5*\neuronsep}, 0) {} ; 
       \foreach \name / \x in {1} %0.5 ,3.5}
          \node[] (ni-\name) at ({\x*\neuronsep-0.5*\neuronsep}, 0) {$\cdots$} ; 
	  
      % output layer 
       \foreach \name / \x in {1} %0.5, 2.5, 4.5}
          \node[neuron={red!80!white}] (no-\name) at ({\x*\neuronsep-0.5*\neuronsep},  \layersep*8) {} ; 
       \foreach \name / \x in {4} %0.5, 2.5, 4.5}
          \node[neuron={blue!80!white}] (no-\name) at ({\x*\neuronsep-0.5*\neuronsep},  \layersep*8) {} ; 
%        \foreach \name / \x in {4} %3.5}
%           \node[] (no-\name) at ({\x*\neuronsep-0.5*\neuronsep},  \layersep*8) {$\cdots$} ; 
	  

       
       
       \foreach \name / \y in {10, 68}
	  \node [] () at ((2*\neuronsep,\layersep*\y/10){$\cdots$};
       
       
       % connections 
       \draw [-, solid, draw=gray] ($(n1-20.north)+(0,0.9mm)$) to ($(n1-40.south)+(0,-0.9mm)$);
       \draw [-, solid, draw=gray] ($(n1-20.north)+(0,0.9mm)$) to ($(n5-40.south)+(0,-0.9mm)$);
       \draw [-, solid, draw=gray] ($(n5-20.north)+(0,0.9mm)$) to ($(n1-40.south)+(0,-0.9mm)$);
       \draw [-, solid, draw=gray] ($(n5-20.north)+(0,0.9mm)$) to ($(n5-40.south)+(0,-0.9mm)$);
       
       \draw [-, solid, draw=gray] ($(n1-40.north)+(0,0.9mm)$) to ($(n1-60.south)+(0,-0.9mm)$);
       \draw [-, solid, draw=gray] ($(n1-40.north)+(0,0.9mm)$) to ($(n5-60.south)+(0,-0.9mm)$);
       \draw [-, solid, draw=gray] ($(n5-40.north)+(0,0.9mm)$) to ($(n1-60.south)+(0,-0.9mm)$);
       \draw [-, solid, draw=gray] ($(n5-40.north)+(0,0.9mm)$) to ($(n5-60.south)+(0,-0.9mm)$);
       
       % input connection 
       \draw [-, solid, draw=gray] ($(ni-0.north)+(0,0.9mm)$) to ($(n1-20.south)+(0,-0.9mm)$);
       \draw [-, solid, draw=gray] ($(ni-2.north)+(0,0.9mm)$) to ($(n5-20.south)+(0,-0.9mm)$);
       
       \draw [-, dashed, draw=gray] ($(ni-4.north)+(0,0.9mm)$) to ($(n1-20.south)+(0,-0.9mm)$);
       \draw [-, dashed, draw=gray] ($(ni-4.north)+(0,0.9mm)$) to ($(n5-20.south)+(0,-0.9mm)$);
       
       % output connection 
       \draw [-, solid, draw=gray] ($(n1-60.north)+(0,0.9mm)$) to ($(no-1.south)+(0,-0.9mm)$);
       \draw [-, solid, draw=gray] ($(n5-60.north)+(0,0.9mm)$) to ($(no-1.south)+(0,-0.9mm)$);
       \draw [-, solid, draw=gray] ($(n1-60.north)+(0,0.9mm)$) to ($(no-4.south)+(0,-0.9mm)$);
       \draw [-, solid, draw=gray] ($(n5-60.north)+(0,0.9mm)$) to ($(no-4.south)+(0,-0.9mm)$);
       
       
       % symbols 
       \node[symbol, below of=bi-1, node distance = 1.8*\layersep] (x) {feature\\vector: $\mb{x}$};
       \node[symbol, below of=bi-2, node distance = 1.8*\layersep] (e) {difficulty\\indicator: $\mb{d}$};
       \node[symbol, above of=bo-1, node distance = 1.8*\layersep] (y) {emotion:\\ $y$};
       \node[symbol, above of=bo-2, node distance = 1.8*\layersep] (xx) {difficulty\\indicator: $\mb{d}$};
       
       
       \node[symbol] (t-0) at ({0-2*\neuronsep}, 0) {input}; 
       \node[symbol] (t-20) at ({0-2*\neuronsep}, \layersep*40/10) {hidden}; 
       \node[symbol] (t-80) at ({0-2*\neuronsep}, \layersep*80/10) {output};
   
       
       \draw [->, line width=1pt, dashed, gray] (bo-2.east) -- ($(bo-2.east)+(12mm,0)$)  -- node[left=5mm, above=0mm, rotate=90, black, font=\small]{update: $\mb{d}$}($(bi-2.east)+(12mm,0)$) -- ($(bi-2.east)$); 
      
\end{tikzpicture}
 
% \end{document}

==> figures/dynTuning_aro.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515125in}{0.268211in}}%
\pgfpathlineto{\pgfqpoint{5.910000in}{0.268211in}}%
\pgfpathlineto{\pgfqpoint{5.910000in}{1.848672in}}%
\pgfpathlineto{\pgfqpoint{0.515125in}{1.848672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515125in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{0.784869in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{0.784869in}{1.380856in}}%
\pgfpathlineto{\pgfqpoint{0.515125in}{1.380856in}}%
\pgfpathlineto{\pgfqpoint{0.515125in}{-0.680066in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313417in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{2.583160in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{2.583160in}{0.593786in}}%
\pgfpathlineto{\pgfqpoint{2.313417in}{0.593786in}}%
\pgfpathlineto{\pgfqpoint{2.313417in}{-0.680066in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111708in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{4.381452in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{4.381452in}{0.312464in}}%
\pgfpathlineto{\pgfqpoint{4.111708in}{0.312464in}}%
\pgfpathlineto{\pgfqpoint{4.111708in}{-0.680066in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784869in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{1.054612in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{1.054612in}{1.513615in}}%
\pgfpathlineto{\pgfqpoint{0.784869in}{1.513615in}}%
\pgfpathlineto{\pgfqpoint{0.784869in}{-0.680066in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583160in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{2.852904in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{2.852904in}{0.701257in}}%
\pgfpathlineto{\pgfqpoint{2.583160in}{0.701257in}}%
\pgfpathlineto{\pgfqpoint{2.583160in}{-0.680066in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381452in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{4.651196in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{4.651196in}{0.584303in}}%
\pgfpathlineto{\pgfqpoint{4.381452in}{0.584303in}}%
\pgfpathlineto{\pgfqpoint{4.381452in}{-0.680066in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054612in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{1.324356in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{1.324356in}{1.529419in}}%
\pgfpathlineto{\pgfqpoint{1.054612in}{1.529419in}}%
\pgfpathlineto{\pgfqpoint{1.054612in}{-0.680066in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852904in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{3.122648in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{3.122648in}{0.780280in}}%
\pgfpathlineto{\pgfqpoint{2.852904in}{0.780280in}}%
\pgfpathlineto{\pgfqpoint{2.852904in}{-0.680066in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651196in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{4.920940in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{4.920940in}{0.577981in}}%
\pgfpathlineto{\pgfqpoint{4.651196in}{0.577981in}}%
\pgfpathlineto{\pgfqpoint{4.651196in}{-0.680066in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324356in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{1.594100in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{1.594100in}{1.418787in}}%
\pgfpathlineto{\pgfqpoint{1.324356in}{1.418787in}}%
\pgfpathlineto{\pgfqpoint{1.324356in}{-0.680066in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.324356in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{1.594100in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{1.594100in}{1.418787in}}%
\pgfpathlineto{\pgfqpoint{1.324356in}{1.418787in}}%
\pgfpathlineto{\pgfqpoint{1.324356in}{-0.680066in}}%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.324356in}{-0.680066in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122648in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{3.392392in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{3.392392in}{0.704418in}}%
\pgfpathlineto{\pgfqpoint{3.122648in}{0.704418in}}%
\pgfpathlineto{\pgfqpoint{3.122648in}{-0.680066in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.122648in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{3.392392in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{3.392392in}{0.704418in}}%
\pgfpathlineto{\pgfqpoint{3.122648in}{0.704418in}}%
\pgfpathlineto{\pgfqpoint{3.122648in}{-0.680066in}}%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.122648in}{-0.680066in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920940in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{5.190683in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{5.190683in}{0.574820in}}%
\pgfpathlineto{\pgfqpoint{4.920940in}{0.574820in}}%
\pgfpathlineto{\pgfqpoint{4.920940in}{-0.680066in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.920940in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{5.190683in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{5.190683in}{0.574820in}}%
\pgfpathlineto{\pgfqpoint{4.920940in}{0.574820in}}%
\pgfpathlineto{\pgfqpoint{4.920940in}{-0.680066in}}%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.920940in}{-0.680066in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594100in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{1.863844in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{1.863844in}{1.437752in}}%
\pgfpathlineto{\pgfqpoint{1.594100in}{1.437752in}}%
\pgfpathlineto{\pgfqpoint{1.594100in}{-0.680066in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.594100in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{1.863844in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{1.863844in}{1.437752in}}%
\pgfpathlineto{\pgfqpoint{1.594100in}{1.437752in}}%
\pgfpathlineto{\pgfqpoint{1.594100in}{-0.680066in}}%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.594100in}{-0.680066in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392392in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{3.662135in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{3.662135in}{0.799246in}}%
\pgfpathlineto{\pgfqpoint{3.392392in}{0.799246in}}%
\pgfpathlineto{\pgfqpoint{3.392392in}{-0.680066in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.392392in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{3.662135in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{3.662135in}{0.799246in}}%
\pgfpathlineto{\pgfqpoint{3.392392in}{0.799246in}}%
\pgfpathlineto{\pgfqpoint{3.392392in}{-0.680066in}}%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.392392in}{-0.680066in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190683in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{5.460427in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{5.460427in}{0.549533in}}%
\pgfpathlineto{\pgfqpoint{5.190683in}{0.549533in}}%
\pgfpathlineto{\pgfqpoint{5.190683in}{-0.680066in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.190683in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{5.460427in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{5.460427in}{0.549533in}}%
\pgfpathlineto{\pgfqpoint{5.190683in}{0.549533in}}%
\pgfpathlineto{\pgfqpoint{5.190683in}{-0.680066in}}%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.190683in}{-0.680066in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189484in}{0.268211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189484in}{1.848672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.189484in,y=0.212655in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont audio-eGeMAPS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987776in}{0.268211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987776in}{1.848672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.987776in,y=0.212655in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont video-appearance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786068in}{0.268211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786068in}{1.848672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.786068in,y=0.212655in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont video-geometric}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515125in}{0.268211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910000in}{0.268211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.459569in,y=0.268211in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.3\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515125in}{0.584303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910000in}{0.584303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.459569in,y=0.584303in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515125in}{0.900395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910000in}{0.900395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.459569in,y=0.900395in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515125in}{1.216488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910000in}{1.216488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.459569in,y=1.216488in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515125in}{1.532580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910000in}{1.532580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.459569in,y=1.532580in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.7\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515125in}{1.848672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910000in}{1.848672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.459569in,y=1.848672in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.212655in,y=1.058442in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont CCC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515125in}{1.848672in}}%
\pgfpathlineto{\pgfqpoint{5.910000in}{1.848672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910000in}{0.268211in}}%
\pgfpathlineto{\pgfqpoint{5.910000in}{1.848672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515125in}{0.268211in}}%
\pgfpathlineto{\pgfqpoint{5.910000in}{0.268211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515125in}{0.268211in}}%
\pgfpathlineto{\pgfqpoint{0.515125in}{1.848672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.649997in,y=1.483902in,,bottom]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.652}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.448288in,y=0.657478in,,bottom]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.403}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.246580in,y=0.362090in,,bottom]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.314}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.919740in,y=1.623299in,,bottom]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.694}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.718032in,y=0.770323in,,bottom]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.437}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.516324in,y=0.647522in,,bottom]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.189484in,y=1.639893in,,bottom]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.699}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.987776in,y=0.853298in,,bottom]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.462}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.786068in,y=0.640884in,,bottom]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.398}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.459228in,y=1.523729in,,bottom]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.664}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.257520in,y=0.773642in,,bottom]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.438}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.055811in,y=0.637565in,,bottom]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.397}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.728972in,y=1.543643in,,bottom]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.670}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.527263in,y=0.873211in,,bottom]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.468}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.325555in,y=0.611013in,,bottom]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.389}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476531in}{1.294984in}}%
\pgfpathlineto{\pgfqpoint{5.854444in}{1.294984in}}%
\pgfpathlineto{\pgfqpoint{5.854444in}{1.793117in}}%
\pgfpathlineto{\pgfqpoint{2.476531in}{1.793117in}}%
\pgfpathlineto{\pgfqpoint{2.476531in}{1.294984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520975in}{1.670895in}}%
\pgfpathlineto{\pgfqpoint{2.743197in}{1.670895in}}%
\pgfpathlineto{\pgfqpoint{2.743197in}{1.748672in}}%
\pgfpathlineto{\pgfqpoint{2.520975in}{1.748672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.832086in,y=1.670895in,left,base]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont baseline}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520975in}{1.515962in}}%
\pgfpathlineto{\pgfqpoint{2.743197in}{1.515962in}}%
\pgfpathlineto{\pgfqpoint{2.743197in}{1.593739in}}%
\pgfpathlineto{\pgfqpoint{2.520975in}{1.593739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.832086in,y=1.515962in,left,base]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont RE-based DDAT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520975in}{1.361029in}}%
\pgfpathlineto{\pgfqpoint{2.743197in}{1.361029in}}%
\pgfpathlineto{\pgfqpoint{2.743197in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.520975in}{1.438806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.832086in,y=1.361029in,left,base]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont RE-based DDAT + DT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275808in}{1.670895in}}%
\pgfpathlineto{\pgfqpoint{4.498030in}{1.670895in}}%
\pgfpathlineto{\pgfqpoint{4.498030in}{1.748672in}}%
\pgfpathlineto{\pgfqpoint{4.275808in}{1.748672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275808in}{1.670895in}}%
\pgfpathlineto{\pgfqpoint{4.498030in}{1.670895in}}%
\pgfpathlineto{\pgfqpoint{4.498030in}{1.748672in}}%
\pgfpathlineto{\pgfqpoint{4.275808in}{1.748672in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.275808in}{1.670895in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.586919in,y=1.670895in,left,base]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont PU-based DDAT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275808in}{1.515962in}}%
\pgfpathlineto{\pgfqpoint{4.498030in}{1.515962in}}%
\pgfpathlineto{\pgfqpoint{4.498030in}{1.593739in}}%
\pgfpathlineto{\pgfqpoint{4.275808in}{1.593739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275808in}{1.515962in}}%
\pgfpathlineto{\pgfqpoint{4.498030in}{1.515962in}}%
\pgfpathlineto{\pgfqpoint{4.498030in}{1.593739in}}%
\pgfpathlineto{\pgfqpoint{4.275808in}{1.593739in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.275808in}{1.515962in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.586919in,y=1.515962in,left,base]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont PU-based DDAT + DT}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/dynTuning_val.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515125in}{0.268211in}}%
\pgfpathlineto{\pgfqpoint{5.910000in}{0.268211in}}%
\pgfpathlineto{\pgfqpoint{5.910000in}{1.848672in}}%
\pgfpathlineto{\pgfqpoint{0.515125in}{1.848672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515125in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{0.784869in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{0.784869in}{0.584303in}}%
\pgfpathlineto{\pgfqpoint{0.515125in}{0.584303in}}%
\pgfpathlineto{\pgfqpoint{0.515125in}{-0.680066in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313417in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{2.583160in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{2.583160in}{0.596947in}}%
\pgfpathlineto{\pgfqpoint{2.313417in}{0.596947in}}%
\pgfpathlineto{\pgfqpoint{2.313417in}{-0.680066in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111708in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{4.381452in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{4.381452in}{0.638039in}}%
\pgfpathlineto{\pgfqpoint{4.111708in}{0.638039in}}%
\pgfpathlineto{\pgfqpoint{4.111708in}{-0.680066in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784869in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{1.054612in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{1.054612in}{0.653843in}}%
\pgfpathlineto{\pgfqpoint{0.784869in}{0.653843in}}%
\pgfpathlineto{\pgfqpoint{0.784869in}{-0.680066in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583160in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{2.852904in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{2.852904in}{0.764476in}}%
\pgfpathlineto{\pgfqpoint{2.583160in}{0.764476in}}%
\pgfpathlineto{\pgfqpoint{2.583160in}{-0.680066in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381452in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{4.651196in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{4.651196in}{0.808729in}}%
\pgfpathlineto{\pgfqpoint{4.381452in}{0.808729in}}%
\pgfpathlineto{\pgfqpoint{4.381452in}{-0.680066in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054612in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{1.324356in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{1.324356in}{0.672809in}}%
\pgfpathlineto{\pgfqpoint{1.054612in}{0.672809in}}%
\pgfpathlineto{\pgfqpoint{1.054612in}{-0.680066in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852904in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{3.122648in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{3.122648in}{0.796085in}}%
\pgfpathlineto{\pgfqpoint{2.852904in}{0.796085in}}%
\pgfpathlineto{\pgfqpoint{2.852904in}{-0.680066in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651196in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{4.920940in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{4.920940in}{0.852982in}}%
\pgfpathlineto{\pgfqpoint{4.651196in}{0.852982in}}%
\pgfpathlineto{\pgfqpoint{4.651196in}{-0.680066in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324356in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{1.594100in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{1.594100in}{0.606430in}}%
\pgfpathlineto{\pgfqpoint{1.324356in}{0.606430in}}%
\pgfpathlineto{\pgfqpoint{1.324356in}{-0.680066in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.324356in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{1.594100in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{1.594100in}{0.606430in}}%
\pgfpathlineto{\pgfqpoint{1.324356in}{0.606430in}}%
\pgfpathlineto{\pgfqpoint{1.324356in}{-0.680066in}}%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.324356in}{-0.680066in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122648in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{3.392392in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{3.392392in}{0.682292in}}%
\pgfpathlineto{\pgfqpoint{3.122648in}{0.682292in}}%
\pgfpathlineto{\pgfqpoint{3.122648in}{-0.680066in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.122648in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{3.392392in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{3.392392in}{0.682292in}}%
\pgfpathlineto{\pgfqpoint{3.122648in}{0.682292in}}%
\pgfpathlineto{\pgfqpoint{3.122648in}{-0.680066in}}%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.122648in}{-0.680066in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920940in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{5.190683in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{5.190683in}{0.903556in}}%
\pgfpathlineto{\pgfqpoint{4.920940in}{0.903556in}}%
\pgfpathlineto{\pgfqpoint{4.920940in}{-0.680066in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.920940in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{5.190683in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{5.190683in}{0.903556in}}%
\pgfpathlineto{\pgfqpoint{4.920940in}{0.903556in}}%
\pgfpathlineto{\pgfqpoint{4.920940in}{-0.680066in}}%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.920940in}{-0.680066in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594100in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{1.863844in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{1.863844in}{0.739188in}}%
\pgfpathlineto{\pgfqpoint{1.594100in}{0.739188in}}%
\pgfpathlineto{\pgfqpoint{1.594100in}{-0.680066in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.594100in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{1.863844in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{1.863844in}{0.739188in}}%
\pgfpathlineto{\pgfqpoint{1.594100in}{0.739188in}}%
\pgfpathlineto{\pgfqpoint{1.594100in}{-0.680066in}}%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.594100in}{-0.680066in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392392in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{3.662135in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{3.662135in}{0.679131in}}%
\pgfpathlineto{\pgfqpoint{3.392392in}{0.679131in}}%
\pgfpathlineto{\pgfqpoint{3.392392in}{-0.680066in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.392392in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{3.662135in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{3.662135in}{0.679131in}}%
\pgfpathlineto{\pgfqpoint{3.392392in}{0.679131in}}%
\pgfpathlineto{\pgfqpoint{3.392392in}{-0.680066in}}%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.392392in}{-0.680066in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190683in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{5.460427in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{5.460427in}{0.998384in}}%
\pgfpathlineto{\pgfqpoint{5.190683in}{0.998384in}}%
\pgfpathlineto{\pgfqpoint{5.190683in}{-0.680066in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.515125in}{0.268211in}}{\pgfqpoint{5.394875in}{1.580462in}} %
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.190683in}{-0.680066in}}%
\pgfpathmoveto{\pgfqpoint{5.460427in}{0.258211in}}%
\pgfpathlineto{\pgfqpoint{5.460427in}{0.998384in}}%
\pgfpathlineto{\pgfqpoint{5.190683in}{0.998384in}}%
\pgfpathlineto{\pgfqpoint{5.190683in}{-0.680066in}}%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.190683in}{-0.680066in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189484in}{0.268211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189484in}{1.848672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.189484in,y=0.212655in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont audio-eGeMAPS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987776in}{0.268211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987776in}{1.848672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.987776in,y=0.212655in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont video-appearance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786068in}{0.268211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786068in}{1.848672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.786068in,y=0.212655in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont video-geometric}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515125in}{0.268211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910000in}{0.268211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.459569in,y=0.268211in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.3\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515125in}{0.584303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910000in}{0.584303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.459569in,y=0.584303in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515125in}{0.900395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910000in}{0.900395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.459569in,y=0.900395in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515125in}{1.216488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910000in}{1.216488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.459569in,y=1.216488in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515125in}{1.532580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910000in}{1.532580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.459569in,y=1.532580in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.7\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515125in}{1.848672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910000in}{1.848672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.459569in,y=1.848672in,right,]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.212655in,y=1.058442in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont CCC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515125in}{1.848672in}}%
\pgfpathlineto{\pgfqpoint{5.910000in}{1.848672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910000in}{0.268211in}}%
\pgfpathlineto{\pgfqpoint{5.910000in}{1.848672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515125in}{0.268211in}}%
\pgfpathlineto{\pgfqpoint{5.910000in}{0.268211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515125in}{0.268211in}}%
\pgfpathlineto{\pgfqpoint{0.515125in}{1.848672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.649997in,y=0.647522in,,bottom]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.448288in,y=0.660797in,,bottom]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.404}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.246580in,y=0.703944in,,bottom]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.417}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.919740in,y=0.720539in,,bottom]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.422}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.718032in,y=0.836703in,,bottom]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.457}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.516324in,y=0.883168in,,bottom]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.471}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.189484in,y=0.740453in,,bottom]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.428}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.987776in,y=0.869892in,,bottom]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.467}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.786068in,y=0.929634in,,bottom]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.485}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.459228in,y=0.670754in,,bottom]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.407}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.257520in,y=0.750410in,,bottom]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.431}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.055811in,y=0.982737in,,bottom]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.501}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.728972in,y=0.810151in,,bottom]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.449}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.527263in,y=0.747091in,,bottom]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.430}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.325555in,y=1.082307in,,bottom]{{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.531}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476531in}{1.294984in}}%
\pgfpathlineto{\pgfqpoint{5.854444in}{1.294984in}}%
\pgfpathlineto{\pgfqpoint{5.854444in}{1.793117in}}%
\pgfpathlineto{\pgfqpoint{2.476531in}{1.793117in}}%
\pgfpathlineto{\pgfqpoint{2.476531in}{1.294984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520975in}{1.670895in}}%
\pgfpathlineto{\pgfqpoint{2.743197in}{1.670895in}}%
\pgfpathlineto{\pgfqpoint{2.743197in}{1.748672in}}%
\pgfpathlineto{\pgfqpoint{2.520975in}{1.748672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.832086in,y=1.670895in,left,base]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont baseline}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520975in}{1.515962in}}%
\pgfpathlineto{\pgfqpoint{2.743197in}{1.515962in}}%
\pgfpathlineto{\pgfqpoint{2.743197in}{1.593739in}}%
\pgfpathlineto{\pgfqpoint{2.520975in}{1.593739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.832086in,y=1.515962in,left,base]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont RE-based DDAT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520975in}{1.361029in}}%
\pgfpathlineto{\pgfqpoint{2.743197in}{1.361029in}}%
\pgfpathlineto{\pgfqpoint{2.743197in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.520975in}{1.438806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.832086in,y=1.361029in,left,base]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont RE-based DDAT + DT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275808in}{1.670895in}}%
\pgfpathlineto{\pgfqpoint{4.498030in}{1.670895in}}%
\pgfpathlineto{\pgfqpoint{4.498030in}{1.748672in}}%
\pgfpathlineto{\pgfqpoint{4.275808in}{1.748672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275808in}{1.670895in}}%
\pgfpathlineto{\pgfqpoint{4.498030in}{1.670895in}}%
\pgfpathlineto{\pgfqpoint{4.498030in}{1.748672in}}%
\pgfpathlineto{\pgfqpoint{4.275808in}{1.748672in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.275808in}{1.670895in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.586919in,y=1.670895in,left,base]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont PU-based DDAT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275808in}{1.515962in}}%
\pgfpathlineto{\pgfqpoint{4.498030in}{1.515962in}}%
\pgfpathlineto{\pgfqpoint{4.498030in}{1.593739in}}%
\pgfpathlineto{\pgfqpoint{4.275808in}{1.593739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275808in}{1.515962in}}%
\pgfpathlineto{\pgfqpoint{4.498030in}{1.515962in}}%
\pgfpathlineto{\pgfqpoint{4.498030in}{1.593739in}}%
\pgfpathlineto{\pgfqpoint{4.275808in}{1.593739in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.275808in}{1.515962in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.586919in,y=1.515962in,left,base]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont PU-based DDAT + DT}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/prediciton_demo.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818118in}{0.838210in}}%
\pgfpathlineto{\pgfqpoint{4.875000in}{0.838210in}}%
\pgfpathlineto{\pgfqpoint{4.875000in}{2.762607in}}%
\pgfpathlineto{\pgfqpoint{0.818118in}{2.762607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002522in}{0.838210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.002522in,y=0.740988in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617201in}{0.838210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.617201in,y=0.740988in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231880in}{0.838210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.231880in,y=0.740988in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846559in}{0.838210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.846559in,y=0.740988in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461238in}{0.838210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.461238in,y=0.740988in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075917in}{0.838210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.075917in,y=0.740988in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690596in}{0.838210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.690596in,y=0.740988in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.537925in,y=0.413276in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont time (s) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.742321in,y=0.221657in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont  (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818118in}{1.030650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.382742in,y=0.973256in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818118in}{1.415529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.382742in,y=1.358135in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818118in}{1.800408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.512372in,y=1.743015in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818118in}{2.185288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.512372in,y=2.127894in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818118in}{2.570167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.512372in,y=2.512774in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.327186in,y=1.800408in,,bottom,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont arousal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818118in}{0.838210in}}{\pgfqpoint{4.056882in}{1.924397in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.002522in}{1.751353in}}%
\pgfpathlineto{\pgfqpoint{1.009898in}{1.859764in}}%
\pgfpathlineto{\pgfqpoint{1.011865in}{1.908088in}}%
\pgfpathlineto{\pgfqpoint{1.013340in}{1.917435in}}%
\pgfpathlineto{\pgfqpoint{1.014815in}{1.918532in}}%
\pgfpathlineto{\pgfqpoint{1.016291in}{1.922319in}}%
\pgfpathlineto{\pgfqpoint{1.016782in}{1.922405in}}%
\pgfpathlineto{\pgfqpoint{1.019241in}{1.929824in}}%
\pgfpathlineto{\pgfqpoint{1.020225in}{1.946547in}}%
\pgfpathlineto{\pgfqpoint{1.021700in}{1.968447in}}%
\pgfpathlineto{\pgfqpoint{1.022192in}{1.967792in}}%
\pgfpathlineto{\pgfqpoint{1.025142in}{2.004059in}}%
\pgfpathlineto{\pgfqpoint{1.027109in}{2.030004in}}%
\pgfpathlineto{\pgfqpoint{1.028584in}{2.038608in}}%
\pgfpathlineto{\pgfqpoint{1.030059in}{2.041058in}}%
\pgfpathlineto{\pgfqpoint{1.033010in}{2.094764in}}%
\pgfpathlineto{\pgfqpoint{1.033502in}{2.093592in}}%
\pgfpathlineto{\pgfqpoint{1.033993in}{2.094775in}}%
\pgfpathlineto{\pgfqpoint{1.035960in}{2.109847in}}%
\pgfpathlineto{\pgfqpoint{1.036452in}{2.111839in}}%
\pgfpathlineto{\pgfqpoint{1.036944in}{2.108929in}}%
\pgfpathlineto{\pgfqpoint{1.037436in}{2.112318in}}%
\pgfpathlineto{\pgfqpoint{1.037927in}{2.112401in}}%
\pgfpathlineto{\pgfqpoint{1.038911in}{2.118732in}}%
\pgfpathlineto{\pgfqpoint{1.040878in}{2.139346in}}%
\pgfpathlineto{\pgfqpoint{1.042353in}{2.144560in}}%
\pgfpathlineto{\pgfqpoint{1.043828in}{2.145836in}}%
\pgfpathlineto{\pgfqpoint{1.044320in}{2.145866in}}%
\pgfpathlineto{\pgfqpoint{1.049237in}{2.201545in}}%
\pgfpathlineto{\pgfqpoint{1.050713in}{2.195733in}}%
\pgfpathlineto{\pgfqpoint{1.051696in}{2.196149in}}%
\pgfpathlineto{\pgfqpoint{1.054647in}{2.198803in}}%
\pgfpathlineto{\pgfqpoint{1.056614in}{2.203708in}}%
\pgfpathlineto{\pgfqpoint{1.057105in}{2.203964in}}%
\pgfpathlineto{\pgfqpoint{1.058089in}{2.205817in}}%
\pgfpathlineto{\pgfqpoint{1.059072in}{2.204387in}}%
\pgfpathlineto{\pgfqpoint{1.062023in}{2.207999in}}%
\pgfpathlineto{\pgfqpoint{1.062514in}{2.208051in}}%
\pgfpathlineto{\pgfqpoint{1.066448in}{2.218064in}}%
\pgfpathlineto{\pgfqpoint{1.069399in}{2.215922in}}%
\pgfpathlineto{\pgfqpoint{1.070874in}{2.210062in}}%
\pgfpathlineto{\pgfqpoint{1.071858in}{2.211673in}}%
\pgfpathlineto{\pgfqpoint{1.072349in}{2.210472in}}%
\pgfpathlineto{\pgfqpoint{1.075300in}{2.200146in}}%
\pgfpathlineto{\pgfqpoint{1.076283in}{2.202053in}}%
\pgfpathlineto{\pgfqpoint{1.076775in}{2.198830in}}%
\pgfpathlineto{\pgfqpoint{1.077267in}{2.202011in}}%
\pgfpathlineto{\pgfqpoint{1.077759in}{2.201976in}}%
\pgfpathlineto{\pgfqpoint{1.079725in}{2.195069in}}%
\pgfpathlineto{\pgfqpoint{1.080709in}{2.193051in}}%
\pgfpathlineto{\pgfqpoint{1.081201in}{2.195104in}}%
\pgfpathlineto{\pgfqpoint{1.081692in}{2.191807in}}%
\pgfpathlineto{\pgfqpoint{1.082184in}{2.194919in}}%
\pgfpathlineto{\pgfqpoint{1.082676in}{2.194821in}}%
\pgfpathlineto{\pgfqpoint{1.093494in}{2.160678in}}%
\pgfpathlineto{\pgfqpoint{1.094970in}{2.159581in}}%
\pgfpathlineto{\pgfqpoint{1.098903in}{2.148000in}}%
\pgfpathlineto{\pgfqpoint{1.099395in}{2.147535in}}%
\pgfpathlineto{\pgfqpoint{1.102346in}{2.132053in}}%
\pgfpathlineto{\pgfqpoint{1.103329in}{2.128451in}}%
\pgfpathlineto{\pgfqpoint{1.103821in}{2.129263in}}%
\pgfpathlineto{\pgfqpoint{1.104313in}{2.135113in}}%
\pgfpathlineto{\pgfqpoint{1.104804in}{2.134535in}}%
\pgfpathlineto{\pgfqpoint{1.106771in}{2.127254in}}%
\pgfpathlineto{\pgfqpoint{1.107755in}{2.119450in}}%
\pgfpathlineto{\pgfqpoint{1.108247in}{2.120004in}}%
\pgfpathlineto{\pgfqpoint{1.110214in}{2.132359in}}%
\pgfpathlineto{\pgfqpoint{1.110705in}{2.139770in}}%
\pgfpathlineto{\pgfqpoint{1.111197in}{2.139677in}}%
\pgfpathlineto{\pgfqpoint{1.114148in}{2.126424in}}%
\pgfpathlineto{\pgfqpoint{1.117098in}{2.114433in}}%
\pgfpathlineto{\pgfqpoint{1.118573in}{2.112778in}}%
\pgfpathlineto{\pgfqpoint{1.127916in}{2.036715in}}%
\pgfpathlineto{\pgfqpoint{1.128900in}{2.023765in}}%
\pgfpathlineto{\pgfqpoint{1.129392in}{2.024812in}}%
\pgfpathlineto{\pgfqpoint{1.131359in}{2.039884in}}%
\pgfpathlineto{\pgfqpoint{1.134309in}{2.018439in}}%
\pgfpathlineto{\pgfqpoint{1.134801in}{2.020944in}}%
\pgfpathlineto{\pgfqpoint{1.135784in}{2.020815in}}%
\pgfpathlineto{\pgfqpoint{1.136768in}{2.017852in}}%
\pgfpathlineto{\pgfqpoint{1.138243in}{2.031268in}}%
\pgfpathlineto{\pgfqpoint{1.138735in}{2.030199in}}%
\pgfpathlineto{\pgfqpoint{1.139226in}{2.032337in}}%
\pgfpathlineto{\pgfqpoint{1.139718in}{2.030531in}}%
\pgfpathlineto{\pgfqpoint{1.140210in}{2.029190in}}%
\pgfpathlineto{\pgfqpoint{1.140702in}{2.032277in}}%
\pgfpathlineto{\pgfqpoint{1.141193in}{2.029331in}}%
\pgfpathlineto{\pgfqpoint{1.146603in}{2.002358in}}%
\pgfpathlineto{\pgfqpoint{1.147094in}{2.003896in}}%
\pgfpathlineto{\pgfqpoint{1.147586in}{2.005395in}}%
\pgfpathlineto{\pgfqpoint{1.148078in}{2.003636in}}%
\pgfpathlineto{\pgfqpoint{1.149553in}{1.993185in}}%
\pgfpathlineto{\pgfqpoint{1.150045in}{1.994362in}}%
\pgfpathlineto{\pgfqpoint{1.150537in}{1.993849in}}%
\pgfpathlineto{\pgfqpoint{1.152503in}{1.968019in}}%
\pgfpathlineto{\pgfqpoint{1.152995in}{1.968658in}}%
\pgfpathlineto{\pgfqpoint{1.153487in}{1.967923in}}%
\pgfpathlineto{\pgfqpoint{1.159880in}{2.050512in}}%
\pgfpathlineto{\pgfqpoint{1.160371in}{2.050512in}}%
\pgfpathlineto{\pgfqpoint{1.160863in}{2.048908in}}%
\pgfpathlineto{\pgfqpoint{1.162830in}{2.060134in}}%
\pgfpathlineto{\pgfqpoint{1.163322in}{2.060134in}}%
\pgfpathlineto{\pgfqpoint{1.163814in}{2.061737in}}%
\pgfpathlineto{\pgfqpoint{1.165781in}{2.079883in}}%
\pgfpathlineto{\pgfqpoint{1.166272in}{2.077773in}}%
\pgfpathlineto{\pgfqpoint{1.166764in}{2.078761in}}%
\pgfpathlineto{\pgfqpoint{1.168731in}{2.064703in}}%
\pgfpathlineto{\pgfqpoint{1.169714in}{2.066012in}}%
\pgfpathlineto{\pgfqpoint{1.170698in}{2.067591in}}%
\pgfpathlineto{\pgfqpoint{1.175615in}{2.124815in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{2.130694in}}%
\pgfpathlineto{\pgfqpoint{1.178074in}{2.133902in}}%
\pgfpathlineto{\pgfqpoint{1.178566in}{2.133071in}}%
\pgfpathlineto{\pgfqpoint{1.179549in}{2.130694in}}%
\pgfpathlineto{\pgfqpoint{1.180041in}{2.131197in}}%
\pgfpathlineto{\pgfqpoint{1.182008in}{2.133902in}}%
\pgfpathlineto{\pgfqpoint{1.183975in}{2.124883in}}%
\pgfpathlineto{\pgfqpoint{1.184959in}{2.127306in}}%
\pgfpathlineto{\pgfqpoint{1.185450in}{2.126657in}}%
\pgfpathlineto{\pgfqpoint{1.186926in}{2.111689in}}%
\pgfpathlineto{\pgfqpoint{1.190368in}{2.062840in}}%
\pgfpathlineto{\pgfqpoint{1.192335in}{2.039286in}}%
\pgfpathlineto{\pgfqpoint{1.193810in}{2.012559in}}%
\pgfpathlineto{\pgfqpoint{1.196269in}{1.979951in}}%
\pgfpathlineto{\pgfqpoint{1.196760in}{1.979951in}}%
\pgfpathlineto{\pgfqpoint{1.199711in}{1.971876in}}%
\pgfpathlineto{\pgfqpoint{1.200203in}{1.974505in}}%
\pgfpathlineto{\pgfqpoint{1.200694in}{1.971233in}}%
\pgfpathlineto{\pgfqpoint{1.202661in}{1.964707in}}%
\pgfpathlineto{\pgfqpoint{1.204137in}{1.951473in}}%
\pgfpathlineto{\pgfqpoint{1.208070in}{1.866625in}}%
\pgfpathlineto{\pgfqpoint{1.210529in}{1.811499in}}%
\pgfpathlineto{\pgfqpoint{1.217905in}{1.721225in}}%
\pgfpathlineto{\pgfqpoint{1.220856in}{1.704121in}}%
\pgfpathlineto{\pgfqpoint{1.222331in}{1.692894in}}%
\pgfpathlineto{\pgfqpoint{1.222823in}{1.694499in}}%
\pgfpathlineto{\pgfqpoint{1.223806in}{1.690008in}}%
\pgfpathlineto{\pgfqpoint{1.227740in}{1.649166in}}%
\pgfpathlineto{\pgfqpoint{1.228232in}{1.649595in}}%
\pgfpathlineto{\pgfqpoint{1.229215in}{1.645319in}}%
\pgfpathlineto{\pgfqpoint{1.231182in}{1.634319in}}%
\pgfpathlineto{\pgfqpoint{1.231674in}{1.634252in}}%
\pgfpathlineto{\pgfqpoint{1.233149in}{1.637483in}}%
\pgfpathlineto{\pgfqpoint{1.234133in}{1.637808in}}%
\pgfpathlineto{\pgfqpoint{1.234625in}{1.633282in}}%
\pgfpathlineto{\pgfqpoint{1.236592in}{1.646341in}}%
\pgfpathlineto{\pgfqpoint{1.237575in}{1.651700in}}%
\pgfpathlineto{\pgfqpoint{1.238067in}{1.650475in}}%
\pgfpathlineto{\pgfqpoint{1.240526in}{1.633559in}}%
\pgfpathlineto{\pgfqpoint{1.242001in}{1.625540in}}%
\pgfpathlineto{\pgfqpoint{1.243476in}{1.627145in}}%
\pgfpathlineto{\pgfqpoint{1.244459in}{1.621031in}}%
\pgfpathlineto{\pgfqpoint{1.246426in}{1.581139in}}%
\pgfpathlineto{\pgfqpoint{1.250360in}{1.500454in}}%
\pgfpathlineto{\pgfqpoint{1.253803in}{1.430755in}}%
\pgfpathlineto{\pgfqpoint{1.257245in}{1.302315in}}%
\pgfpathlineto{\pgfqpoint{1.259212in}{1.243973in}}%
\pgfpathlineto{\pgfqpoint{1.261179in}{1.229524in}}%
\pgfpathlineto{\pgfqpoint{1.263146in}{1.206782in}}%
\pgfpathlineto{\pgfqpoint{1.263637in}{1.209066in}}%
\pgfpathlineto{\pgfqpoint{1.265113in}{1.201786in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{1.201981in}}%
\pgfpathlineto{\pgfqpoint{1.268555in}{1.192595in}}%
\pgfpathlineto{\pgfqpoint{1.269538in}{1.180802in}}%
\pgfpathlineto{\pgfqpoint{1.270030in}{1.182392in}}%
\pgfpathlineto{\pgfqpoint{1.271014in}{1.170328in}}%
\pgfpathlineto{\pgfqpoint{1.272981in}{1.144730in}}%
\pgfpathlineto{\pgfqpoint{1.273472in}{1.143221in}}%
\pgfpathlineto{\pgfqpoint{1.279865in}{1.041626in}}%
\pgfpathlineto{\pgfqpoint{1.280357in}{1.040050in}}%
\pgfpathlineto{\pgfqpoint{1.282324in}{1.024969in}}%
\pgfpathlineto{\pgfqpoint{1.282815in}{1.024630in}}%
\pgfpathlineto{\pgfqpoint{1.284291in}{1.021520in}}%
\pgfpathlineto{\pgfqpoint{1.284782in}{1.021149in}}%
\pgfpathlineto{\pgfqpoint{1.289700in}{0.984843in}}%
\pgfpathlineto{\pgfqpoint{1.291175in}{0.968822in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.969146in}}%
\pgfpathlineto{\pgfqpoint{1.295109in}{0.970841in}}%
\pgfpathlineto{\pgfqpoint{1.297076in}{1.015225in}}%
\pgfpathlineto{\pgfqpoint{1.298551in}{1.045271in}}%
\pgfpathlineto{\pgfqpoint{1.299535in}{1.044209in}}%
\pgfpathlineto{\pgfqpoint{1.300518in}{1.047802in}}%
\pgfpathlineto{\pgfqpoint{1.301010in}{1.045192in}}%
\pgfpathlineto{\pgfqpoint{1.302977in}{1.047659in}}%
\pgfpathlineto{\pgfqpoint{1.303960in}{1.054593in}}%
\pgfpathlineto{\pgfqpoint{1.309370in}{1.104262in}}%
\pgfpathlineto{\pgfqpoint{1.309861in}{1.104985in}}%
\pgfpathlineto{\pgfqpoint{1.314779in}{1.172993in}}%
\pgfpathlineto{\pgfqpoint{1.316746in}{1.253270in}}%
\pgfpathlineto{\pgfqpoint{1.320680in}{1.400769in}}%
\pgfpathlineto{\pgfqpoint{1.326581in}{1.475424in}}%
\pgfpathlineto{\pgfqpoint{1.329531in}{1.502658in}}%
\pgfpathlineto{\pgfqpoint{1.334940in}{1.573784in}}%
\pgfpathlineto{\pgfqpoint{1.335432in}{1.574438in}}%
\pgfpathlineto{\pgfqpoint{1.336907in}{1.580302in}}%
\pgfpathlineto{\pgfqpoint{1.338874in}{1.583065in}}%
\pgfpathlineto{\pgfqpoint{1.339858in}{1.585876in}}%
\pgfpathlineto{\pgfqpoint{1.346742in}{1.698113in}}%
\pgfpathlineto{\pgfqpoint{1.347234in}{1.699891in}}%
\pgfpathlineto{\pgfqpoint{1.349693in}{1.721227in}}%
\pgfpathlineto{\pgfqpoint{1.350676in}{1.723365in}}%
\pgfpathlineto{\pgfqpoint{1.351168in}{1.721227in}}%
\pgfpathlineto{\pgfqpoint{1.355102in}{1.749023in}}%
\pgfpathlineto{\pgfqpoint{1.359036in}{1.749521in}}%
\pgfpathlineto{\pgfqpoint{1.360019in}{1.750432in}}%
\pgfpathlineto{\pgfqpoint{1.360511in}{1.749943in}}%
\pgfpathlineto{\pgfqpoint{1.361003in}{1.749987in}}%
\pgfpathlineto{\pgfqpoint{1.365920in}{1.785613in}}%
\pgfpathlineto{\pgfqpoint{1.366412in}{1.785229in}}%
\pgfpathlineto{\pgfqpoint{1.367887in}{1.784076in}}%
\pgfpathlineto{\pgfqpoint{1.369854in}{1.789841in}}%
\pgfpathlineto{\pgfqpoint{1.373788in}{1.791787in}}%
\pgfpathlineto{\pgfqpoint{1.375263in}{1.797125in}}%
\pgfpathlineto{\pgfqpoint{1.377230in}{1.797499in}}%
\pgfpathlineto{\pgfqpoint{1.379689in}{1.792212in}}%
\pgfpathlineto{\pgfqpoint{1.381656in}{1.793130in}}%
\pgfpathlineto{\pgfqpoint{1.382148in}{1.790101in}}%
\pgfpathlineto{\pgfqpoint{1.383131in}{1.790346in}}%
\pgfpathlineto{\pgfqpoint{1.383623in}{1.790401in}}%
\pgfpathlineto{\pgfqpoint{1.384606in}{1.796454in}}%
\pgfpathlineto{\pgfqpoint{1.385098in}{1.796067in}}%
\pgfpathlineto{\pgfqpoint{1.385590in}{1.795599in}}%
\pgfpathlineto{\pgfqpoint{1.386573in}{1.801001in}}%
\pgfpathlineto{\pgfqpoint{1.387065in}{1.800531in}}%
\pgfpathlineto{\pgfqpoint{1.389524in}{1.798124in}}%
\pgfpathlineto{\pgfqpoint{1.390507in}{1.793559in}}%
\pgfpathlineto{\pgfqpoint{1.391491in}{1.794027in}}%
\pgfpathlineto{\pgfqpoint{1.395425in}{1.796355in}}%
\pgfpathlineto{\pgfqpoint{1.397392in}{1.790344in}}%
\pgfpathlineto{\pgfqpoint{1.403293in}{1.792511in}}%
\pgfpathlineto{\pgfqpoint{1.404276in}{1.793161in}}%
\pgfpathlineto{\pgfqpoint{1.406735in}{1.813983in}}%
\pgfpathlineto{\pgfqpoint{1.409685in}{1.834945in}}%
\pgfpathlineto{\pgfqpoint{1.410177in}{1.835188in}}%
\pgfpathlineto{\pgfqpoint{1.415094in}{1.863694in}}%
\pgfpathlineto{\pgfqpoint{1.416570in}{1.866571in}}%
\pgfpathlineto{\pgfqpoint{1.417061in}{1.866910in}}%
\pgfpathlineto{\pgfqpoint{1.418537in}{1.870687in}}%
\pgfpathlineto{\pgfqpoint{1.420012in}{1.870803in}}%
\pgfpathlineto{\pgfqpoint{1.421487in}{1.874049in}}%
\pgfpathlineto{\pgfqpoint{1.426896in}{1.873589in}}%
\pgfpathlineto{\pgfqpoint{1.429847in}{1.847897in}}%
\pgfpathlineto{\pgfqpoint{1.435256in}{1.795359in}}%
\pgfpathlineto{\pgfqpoint{1.437223in}{1.795461in}}%
\pgfpathlineto{\pgfqpoint{1.438698in}{1.798705in}}%
\pgfpathlineto{\pgfqpoint{1.439682in}{1.798719in}}%
\pgfpathlineto{\pgfqpoint{1.444599in}{1.830733in}}%
\pgfpathlineto{\pgfqpoint{1.447058in}{1.781643in}}%
\pgfpathlineto{\pgfqpoint{1.450500in}{1.746787in}}%
\pgfpathlineto{\pgfqpoint{1.451975in}{1.748319in}}%
\pgfpathlineto{\pgfqpoint{1.452467in}{1.749489in}}%
\pgfpathlineto{\pgfqpoint{1.458368in}{1.842543in}}%
\pgfpathlineto{\pgfqpoint{1.458860in}{1.842678in}}%
\pgfpathlineto{\pgfqpoint{1.460827in}{1.846061in}}%
\pgfpathlineto{\pgfqpoint{1.463285in}{1.848447in}}%
\pgfpathlineto{\pgfqpoint{1.463777in}{1.851990in}}%
\pgfpathlineto{\pgfqpoint{1.467711in}{1.925427in}}%
\pgfpathlineto{\pgfqpoint{1.468203in}{1.926422in}}%
\pgfpathlineto{\pgfqpoint{1.468694in}{1.923585in}}%
\pgfpathlineto{\pgfqpoint{1.469678in}{1.924347in}}%
\pgfpathlineto{\pgfqpoint{1.471153in}{1.924305in}}%
\pgfpathlineto{\pgfqpoint{1.472628in}{1.927418in}}%
\pgfpathlineto{\pgfqpoint{1.473612in}{1.926487in}}%
\pgfpathlineto{\pgfqpoint{1.478529in}{1.910994in}}%
\pgfpathlineto{\pgfqpoint{1.480988in}{1.891078in}}%
\pgfpathlineto{\pgfqpoint{1.481971in}{1.889804in}}%
\pgfpathlineto{\pgfqpoint{1.484922in}{1.838954in}}%
\pgfpathlineto{\pgfqpoint{1.486397in}{1.833560in}}%
\pgfpathlineto{\pgfqpoint{1.486889in}{1.832628in}}%
\pgfpathlineto{\pgfqpoint{1.487872in}{1.819945in}}%
\pgfpathlineto{\pgfqpoint{1.488856in}{1.807248in}}%
\pgfpathlineto{\pgfqpoint{1.489348in}{1.808585in}}%
\pgfpathlineto{\pgfqpoint{1.491315in}{1.803628in}}%
\pgfpathlineto{\pgfqpoint{1.492790in}{1.776424in}}%
\pgfpathlineto{\pgfqpoint{1.493282in}{1.776825in}}%
\pgfpathlineto{\pgfqpoint{1.502625in}{1.705913in}}%
\pgfpathlineto{\pgfqpoint{1.506559in}{1.690325in}}%
\pgfpathlineto{\pgfqpoint{1.507542in}{1.693695in}}%
\pgfpathlineto{\pgfqpoint{1.508034in}{1.691460in}}%
\pgfpathlineto{\pgfqpoint{1.510001in}{1.684152in}}%
\pgfpathlineto{\pgfqpoint{1.510493in}{1.683790in}}%
\pgfpathlineto{\pgfqpoint{1.511476in}{1.677697in}}%
\pgfpathlineto{\pgfqpoint{1.511968in}{1.677884in}}%
\pgfpathlineto{\pgfqpoint{1.515410in}{1.723494in}}%
\pgfpathlineto{\pgfqpoint{1.517869in}{1.732621in}}%
\pgfpathlineto{\pgfqpoint{1.520327in}{1.736260in}}%
\pgfpathlineto{\pgfqpoint{1.520819in}{1.733355in}}%
\pgfpathlineto{\pgfqpoint{1.521803in}{1.733680in}}%
\pgfpathlineto{\pgfqpoint{1.525245in}{1.732371in}}%
\pgfpathlineto{\pgfqpoint{1.528195in}{1.764557in}}%
\pgfpathlineto{\pgfqpoint{1.532129in}{1.798499in}}%
\pgfpathlineto{\pgfqpoint{1.533113in}{1.798824in}}%
\pgfpathlineto{\pgfqpoint{1.535080in}{1.794633in}}%
\pgfpathlineto{\pgfqpoint{1.535571in}{1.794912in}}%
\pgfpathlineto{\pgfqpoint{1.537047in}{1.799423in}}%
\pgfpathlineto{\pgfqpoint{1.541964in}{1.824257in}}%
\pgfpathlineto{\pgfqpoint{1.547865in}{1.913359in}}%
\pgfpathlineto{\pgfqpoint{1.549832in}{1.939259in}}%
\pgfpathlineto{\pgfqpoint{1.552782in}{1.966193in}}%
\pgfpathlineto{\pgfqpoint{1.553274in}{1.966328in}}%
\pgfpathlineto{\pgfqpoint{1.559175in}{2.042465in}}%
\pgfpathlineto{\pgfqpoint{1.559667in}{2.038485in}}%
\pgfpathlineto{\pgfqpoint{1.561142in}{2.036355in}}%
\pgfpathlineto{\pgfqpoint{1.562617in}{2.028561in}}%
\pgfpathlineto{\pgfqpoint{1.564584in}{2.035787in}}%
\pgfpathlineto{\pgfqpoint{1.565076in}{2.035342in}}%
\pgfpathlineto{\pgfqpoint{1.568027in}{2.017390in}}%
\pgfpathlineto{\pgfqpoint{1.569502in}{2.020638in}}%
\pgfpathlineto{\pgfqpoint{1.570977in}{2.020696in}}%
\pgfpathlineto{\pgfqpoint{1.571960in}{2.020742in}}%
\pgfpathlineto{\pgfqpoint{1.572452in}{2.023969in}}%
\pgfpathlineto{\pgfqpoint{1.572944in}{2.020781in}}%
\pgfpathlineto{\pgfqpoint{1.575894in}{2.008491in}}%
\pgfpathlineto{\pgfqpoint{1.577861in}{2.007964in}}%
\pgfpathlineto{\pgfqpoint{1.578353in}{2.007978in}}%
\pgfpathlineto{\pgfqpoint{1.583762in}{1.987369in}}%
\pgfpathlineto{\pgfqpoint{1.589171in}{1.952103in}}%
\pgfpathlineto{\pgfqpoint{1.594089in}{1.925935in}}%
\pgfpathlineto{\pgfqpoint{1.596056in}{1.888877in}}%
\pgfpathlineto{\pgfqpoint{1.598023in}{1.878752in}}%
\pgfpathlineto{\pgfqpoint{1.600973in}{1.867092in}}%
\pgfpathlineto{\pgfqpoint{1.602940in}{1.841152in}}%
\pgfpathlineto{\pgfqpoint{1.605891in}{1.800295in}}%
\pgfpathlineto{\pgfqpoint{1.606874in}{1.799698in}}%
\pgfpathlineto{\pgfqpoint{1.615726in}{1.723713in}}%
\pgfpathlineto{\pgfqpoint{1.616709in}{1.719012in}}%
\pgfpathlineto{\pgfqpoint{1.619168in}{1.743537in}}%
\pgfpathlineto{\pgfqpoint{1.620151in}{1.743460in}}%
\pgfpathlineto{\pgfqpoint{1.621135in}{1.736420in}}%
\pgfpathlineto{\pgfqpoint{1.623594in}{1.720904in}}%
\pgfpathlineto{\pgfqpoint{1.625560in}{1.709244in}}%
\pgfpathlineto{\pgfqpoint{1.626052in}{1.709696in}}%
\pgfpathlineto{\pgfqpoint{1.626544in}{1.712575in}}%
\pgfpathlineto{\pgfqpoint{1.627036in}{1.709044in}}%
\pgfpathlineto{\pgfqpoint{1.627527in}{1.711942in}}%
\pgfpathlineto{\pgfqpoint{1.628019in}{1.713258in}}%
\pgfpathlineto{\pgfqpoint{1.628511in}{1.709798in}}%
\pgfpathlineto{\pgfqpoint{1.629003in}{1.711191in}}%
\pgfpathlineto{\pgfqpoint{1.630478in}{1.710065in}}%
\pgfpathlineto{\pgfqpoint{1.632937in}{1.706298in}}%
\pgfpathlineto{\pgfqpoint{1.633920in}{1.705095in}}%
\pgfpathlineto{\pgfqpoint{1.637362in}{1.683041in}}%
\pgfpathlineto{\pgfqpoint{1.637854in}{1.684740in}}%
\pgfpathlineto{\pgfqpoint{1.638346in}{1.683286in}}%
\pgfpathlineto{\pgfqpoint{1.639329in}{1.678877in}}%
\pgfpathlineto{\pgfqpoint{1.640313in}{1.680999in}}%
\pgfpathlineto{\pgfqpoint{1.641788in}{1.681987in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{1.688891in}}%
\pgfpathlineto{\pgfqpoint{1.644738in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{1.646214in}{1.693441in}}%
\pgfpathlineto{\pgfqpoint{1.646705in}{1.693146in}}%
\pgfpathlineto{\pgfqpoint{1.649164in}{1.691064in}}%
\pgfpathlineto{\pgfqpoint{1.651623in}{1.678478in}}%
\pgfpathlineto{\pgfqpoint{1.656540in}{1.613975in}}%
\pgfpathlineto{\pgfqpoint{1.658999in}{1.592452in}}%
\pgfpathlineto{\pgfqpoint{1.659983in}{1.591271in}}%
\pgfpathlineto{\pgfqpoint{1.660474in}{1.592893in}}%
\pgfpathlineto{\pgfqpoint{1.660966in}{1.599205in}}%
\pgfpathlineto{\pgfqpoint{1.661458in}{1.598456in}}%
\pgfpathlineto{\pgfqpoint{1.662441in}{1.594465in}}%
\pgfpathlineto{\pgfqpoint{1.665883in}{1.575292in}}%
\pgfpathlineto{\pgfqpoint{1.668834in}{1.569635in}}%
\pgfpathlineto{\pgfqpoint{1.673260in}{1.532613in}}%
\pgfpathlineto{\pgfqpoint{1.677194in}{1.504455in}}%
\pgfpathlineto{\pgfqpoint{1.677685in}{1.505096in}}%
\pgfpathlineto{\pgfqpoint{1.680144in}{1.483096in}}%
\pgfpathlineto{\pgfqpoint{1.680636in}{1.484261in}}%
\pgfpathlineto{\pgfqpoint{1.682111in}{1.453434in}}%
\pgfpathlineto{\pgfqpoint{1.684570in}{1.421735in}}%
\pgfpathlineto{\pgfqpoint{1.685061in}{1.421304in}}%
\pgfpathlineto{\pgfqpoint{1.685553in}{1.416616in}}%
\pgfpathlineto{\pgfqpoint{1.686537in}{1.417698in}}%
\pgfpathlineto{\pgfqpoint{1.687028in}{1.416210in}}%
\pgfpathlineto{\pgfqpoint{1.687520in}{1.417690in}}%
\pgfpathlineto{\pgfqpoint{1.688012in}{1.418102in}}%
\pgfpathlineto{\pgfqpoint{1.690471in}{1.397784in}}%
\pgfpathlineto{\pgfqpoint{1.692438in}{1.359900in}}%
\pgfpathlineto{\pgfqpoint{1.693913in}{1.357776in}}%
\pgfpathlineto{\pgfqpoint{1.695880in}{1.357408in}}%
\pgfpathlineto{\pgfqpoint{1.697355in}{1.353971in}}%
\pgfpathlineto{\pgfqpoint{1.700797in}{1.352663in}}%
\pgfpathlineto{\pgfqpoint{1.701781in}{1.325076in}}%
\pgfpathlineto{\pgfqpoint{1.703748in}{1.247743in}}%
\pgfpathlineto{\pgfqpoint{1.704731in}{1.227602in}}%
\pgfpathlineto{\pgfqpoint{1.706698in}{1.165336in}}%
\pgfpathlineto{\pgfqpoint{1.709157in}{1.175407in}}%
\pgfpathlineto{\pgfqpoint{1.714074in}{1.262630in}}%
\pgfpathlineto{\pgfqpoint{1.714566in}{1.256325in}}%
\pgfpathlineto{\pgfqpoint{1.715058in}{1.256901in}}%
\pgfpathlineto{\pgfqpoint{1.719483in}{1.304328in}}%
\pgfpathlineto{\pgfqpoint{1.720467in}{1.308365in}}%
\pgfpathlineto{\pgfqpoint{1.720959in}{1.306774in}}%
\pgfpathlineto{\pgfqpoint{1.722434in}{1.303566in}}%
\pgfpathlineto{\pgfqpoint{1.726860in}{1.304133in}}%
\pgfpathlineto{\pgfqpoint{1.729318in}{1.307266in}}%
\pgfpathlineto{\pgfqpoint{1.729810in}{1.306681in}}%
\pgfpathlineto{\pgfqpoint{1.730794in}{1.306094in}}%
\pgfpathlineto{\pgfqpoint{1.731777in}{1.303723in}}%
\pgfpathlineto{\pgfqpoint{1.733252in}{1.308007in}}%
\pgfpathlineto{\pgfqpoint{1.733744in}{1.309077in}}%
\pgfpathlineto{\pgfqpoint{1.735219in}{1.306379in}}%
\pgfpathlineto{\pgfqpoint{1.735711in}{1.307774in}}%
\pgfpathlineto{\pgfqpoint{1.736203in}{1.305340in}}%
\pgfpathlineto{\pgfqpoint{1.736694in}{1.306113in}}%
\pgfpathlineto{\pgfqpoint{1.738170in}{1.306945in}}%
\pgfpathlineto{\pgfqpoint{1.739153in}{1.301905in}}%
\pgfpathlineto{\pgfqpoint{1.742595in}{1.251686in}}%
\pgfpathlineto{\pgfqpoint{1.744562in}{1.238076in}}%
\pgfpathlineto{\pgfqpoint{1.746038in}{1.233198in}}%
\pgfpathlineto{\pgfqpoint{1.747021in}{1.233190in}}%
\pgfpathlineto{\pgfqpoint{1.748988in}{1.241221in}}%
\pgfpathlineto{\pgfqpoint{1.750463in}{1.234320in}}%
\pgfpathlineto{\pgfqpoint{1.752430in}{1.213502in}}%
\pgfpathlineto{\pgfqpoint{1.754397in}{1.211604in}}%
\pgfpathlineto{\pgfqpoint{1.754889in}{1.211651in}}%
\pgfpathlineto{\pgfqpoint{1.755872in}{1.208572in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{1.208662in}}%
\pgfpathlineto{\pgfqpoint{1.756856in}{1.208777in}}%
\pgfpathlineto{\pgfqpoint{1.758823in}{1.203147in}}%
\pgfpathlineto{\pgfqpoint{1.759315in}{1.203445in}}%
\pgfpathlineto{\pgfqpoint{1.767183in}{1.267214in}}%
\pgfpathlineto{\pgfqpoint{1.771117in}{1.395629in}}%
\pgfpathlineto{\pgfqpoint{1.778493in}{1.441120in}}%
\pgfpathlineto{\pgfqpoint{1.779476in}{1.441120in}}%
\pgfpathlineto{\pgfqpoint{1.781935in}{1.453006in}}%
\pgfpathlineto{\pgfqpoint{1.785377in}{1.449673in}}%
\pgfpathlineto{\pgfqpoint{1.788819in}{1.439041in}}%
\pgfpathlineto{\pgfqpoint{1.790294in}{1.432244in}}%
\pgfpathlineto{\pgfqpoint{1.792753in}{1.431592in}}%
\pgfpathlineto{\pgfqpoint{1.793245in}{1.431642in}}%
\pgfpathlineto{\pgfqpoint{1.796195in}{1.425705in}}%
\pgfpathlineto{\pgfqpoint{1.796687in}{1.425807in}}%
\pgfpathlineto{\pgfqpoint{1.797671in}{1.419612in}}%
\pgfpathlineto{\pgfqpoint{1.800129in}{1.410589in}}%
\pgfpathlineto{\pgfqpoint{1.800621in}{1.410712in}}%
\pgfpathlineto{\pgfqpoint{1.802588in}{1.393021in}}%
\pgfpathlineto{\pgfqpoint{1.804555in}{1.368333in}}%
\pgfpathlineto{\pgfqpoint{1.805047in}{1.371739in}}%
\pgfpathlineto{\pgfqpoint{1.806030in}{1.372699in}}%
\pgfpathlineto{\pgfqpoint{1.806522in}{1.371839in}}%
\pgfpathlineto{\pgfqpoint{1.807506in}{1.377047in}}%
\pgfpathlineto{\pgfqpoint{1.810948in}{1.477202in}}%
\pgfpathlineto{\pgfqpoint{1.813406in}{1.577430in}}%
\pgfpathlineto{\pgfqpoint{1.816849in}{1.634362in}}%
\pgfpathlineto{\pgfqpoint{1.820783in}{1.667767in}}%
\pgfpathlineto{\pgfqpoint{1.823241in}{1.679943in}}%
\pgfpathlineto{\pgfqpoint{1.828650in}{1.700580in}}%
\pgfpathlineto{\pgfqpoint{1.831109in}{1.723631in}}%
\pgfpathlineto{\pgfqpoint{1.833076in}{1.728730in}}%
\pgfpathlineto{\pgfqpoint{1.836027in}{1.756744in}}%
\pgfpathlineto{\pgfqpoint{1.837994in}{1.766158in}}%
\pgfpathlineto{\pgfqpoint{1.838977in}{1.767678in}}%
\pgfpathlineto{\pgfqpoint{1.843403in}{1.797096in}}%
\pgfpathlineto{\pgfqpoint{1.845861in}{1.797229in}}%
\pgfpathlineto{\pgfqpoint{1.846353in}{1.794092in}}%
\pgfpathlineto{\pgfqpoint{1.847337in}{1.794281in}}%
\pgfpathlineto{\pgfqpoint{1.852254in}{1.796469in}}%
\pgfpathlineto{\pgfqpoint{1.854221in}{1.799080in}}%
\pgfpathlineto{\pgfqpoint{1.855205in}{1.802030in}}%
\pgfpathlineto{\pgfqpoint{1.857172in}{1.829759in}}%
\pgfpathlineto{\pgfqpoint{1.866023in}{1.995334in}}%
\pgfpathlineto{\pgfqpoint{1.869465in}{2.015945in}}%
\pgfpathlineto{\pgfqpoint{1.870449in}{2.017051in}}%
\pgfpathlineto{\pgfqpoint{1.871924in}{2.029612in}}%
\pgfpathlineto{\pgfqpoint{1.872416in}{2.028613in}}%
\pgfpathlineto{\pgfqpoint{1.872907in}{2.029321in}}%
\pgfpathlineto{\pgfqpoint{1.874874in}{2.044476in}}%
\pgfpathlineto{\pgfqpoint{1.875858in}{2.045855in}}%
\pgfpathlineto{\pgfqpoint{1.878808in}{2.052062in}}%
\pgfpathlineto{\pgfqpoint{1.879300in}{2.052250in}}%
\pgfpathlineto{\pgfqpoint{1.882250in}{2.074088in}}%
\pgfpathlineto{\pgfqpoint{1.885693in}{2.076509in}}%
\pgfpathlineto{\pgfqpoint{1.887660in}{2.076729in}}%
\pgfpathlineto{\pgfqpoint{1.890118in}{2.055637in}}%
\pgfpathlineto{\pgfqpoint{1.892577in}{2.033591in}}%
\pgfpathlineto{\pgfqpoint{1.896019in}{2.014515in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{2.014857in}}%
\pgfpathlineto{\pgfqpoint{1.897003in}{2.017309in}}%
\pgfpathlineto{\pgfqpoint{1.897495in}{2.014399in}}%
\pgfpathlineto{\pgfqpoint{1.902904in}{1.983120in}}%
\pgfpathlineto{\pgfqpoint{1.904379in}{1.985791in}}%
\pgfpathlineto{\pgfqpoint{1.906346in}{1.976748in}}%
\pgfpathlineto{\pgfqpoint{1.907329in}{1.979953in}}%
\pgfpathlineto{\pgfqpoint{1.907821in}{1.978884in}}%
\pgfpathlineto{\pgfqpoint{1.909296in}{1.970340in}}%
\pgfpathlineto{\pgfqpoint{1.909788in}{1.973552in}}%
\pgfpathlineto{\pgfqpoint{1.910280in}{1.972266in}}%
\pgfpathlineto{\pgfqpoint{1.912247in}{1.967173in}}%
\pgfpathlineto{\pgfqpoint{1.912739in}{1.967182in}}%
\pgfpathlineto{\pgfqpoint{1.914214in}{1.964015in}}%
\pgfpathlineto{\pgfqpoint{1.915197in}{1.964494in}}%
\pgfpathlineto{\pgfqpoint{1.916181in}{1.969453in}}%
\pgfpathlineto{\pgfqpoint{1.923557in}{2.034442in}}%
\pgfpathlineto{\pgfqpoint{1.924049in}{2.033697in}}%
\pgfpathlineto{\pgfqpoint{1.924540in}{2.032158in}}%
\pgfpathlineto{\pgfqpoint{1.925032in}{2.033828in}}%
\pgfpathlineto{\pgfqpoint{1.925524in}{2.033899in}}%
\pgfpathlineto{\pgfqpoint{1.926016in}{2.032369in}}%
\pgfpathlineto{\pgfqpoint{1.927491in}{2.035820in}}%
\pgfpathlineto{\pgfqpoint{1.932408in}{1.998392in}}%
\pgfpathlineto{\pgfqpoint{1.933392in}{2.004415in}}%
\pgfpathlineto{\pgfqpoint{1.935359in}{1.992781in}}%
\pgfpathlineto{\pgfqpoint{1.935850in}{1.998392in}}%
\pgfpathlineto{\pgfqpoint{1.936342in}{1.999385in}}%
\pgfpathlineto{\pgfqpoint{1.937817in}{1.995398in}}%
\pgfpathlineto{\pgfqpoint{1.939293in}{2.010167in}}%
\pgfpathlineto{\pgfqpoint{1.940276in}{2.010021in}}%
\pgfpathlineto{\pgfqpoint{1.941260in}{2.010837in}}%
\pgfpathlineto{\pgfqpoint{1.942735in}{2.015939in}}%
\pgfpathlineto{\pgfqpoint{1.946177in}{2.008212in}}%
\pgfpathlineto{\pgfqpoint{1.948636in}{2.002580in}}%
\pgfpathlineto{\pgfqpoint{1.953553in}{1.903746in}}%
\pgfpathlineto{\pgfqpoint{1.955520in}{1.880523in}}%
\pgfpathlineto{\pgfqpoint{1.962405in}{1.816377in}}%
\pgfpathlineto{\pgfqpoint{1.967322in}{1.741004in}}%
\pgfpathlineto{\pgfqpoint{1.969781in}{1.702200in}}%
\pgfpathlineto{\pgfqpoint{1.972731in}{1.668991in}}%
\pgfpathlineto{\pgfqpoint{1.973223in}{1.669045in}}%
\pgfpathlineto{\pgfqpoint{1.976665in}{1.631342in}}%
\pgfpathlineto{\pgfqpoint{1.978140in}{1.631956in}}%
\pgfpathlineto{\pgfqpoint{1.986008in}{1.775576in}}%
\pgfpathlineto{\pgfqpoint{1.986992in}{1.775993in}}%
\pgfpathlineto{\pgfqpoint{1.987484in}{1.772893in}}%
\pgfpathlineto{\pgfqpoint{1.987975in}{1.776182in}}%
\pgfpathlineto{\pgfqpoint{1.988467in}{1.777874in}}%
\pgfpathlineto{\pgfqpoint{1.989942in}{1.826593in}}%
\pgfpathlineto{\pgfqpoint{1.991909in}{1.859887in}}%
\pgfpathlineto{\pgfqpoint{1.992401in}{1.859320in}}%
\pgfpathlineto{\pgfqpoint{1.993876in}{1.867695in}}%
\pgfpathlineto{\pgfqpoint{1.995351in}{1.877694in}}%
\pgfpathlineto{\pgfqpoint{1.995843in}{1.877817in}}%
\pgfpathlineto{\pgfqpoint{1.998794in}{1.890145in}}%
\pgfpathlineto{\pgfqpoint{1.999285in}{1.890145in}}%
\pgfpathlineto{\pgfqpoint{2.001252in}{1.896561in}}%
\pgfpathlineto{\pgfqpoint{2.007153in}{1.800341in}}%
\pgfpathlineto{\pgfqpoint{2.008629in}{1.799912in}}%
\pgfpathlineto{\pgfqpoint{2.009120in}{1.802648in}}%
\pgfpathlineto{\pgfqpoint{2.009612in}{1.802063in}}%
\pgfpathlineto{\pgfqpoint{2.010104in}{1.801409in}}%
\pgfpathlineto{\pgfqpoint{2.012562in}{1.813561in}}%
\pgfpathlineto{\pgfqpoint{2.013054in}{1.810650in}}%
\pgfpathlineto{\pgfqpoint{2.013546in}{1.813198in}}%
\pgfpathlineto{\pgfqpoint{2.014529in}{1.820907in}}%
\pgfpathlineto{\pgfqpoint{2.015021in}{1.820601in}}%
\pgfpathlineto{\pgfqpoint{2.016005in}{1.822720in}}%
\pgfpathlineto{\pgfqpoint{2.019447in}{1.965446in}}%
\pgfpathlineto{\pgfqpoint{2.020922in}{1.981527in}}%
\pgfpathlineto{\pgfqpoint{2.022889in}{1.984544in}}%
\pgfpathlineto{\pgfqpoint{2.023381in}{1.984475in}}%
\pgfpathlineto{\pgfqpoint{2.025348in}{1.987350in}}%
\pgfpathlineto{\pgfqpoint{2.026823in}{1.987011in}}%
\pgfpathlineto{\pgfqpoint{2.027315in}{1.990067in}}%
\pgfpathlineto{\pgfqpoint{2.028298in}{1.989700in}}%
\pgfpathlineto{\pgfqpoint{2.031740in}{1.987462in}}%
\pgfpathlineto{\pgfqpoint{2.034199in}{1.976350in}}%
\pgfpathlineto{\pgfqpoint{2.035183in}{1.975140in}}%
\pgfpathlineto{\pgfqpoint{2.037150in}{1.950017in}}%
\pgfpathlineto{\pgfqpoint{2.038133in}{1.933124in}}%
\pgfpathlineto{\pgfqpoint{2.041084in}{1.855929in}}%
\pgfpathlineto{\pgfqpoint{2.042067in}{1.847458in}}%
\pgfpathlineto{\pgfqpoint{2.042559in}{1.848845in}}%
\pgfpathlineto{\pgfqpoint{2.043051in}{1.847029in}}%
\pgfpathlineto{\pgfqpoint{2.043542in}{1.849290in}}%
\pgfpathlineto{\pgfqpoint{2.046001in}{1.881060in}}%
\pgfpathlineto{\pgfqpoint{2.046493in}{1.876010in}}%
\pgfpathlineto{\pgfqpoint{2.047476in}{1.870901in}}%
\pgfpathlineto{\pgfqpoint{2.047968in}{1.871971in}}%
\pgfpathlineto{\pgfqpoint{2.048460in}{1.871757in}}%
\pgfpathlineto{\pgfqpoint{2.048951in}{1.870100in}}%
\pgfpathlineto{\pgfqpoint{2.049443in}{1.870741in}}%
\pgfpathlineto{\pgfqpoint{2.049935in}{1.872635in}}%
\pgfpathlineto{\pgfqpoint{2.051902in}{1.858284in}}%
\pgfpathlineto{\pgfqpoint{2.052394in}{1.858931in}}%
\pgfpathlineto{\pgfqpoint{2.054361in}{1.865665in}}%
\pgfpathlineto{\pgfqpoint{2.054852in}{1.865526in}}%
\pgfpathlineto{\pgfqpoint{2.056819in}{1.863950in}}%
\pgfpathlineto{\pgfqpoint{2.057803in}{1.860390in}}%
\pgfpathlineto{\pgfqpoint{2.059278in}{1.850431in}}%
\pgfpathlineto{\pgfqpoint{2.059770in}{1.850198in}}%
\pgfpathlineto{\pgfqpoint{2.060753in}{1.845995in}}%
\pgfpathlineto{\pgfqpoint{2.062720in}{1.808872in}}%
\pgfpathlineto{\pgfqpoint{2.063212in}{1.781097in}}%
\pgfpathlineto{\pgfqpoint{2.064195in}{1.786377in}}%
\pgfpathlineto{\pgfqpoint{2.065671in}{1.809062in}}%
\pgfpathlineto{\pgfqpoint{2.079440in}{1.575820in}}%
\pgfpathlineto{\pgfqpoint{2.080423in}{1.565474in}}%
\pgfpathlineto{\pgfqpoint{2.081898in}{1.536612in}}%
\pgfpathlineto{\pgfqpoint{2.084357in}{1.461056in}}%
\pgfpathlineto{\pgfqpoint{2.085340in}{1.453949in}}%
\pgfpathlineto{\pgfqpoint{2.087799in}{1.441110in}}%
\pgfpathlineto{\pgfqpoint{2.088291in}{1.443594in}}%
\pgfpathlineto{\pgfqpoint{2.088783in}{1.443123in}}%
\pgfpathlineto{\pgfqpoint{2.089766in}{1.442401in}}%
\pgfpathlineto{\pgfqpoint{2.090258in}{1.442894in}}%
\pgfpathlineto{\pgfqpoint{2.091241in}{1.440194in}}%
\pgfpathlineto{\pgfqpoint{2.092717in}{1.439076in}}%
\pgfpathlineto{\pgfqpoint{2.094192in}{1.438599in}}%
\pgfpathlineto{\pgfqpoint{2.094684in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{2.095667in}{1.443868in}}%
\pgfpathlineto{\pgfqpoint{2.096159in}{1.443766in}}%
\pgfpathlineto{\pgfqpoint{2.099601in}{1.426100in}}%
\pgfpathlineto{\pgfqpoint{2.100584in}{1.420746in}}%
\pgfpathlineto{\pgfqpoint{2.103043in}{1.433120in}}%
\pgfpathlineto{\pgfqpoint{2.105010in}{1.441533in}}%
\pgfpathlineto{\pgfqpoint{2.106977in}{1.457254in}}%
\pgfpathlineto{\pgfqpoint{2.107961in}{1.458252in}}%
\pgfpathlineto{\pgfqpoint{2.109928in}{1.464314in}}%
\pgfpathlineto{\pgfqpoint{2.110911in}{1.464865in}}%
\pgfpathlineto{\pgfqpoint{2.111403in}{1.466069in}}%
\pgfpathlineto{\pgfqpoint{2.111895in}{1.465675in}}%
\pgfpathlineto{\pgfqpoint{2.113370in}{1.461714in}}%
\pgfpathlineto{\pgfqpoint{2.113862in}{1.458635in}}%
\pgfpathlineto{\pgfqpoint{2.114353in}{1.460737in}}%
\pgfpathlineto{\pgfqpoint{2.115337in}{1.470699in}}%
\pgfpathlineto{\pgfqpoint{2.117796in}{1.501515in}}%
\pgfpathlineto{\pgfqpoint{2.118287in}{1.501442in}}%
\pgfpathlineto{\pgfqpoint{2.118779in}{1.504571in}}%
\pgfpathlineto{\pgfqpoint{2.119271in}{1.503272in}}%
\pgfpathlineto{\pgfqpoint{2.120746in}{1.497504in}}%
\pgfpathlineto{\pgfqpoint{2.122221in}{1.489056in}}%
\pgfpathlineto{\pgfqpoint{2.122713in}{1.489355in}}%
\pgfpathlineto{\pgfqpoint{2.126155in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{2.127139in}{1.540226in}}%
\pgfpathlineto{\pgfqpoint{2.128614in}{1.602020in}}%
\pgfpathlineto{\pgfqpoint{2.130581in}{1.663893in}}%
\pgfpathlineto{\pgfqpoint{2.131073in}{1.661584in}}%
\pgfpathlineto{\pgfqpoint{2.135990in}{1.710739in}}%
\pgfpathlineto{\pgfqpoint{2.137465in}{1.724502in}}%
\pgfpathlineto{\pgfqpoint{2.139924in}{1.756538in}}%
\pgfpathlineto{\pgfqpoint{2.141399in}{1.774440in}}%
\pgfpathlineto{\pgfqpoint{2.141891in}{1.772685in}}%
\pgfpathlineto{\pgfqpoint{2.143366in}{1.753137in}}%
\pgfpathlineto{\pgfqpoint{2.147300in}{1.678186in}}%
\pgfpathlineto{\pgfqpoint{2.148775in}{1.661877in}}%
\pgfpathlineto{\pgfqpoint{2.151234in}{1.623056in}}%
\pgfpathlineto{\pgfqpoint{2.160085in}{1.466431in}}%
\pgfpathlineto{\pgfqpoint{2.162052in}{1.358286in}}%
\pgfpathlineto{\pgfqpoint{2.164511in}{1.333996in}}%
\pgfpathlineto{\pgfqpoint{2.168937in}{1.221590in}}%
\pgfpathlineto{\pgfqpoint{2.171396in}{1.212111in}}%
\pgfpathlineto{\pgfqpoint{2.171887in}{1.211322in}}%
\pgfpathlineto{\pgfqpoint{2.172871in}{1.214172in}}%
\pgfpathlineto{\pgfqpoint{2.175821in}{1.198969in}}%
\pgfpathlineto{\pgfqpoint{2.183197in}{1.199429in}}%
\pgfpathlineto{\pgfqpoint{2.184673in}{1.203572in}}%
\pgfpathlineto{\pgfqpoint{2.188607in}{1.230046in}}%
\pgfpathlineto{\pgfqpoint{2.189098in}{1.229892in}}%
\pgfpathlineto{\pgfqpoint{2.190082in}{1.229534in}}%
\pgfpathlineto{\pgfqpoint{2.190574in}{1.227939in}}%
\pgfpathlineto{\pgfqpoint{2.193032in}{1.251287in}}%
\pgfpathlineto{\pgfqpoint{2.196966in}{1.395815in}}%
\pgfpathlineto{\pgfqpoint{2.198933in}{1.451573in}}%
\pgfpathlineto{\pgfqpoint{2.204342in}{1.550956in}}%
\pgfpathlineto{\pgfqpoint{2.205326in}{1.555521in}}%
\pgfpathlineto{\pgfqpoint{2.206801in}{1.562006in}}%
\pgfpathlineto{\pgfqpoint{2.207293in}{1.562031in}}%
\pgfpathlineto{\pgfqpoint{2.208768in}{1.568526in}}%
\pgfpathlineto{\pgfqpoint{2.209260in}{1.567818in}}%
\pgfpathlineto{\pgfqpoint{2.209751in}{1.566977in}}%
\pgfpathlineto{\pgfqpoint{2.214177in}{1.588372in}}%
\pgfpathlineto{\pgfqpoint{2.215161in}{1.588582in}}%
\pgfpathlineto{\pgfqpoint{2.217128in}{1.592227in}}%
\pgfpathlineto{\pgfqpoint{2.218603in}{1.592641in}}%
\pgfpathlineto{\pgfqpoint{2.222537in}{1.609966in}}%
\pgfpathlineto{\pgfqpoint{2.225979in}{1.624998in}}%
\pgfpathlineto{\pgfqpoint{2.226963in}{1.624907in}}%
\pgfpathlineto{\pgfqpoint{2.228929in}{1.631286in}}%
\pgfpathlineto{\pgfqpoint{2.230405in}{1.631415in}}%
\pgfpathlineto{\pgfqpoint{2.231880in}{1.634783in}}%
\pgfpathlineto{\pgfqpoint{2.233847in}{1.631789in}}%
\pgfpathlineto{\pgfqpoint{2.234830in}{1.631895in}}%
\pgfpathlineto{\pgfqpoint{2.240240in}{1.610037in}}%
\pgfpathlineto{\pgfqpoint{2.240731in}{1.610320in}}%
\pgfpathlineto{\pgfqpoint{2.241223in}{1.609420in}}%
\pgfpathlineto{\pgfqpoint{2.241715in}{1.608885in}}%
\pgfpathlineto{\pgfqpoint{2.242698in}{1.611925in}}%
\pgfpathlineto{\pgfqpoint{2.243190in}{1.610339in}}%
\pgfpathlineto{\pgfqpoint{2.244174in}{1.610166in}}%
\pgfpathlineto{\pgfqpoint{2.245649in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.248107in}{1.605161in}}%
\pgfpathlineto{\pgfqpoint{2.250566in}{1.652062in}}%
\pgfpathlineto{\pgfqpoint{2.253025in}{1.690489in}}%
\pgfpathlineto{\pgfqpoint{2.254992in}{1.705208in}}%
\pgfpathlineto{\pgfqpoint{2.255975in}{1.705458in}}%
\pgfpathlineto{\pgfqpoint{2.256959in}{1.700020in}}%
\pgfpathlineto{\pgfqpoint{2.265810in}{1.601360in}}%
\pgfpathlineto{\pgfqpoint{2.268269in}{1.610351in}}%
\pgfpathlineto{\pgfqpoint{2.270728in}{1.609277in}}%
\pgfpathlineto{\pgfqpoint{2.271219in}{1.612104in}}%
\pgfpathlineto{\pgfqpoint{2.271711in}{1.611681in}}%
\pgfpathlineto{\pgfqpoint{2.272695in}{1.604824in}}%
\pgfpathlineto{\pgfqpoint{2.273186in}{1.605424in}}%
\pgfpathlineto{\pgfqpoint{2.274170in}{1.606011in}}%
\pgfpathlineto{\pgfqpoint{2.274662in}{1.605515in}}%
\pgfpathlineto{\pgfqpoint{2.278596in}{1.593982in}}%
\pgfpathlineto{\pgfqpoint{2.280563in}{1.573651in}}%
\pgfpathlineto{\pgfqpoint{2.282530in}{1.555057in}}%
\pgfpathlineto{\pgfqpoint{2.283021in}{1.554249in}}%
\pgfpathlineto{\pgfqpoint{2.285972in}{1.538883in}}%
\pgfpathlineto{\pgfqpoint{2.287939in}{1.538136in}}%
\pgfpathlineto{\pgfqpoint{2.289414in}{1.538927in}}%
\pgfpathlineto{\pgfqpoint{2.290889in}{1.541223in}}%
\pgfpathlineto{\pgfqpoint{2.291873in}{1.541968in}}%
\pgfpathlineto{\pgfqpoint{2.294331in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{2.296790in}{1.527717in}}%
\pgfpathlineto{\pgfqpoint{2.297282in}{1.527956in}}%
\pgfpathlineto{\pgfqpoint{2.298265in}{1.530925in}}%
\pgfpathlineto{\pgfqpoint{2.299249in}{1.545122in}}%
\pgfpathlineto{\pgfqpoint{2.301216in}{1.568049in}}%
\pgfpathlineto{\pgfqpoint{2.302691in}{1.570826in}}%
\pgfpathlineto{\pgfqpoint{2.303183in}{1.569667in}}%
\pgfpathlineto{\pgfqpoint{2.304166in}{1.568651in}}%
\pgfpathlineto{\pgfqpoint{2.306625in}{1.577503in}}%
\pgfpathlineto{\pgfqpoint{2.308592in}{1.576004in}}%
\pgfpathlineto{\pgfqpoint{2.313509in}{1.563330in}}%
\pgfpathlineto{\pgfqpoint{2.314001in}{1.563242in}}%
\pgfpathlineto{\pgfqpoint{2.315968in}{1.553375in}}%
\pgfpathlineto{\pgfqpoint{2.317935in}{1.553295in}}%
\pgfpathlineto{\pgfqpoint{2.319902in}{1.545328in}}%
\pgfpathlineto{\pgfqpoint{2.321377in}{1.542258in}}%
\pgfpathlineto{\pgfqpoint{2.324328in}{1.530177in}}%
\pgfpathlineto{\pgfqpoint{2.328753in}{1.485079in}}%
\pgfpathlineto{\pgfqpoint{2.330720in}{1.473750in}}%
\pgfpathlineto{\pgfqpoint{2.335146in}{1.437065in}}%
\pgfpathlineto{\pgfqpoint{2.337113in}{1.428653in}}%
\pgfpathlineto{\pgfqpoint{2.338096in}{1.427803in}}%
\pgfpathlineto{\pgfqpoint{2.342522in}{1.451117in}}%
\pgfpathlineto{\pgfqpoint{2.343997in}{1.446694in}}%
\pgfpathlineto{\pgfqpoint{2.344489in}{1.450045in}}%
\pgfpathlineto{\pgfqpoint{2.344981in}{1.445919in}}%
\pgfpathlineto{\pgfqpoint{2.347931in}{1.438448in}}%
\pgfpathlineto{\pgfqpoint{2.348915in}{1.437804in}}%
\pgfpathlineto{\pgfqpoint{2.350882in}{1.430630in}}%
\pgfpathlineto{\pgfqpoint{2.351374in}{1.431041in}}%
\pgfpathlineto{\pgfqpoint{2.352849in}{1.432800in}}%
\pgfpathlineto{\pgfqpoint{2.354816in}{1.448453in}}%
\pgfpathlineto{\pgfqpoint{2.357766in}{1.533063in}}%
\pgfpathlineto{\pgfqpoint{2.364651in}{1.566577in}}%
\pgfpathlineto{\pgfqpoint{2.366126in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{2.369076in}{1.581570in}}%
\pgfpathlineto{\pgfqpoint{2.369568in}{1.581701in}}%
\pgfpathlineto{\pgfqpoint{2.374485in}{1.601483in}}%
\pgfpathlineto{\pgfqpoint{2.375469in}{1.601485in}}%
\pgfpathlineto{\pgfqpoint{2.377928in}{1.618591in}}%
\pgfpathlineto{\pgfqpoint{2.379895in}{1.642115in}}%
\pgfpathlineto{\pgfqpoint{2.380386in}{1.643189in}}%
\pgfpathlineto{\pgfqpoint{2.385304in}{1.717759in}}%
\pgfpathlineto{\pgfqpoint{2.389238in}{1.806661in}}%
\pgfpathlineto{\pgfqpoint{2.393172in}{1.867808in}}%
\pgfpathlineto{\pgfqpoint{2.395630in}{1.879520in}}%
\pgfpathlineto{\pgfqpoint{2.398089in}{1.875156in}}%
\pgfpathlineto{\pgfqpoint{2.398581in}{1.875927in}}%
\pgfpathlineto{\pgfqpoint{2.399073in}{1.874109in}}%
\pgfpathlineto{\pgfqpoint{2.399564in}{1.875712in}}%
\pgfpathlineto{\pgfqpoint{2.406941in}{1.953473in}}%
\pgfpathlineto{\pgfqpoint{2.408908in}{1.998186in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{1.995292in}}%
\pgfpathlineto{\pgfqpoint{2.409891in}{1.991337in}}%
\pgfpathlineto{\pgfqpoint{2.411858in}{2.008131in}}%
\pgfpathlineto{\pgfqpoint{2.412350in}{2.006523in}}%
\pgfpathlineto{\pgfqpoint{2.412841in}{2.006852in}}%
\pgfpathlineto{\pgfqpoint{2.414808in}{2.000265in}}%
\pgfpathlineto{\pgfqpoint{2.415792in}{2.002403in}}%
\pgfpathlineto{\pgfqpoint{2.416284in}{2.000798in}}%
\pgfpathlineto{\pgfqpoint{2.420218in}{2.028728in}}%
\pgfpathlineto{\pgfqpoint{2.420709in}{2.029340in}}%
\pgfpathlineto{\pgfqpoint{2.421693in}{2.039184in}}%
\pgfpathlineto{\pgfqpoint{2.427102in}{2.135409in}}%
\pgfpathlineto{\pgfqpoint{2.429069in}{2.147527in}}%
\pgfpathlineto{\pgfqpoint{2.431528in}{2.150631in}}%
\pgfpathlineto{\pgfqpoint{2.432511in}{2.160342in}}%
\pgfpathlineto{\pgfqpoint{2.433986in}{2.208072in}}%
\pgfpathlineto{\pgfqpoint{2.434970in}{2.204768in}}%
\pgfpathlineto{\pgfqpoint{2.436445in}{2.201618in}}%
\pgfpathlineto{\pgfqpoint{2.437429in}{2.204968in}}%
\pgfpathlineto{\pgfqpoint{2.437920in}{2.203392in}}%
\pgfpathlineto{\pgfqpoint{2.440379in}{2.197758in}}%
\pgfpathlineto{\pgfqpoint{2.440871in}{2.197504in}}%
\pgfpathlineto{\pgfqpoint{2.441854in}{2.198048in}}%
\pgfpathlineto{\pgfqpoint{2.443330in}{2.186823in}}%
\pgfpathlineto{\pgfqpoint{2.446280in}{2.166521in}}%
\pgfpathlineto{\pgfqpoint{2.447263in}{2.166831in}}%
\pgfpathlineto{\pgfqpoint{2.447755in}{2.169942in}}%
\pgfpathlineto{\pgfqpoint{2.448247in}{2.166648in}}%
\pgfpathlineto{\pgfqpoint{2.448739in}{2.169750in}}%
\pgfpathlineto{\pgfqpoint{2.449722in}{2.172766in}}%
\pgfpathlineto{\pgfqpoint{2.450214in}{2.171848in}}%
\pgfpathlineto{\pgfqpoint{2.462508in}{2.052510in}}%
\pgfpathlineto{\pgfqpoint{2.462999in}{2.053172in}}%
\pgfpathlineto{\pgfqpoint{2.463983in}{2.054752in}}%
\pgfpathlineto{\pgfqpoint{2.465458in}{2.049910in}}%
\pgfpathlineto{\pgfqpoint{2.465950in}{2.053107in}}%
\pgfpathlineto{\pgfqpoint{2.466441in}{2.049816in}}%
\pgfpathlineto{\pgfqpoint{2.466933in}{2.049602in}}%
\pgfpathlineto{\pgfqpoint{2.470375in}{2.031176in}}%
\pgfpathlineto{\pgfqpoint{2.472834in}{2.031854in}}%
\pgfpathlineto{\pgfqpoint{2.473326in}{2.032154in}}%
\pgfpathlineto{\pgfqpoint{2.475785in}{2.037001in}}%
\pgfpathlineto{\pgfqpoint{2.482669in}{2.036241in}}%
\pgfpathlineto{\pgfqpoint{2.483161in}{2.036118in}}%
\pgfpathlineto{\pgfqpoint{2.484636in}{2.038167in}}%
\pgfpathlineto{\pgfqpoint{2.485128in}{2.038423in}}%
\pgfpathlineto{\pgfqpoint{2.486111in}{2.037346in}}%
\pgfpathlineto{\pgfqpoint{2.486603in}{2.037600in}}%
\pgfpathlineto{\pgfqpoint{2.488078in}{2.043134in}}%
\pgfpathlineto{\pgfqpoint{2.489062in}{2.041893in}}%
\pgfpathlineto{\pgfqpoint{2.492012in}{2.032514in}}%
\pgfpathlineto{\pgfqpoint{2.493979in}{2.020844in}}%
\pgfpathlineto{\pgfqpoint{2.494471in}{2.020844in}}%
\pgfpathlineto{\pgfqpoint{2.496930in}{2.007031in}}%
\pgfpathlineto{\pgfqpoint{2.498897in}{2.003290in}}%
\pgfpathlineto{\pgfqpoint{2.502339in}{1.992765in}}%
\pgfpathlineto{\pgfqpoint{2.505289in}{1.955062in}}%
\pgfpathlineto{\pgfqpoint{2.506764in}{1.951071in}}%
\pgfpathlineto{\pgfqpoint{2.510698in}{1.948433in}}%
\pgfpathlineto{\pgfqpoint{2.515124in}{1.940712in}}%
\pgfpathlineto{\pgfqpoint{2.518075in}{1.912943in}}%
\pgfpathlineto{\pgfqpoint{2.521517in}{1.868155in}}%
\pgfpathlineto{\pgfqpoint{2.522500in}{1.869100in}}%
\pgfpathlineto{\pgfqpoint{2.523484in}{1.861240in}}%
\pgfpathlineto{\pgfqpoint{2.525451in}{1.843728in}}%
\pgfpathlineto{\pgfqpoint{2.526926in}{1.842314in}}%
\pgfpathlineto{\pgfqpoint{2.531843in}{1.803135in}}%
\pgfpathlineto{\pgfqpoint{2.533319in}{1.791329in}}%
\pgfpathlineto{\pgfqpoint{2.533810in}{1.794331in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{1.794121in}}%
\pgfpathlineto{\pgfqpoint{2.536269in}{1.790909in}}%
\pgfpathlineto{\pgfqpoint{2.537744in}{1.789914in}}%
\pgfpathlineto{\pgfqpoint{2.538236in}{1.786366in}}%
\pgfpathlineto{\pgfqpoint{2.538728in}{1.789191in}}%
\pgfpathlineto{\pgfqpoint{2.539219in}{1.788748in}}%
\pgfpathlineto{\pgfqpoint{2.540203in}{1.778024in}}%
\pgfpathlineto{\pgfqpoint{2.545120in}{1.694499in}}%
\pgfpathlineto{\pgfqpoint{2.547087in}{1.673117in}}%
\pgfpathlineto{\pgfqpoint{2.548071in}{1.666464in}}%
\pgfpathlineto{\pgfqpoint{2.550530in}{1.639332in}}%
\pgfpathlineto{\pgfqpoint{2.552497in}{1.602349in}}%
\pgfpathlineto{\pgfqpoint{2.561840in}{1.537339in}}%
\pgfpathlineto{\pgfqpoint{2.562823in}{1.537339in}}%
\pgfpathlineto{\pgfqpoint{2.563807in}{1.534131in}}%
\pgfpathlineto{\pgfqpoint{2.565282in}{1.535736in}}%
\pgfpathlineto{\pgfqpoint{2.569708in}{1.517791in}}%
\pgfpathlineto{\pgfqpoint{2.570691in}{1.520838in}}%
\pgfpathlineto{\pgfqpoint{2.571183in}{1.520187in}}%
\pgfpathlineto{\pgfqpoint{2.571675in}{1.519510in}}%
\pgfpathlineto{\pgfqpoint{2.573150in}{1.549527in}}%
\pgfpathlineto{\pgfqpoint{2.578067in}{1.625007in}}%
\pgfpathlineto{\pgfqpoint{2.579542in}{1.641103in}}%
\pgfpathlineto{\pgfqpoint{2.583476in}{1.700915in}}%
\pgfpathlineto{\pgfqpoint{2.586919in}{1.701525in}}%
\pgfpathlineto{\pgfqpoint{2.589377in}{1.704404in}}%
\pgfpathlineto{\pgfqpoint{2.590361in}{1.705158in}}%
\pgfpathlineto{\pgfqpoint{2.592820in}{1.708014in}}%
\pgfpathlineto{\pgfqpoint{2.597245in}{1.709631in}}%
\pgfpathlineto{\pgfqpoint{2.599212in}{1.717172in}}%
\pgfpathlineto{\pgfqpoint{2.605605in}{1.721641in}}%
\pgfpathlineto{\pgfqpoint{2.607080in}{1.725903in}}%
\pgfpathlineto{\pgfqpoint{2.607572in}{1.726246in}}%
\pgfpathlineto{\pgfqpoint{2.610522in}{1.750857in}}%
\pgfpathlineto{\pgfqpoint{2.611014in}{1.751783in}}%
\pgfpathlineto{\pgfqpoint{2.617407in}{1.807138in}}%
\pgfpathlineto{\pgfqpoint{2.620357in}{1.839600in}}%
\pgfpathlineto{\pgfqpoint{2.620849in}{1.840651in}}%
\pgfpathlineto{\pgfqpoint{2.623308in}{1.853895in}}%
\pgfpathlineto{\pgfqpoint{2.624291in}{1.854259in}}%
\pgfpathlineto{\pgfqpoint{2.631667in}{1.896561in}}%
\pgfpathlineto{\pgfqpoint{2.634618in}{1.909924in}}%
\pgfpathlineto{\pgfqpoint{2.636093in}{1.915805in}}%
\pgfpathlineto{\pgfqpoint{2.639043in}{1.928633in}}%
\pgfpathlineto{\pgfqpoint{2.642977in}{1.938099in}}%
\pgfpathlineto{\pgfqpoint{2.645436in}{1.938892in}}%
\pgfpathlineto{\pgfqpoint{2.650353in}{1.941105in}}%
\pgfpathlineto{\pgfqpoint{2.653304in}{1.943239in}}%
\pgfpathlineto{\pgfqpoint{2.654779in}{1.947617in}}%
\pgfpathlineto{\pgfqpoint{2.657238in}{1.954285in}}%
\pgfpathlineto{\pgfqpoint{2.658713in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{2.661172in}{1.978348in}}%
\pgfpathlineto{\pgfqpoint{2.661664in}{1.979050in}}%
\pgfpathlineto{\pgfqpoint{2.662155in}{1.976317in}}%
\pgfpathlineto{\pgfqpoint{2.663139in}{1.977116in}}%
\pgfpathlineto{\pgfqpoint{2.664614in}{1.978346in}}%
\pgfpathlineto{\pgfqpoint{2.666089in}{1.979947in}}%
\pgfpathlineto{\pgfqpoint{2.666581in}{1.979947in}}%
\pgfpathlineto{\pgfqpoint{2.668548in}{1.989563in}}%
\pgfpathlineto{\pgfqpoint{2.669040in}{1.989563in}}%
\pgfpathlineto{\pgfqpoint{2.671007in}{1.992761in}}%
\pgfpathlineto{\pgfqpoint{2.673957in}{1.995952in}}%
\pgfpathlineto{\pgfqpoint{2.677399in}{1.995921in}}%
\pgfpathlineto{\pgfqpoint{2.681825in}{1.979824in}}%
\pgfpathlineto{\pgfqpoint{2.683300in}{1.979797in}}%
\pgfpathlineto{\pgfqpoint{2.685267in}{1.985949in}}%
\pgfpathlineto{\pgfqpoint{2.687726in}{1.987714in}}%
\pgfpathlineto{\pgfqpoint{2.689201in}{1.989276in}}%
\pgfpathlineto{\pgfqpoint{2.695102in}{1.990106in}}%
\pgfpathlineto{\pgfqpoint{2.701987in}{1.991920in}}%
\pgfpathlineto{\pgfqpoint{2.702478in}{1.991891in}}%
\pgfpathlineto{\pgfqpoint{2.703953in}{1.995003in}}%
\pgfpathlineto{\pgfqpoint{2.711821in}{1.994389in}}%
\pgfpathlineto{\pgfqpoint{2.713297in}{1.991045in}}%
\pgfpathlineto{\pgfqpoint{2.714280in}{1.990949in}}%
\pgfpathlineto{\pgfqpoint{2.716739in}{1.984277in}}%
\pgfpathlineto{\pgfqpoint{2.722148in}{1.984132in}}%
\pgfpathlineto{\pgfqpoint{2.722640in}{1.981964in}}%
\pgfpathlineto{\pgfqpoint{2.723131in}{1.983001in}}%
\pgfpathlineto{\pgfqpoint{2.724607in}{1.983299in}}%
\pgfpathlineto{\pgfqpoint{2.725098in}{1.983228in}}%
\pgfpathlineto{\pgfqpoint{2.730508in}{1.954162in}}%
\pgfpathlineto{\pgfqpoint{2.732966in}{1.955765in}}%
\pgfpathlineto{\pgfqpoint{2.734442in}{1.954168in}}%
\pgfpathlineto{\pgfqpoint{2.736900in}{1.925461in}}%
\pgfpathlineto{\pgfqpoint{2.737392in}{1.925561in}}%
\pgfpathlineto{\pgfqpoint{2.737884in}{1.928298in}}%
\pgfpathlineto{\pgfqpoint{2.738376in}{1.927468in}}%
\pgfpathlineto{\pgfqpoint{2.739851in}{1.922219in}}%
\pgfpathlineto{\pgfqpoint{2.740342in}{1.922219in}}%
\pgfpathlineto{\pgfqpoint{2.740834in}{1.920616in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.937187in}}%
\pgfpathlineto{\pgfqpoint{2.743293in}{1.945723in}}%
\pgfpathlineto{\pgfqpoint{2.743785in}{1.945681in}}%
\pgfpathlineto{\pgfqpoint{2.744768in}{1.945525in}}%
\pgfpathlineto{\pgfqpoint{2.749686in}{1.958349in}}%
\pgfpathlineto{\pgfqpoint{2.750669in}{1.955062in}}%
\pgfpathlineto{\pgfqpoint{2.751161in}{1.956088in}}%
\pgfpathlineto{\pgfqpoint{2.753620in}{1.962517in}}%
\pgfpathlineto{\pgfqpoint{2.754111in}{1.961979in}}%
\pgfpathlineto{\pgfqpoint{2.755587in}{1.952391in}}%
\pgfpathlineto{\pgfqpoint{2.756078in}{1.953398in}}%
\pgfpathlineto{\pgfqpoint{2.756570in}{1.953334in}}%
\pgfpathlineto{\pgfqpoint{2.757062in}{1.945785in}}%
\pgfpathlineto{\pgfqpoint{2.757553in}{1.947590in}}%
\pgfpathlineto{\pgfqpoint{2.758537in}{1.951466in}}%
\pgfpathlineto{\pgfqpoint{2.760504in}{1.939964in}}%
\pgfpathlineto{\pgfqpoint{2.761487in}{1.939825in}}%
\pgfpathlineto{\pgfqpoint{2.763454in}{1.926718in}}%
\pgfpathlineto{\pgfqpoint{2.763946in}{1.926649in}}%
\pgfpathlineto{\pgfqpoint{2.765421in}{1.922677in}}%
\pgfpathlineto{\pgfqpoint{2.766405in}{1.920169in}}%
\pgfpathlineto{\pgfqpoint{2.769355in}{1.899195in}}%
\pgfpathlineto{\pgfqpoint{2.771814in}{1.892458in}}%
\pgfpathlineto{\pgfqpoint{2.772798in}{1.893749in}}%
\pgfpathlineto{\pgfqpoint{2.776731in}{1.901046in}}%
\pgfpathlineto{\pgfqpoint{2.777223in}{1.894733in}}%
\pgfpathlineto{\pgfqpoint{2.778207in}{1.895067in}}%
\pgfpathlineto{\pgfqpoint{2.782632in}{1.881787in}}%
\pgfpathlineto{\pgfqpoint{2.783124in}{1.884882in}}%
\pgfpathlineto{\pgfqpoint{2.785091in}{1.883338in}}%
\pgfpathlineto{\pgfqpoint{2.785583in}{1.882618in}}%
\pgfpathlineto{\pgfqpoint{2.787058in}{1.874857in}}%
\pgfpathlineto{\pgfqpoint{2.788533in}{1.880452in}}%
\pgfpathlineto{\pgfqpoint{2.790500in}{1.867564in}}%
\pgfpathlineto{\pgfqpoint{2.790992in}{1.864673in}}%
\pgfpathlineto{\pgfqpoint{2.791484in}{1.865451in}}%
\pgfpathlineto{\pgfqpoint{2.791976in}{1.865551in}}%
\pgfpathlineto{\pgfqpoint{2.797385in}{1.811770in}}%
\pgfpathlineto{\pgfqpoint{2.802302in}{1.738293in}}%
\pgfpathlineto{\pgfqpoint{2.806236in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.806728in}{1.706351in}}%
\pgfpathlineto{\pgfqpoint{2.816071in}{1.558794in}}%
\pgfpathlineto{\pgfqpoint{2.818530in}{1.500062in}}%
\pgfpathlineto{\pgfqpoint{2.822464in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{2.823939in}{1.457460in}}%
\pgfpathlineto{\pgfqpoint{2.825906in}{1.466202in}}%
\pgfpathlineto{\pgfqpoint{2.826398in}{1.465756in}}%
\pgfpathlineto{\pgfqpoint{2.828365in}{1.461920in}}%
\pgfpathlineto{\pgfqpoint{2.830823in}{1.470124in}}%
\pgfpathlineto{\pgfqpoint{2.831807in}{1.469422in}}%
\pgfpathlineto{\pgfqpoint{2.833774in}{1.466639in}}%
\pgfpathlineto{\pgfqpoint{2.839675in}{1.469851in}}%
\pgfpathlineto{\pgfqpoint{2.844592in}{1.469628in}}%
\pgfpathlineto{\pgfqpoint{2.851476in}{1.449433in}}%
\pgfpathlineto{\pgfqpoint{2.854427in}{1.448432in}}%
\pgfpathlineto{\pgfqpoint{2.859836in}{1.424239in}}%
\pgfpathlineto{\pgfqpoint{2.863278in}{1.425605in}}%
\pgfpathlineto{\pgfqpoint{2.864754in}{1.427870in}}%
\pgfpathlineto{\pgfqpoint{2.872130in}{1.524989in}}%
\pgfpathlineto{\pgfqpoint{2.874588in}{1.532036in}}%
\pgfpathlineto{\pgfqpoint{2.876064in}{1.539922in}}%
\pgfpathlineto{\pgfqpoint{2.880489in}{1.540264in}}%
\pgfpathlineto{\pgfqpoint{2.885407in}{1.514641in}}%
\pgfpathlineto{\pgfqpoint{2.887374in}{1.517809in}}%
\pgfpathlineto{\pgfqpoint{2.888357in}{1.514576in}}%
\pgfpathlineto{\pgfqpoint{2.889832in}{1.517732in}}%
\pgfpathlineto{\pgfqpoint{2.890324in}{1.517689in}}%
\pgfpathlineto{\pgfqpoint{2.892291in}{1.520561in}}%
\pgfpathlineto{\pgfqpoint{2.902618in}{1.518752in}}%
\pgfpathlineto{\pgfqpoint{2.906552in}{1.522316in}}%
\pgfpathlineto{\pgfqpoint{2.909502in}{1.548553in}}%
\pgfpathlineto{\pgfqpoint{2.910486in}{1.547745in}}%
\pgfpathlineto{\pgfqpoint{2.912453in}{1.541098in}}%
\pgfpathlineto{\pgfqpoint{2.912944in}{1.541790in}}%
\pgfpathlineto{\pgfqpoint{2.916878in}{1.524646in}}%
\pgfpathlineto{\pgfqpoint{2.919829in}{1.526443in}}%
\pgfpathlineto{\pgfqpoint{2.922779in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{2.923271in}{1.539697in}}%
\pgfpathlineto{\pgfqpoint{2.924254in}{1.539385in}}%
\pgfpathlineto{\pgfqpoint{2.925238in}{1.543967in}}%
\pgfpathlineto{\pgfqpoint{2.926713in}{1.540732in}}%
\pgfpathlineto{\pgfqpoint{2.927697in}{1.540189in}}%
\pgfpathlineto{\pgfqpoint{2.931139in}{1.530234in}}%
\pgfpathlineto{\pgfqpoint{2.932614in}{1.527810in}}%
\pgfpathlineto{\pgfqpoint{2.933106in}{1.527802in}}%
\pgfpathlineto{\pgfqpoint{2.935073in}{1.521365in}}%
\pgfpathlineto{\pgfqpoint{2.937532in}{1.514922in}}%
\pgfpathlineto{\pgfqpoint{2.939007in}{1.508479in}}%
\pgfpathlineto{\pgfqpoint{2.939499in}{1.508468in}}%
\pgfpathlineto{\pgfqpoint{2.941465in}{1.501759in}}%
\pgfpathlineto{\pgfqpoint{2.945891in}{1.479917in}}%
\pgfpathlineto{\pgfqpoint{2.949825in}{1.434053in}}%
\pgfpathlineto{\pgfqpoint{2.951300in}{1.416114in}}%
\pgfpathlineto{\pgfqpoint{2.952776in}{1.409646in}}%
\pgfpathlineto{\pgfqpoint{2.956218in}{1.369501in}}%
\pgfpathlineto{\pgfqpoint{2.957693in}{1.360659in}}%
\pgfpathlineto{\pgfqpoint{2.962610in}{1.311752in}}%
\pgfpathlineto{\pgfqpoint{2.963594in}{1.304576in}}%
\pgfpathlineto{\pgfqpoint{2.967036in}{1.252675in}}%
\pgfpathlineto{\pgfqpoint{2.967528in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.971462in}{1.240601in}}%
\pgfpathlineto{\pgfqpoint{2.972937in}{1.241856in}}%
\pgfpathlineto{\pgfqpoint{2.973429in}{1.243544in}}%
\pgfpathlineto{\pgfqpoint{2.973921in}{1.243190in}}%
\pgfpathlineto{\pgfqpoint{2.974412in}{1.242120in}}%
\pgfpathlineto{\pgfqpoint{2.975396in}{1.227883in}}%
\pgfpathlineto{\pgfqpoint{2.977363in}{1.182621in}}%
\pgfpathlineto{\pgfqpoint{2.977854in}{1.178734in}}%
\pgfpathlineto{\pgfqpoint{2.978838in}{1.179184in}}%
\pgfpathlineto{\pgfqpoint{2.980313in}{1.181024in}}%
\pgfpathlineto{\pgfqpoint{2.981788in}{1.210067in}}%
\pgfpathlineto{\pgfqpoint{2.985722in}{1.406186in}}%
\pgfpathlineto{\pgfqpoint{2.988181in}{1.462207in}}%
\pgfpathlineto{\pgfqpoint{2.993099in}{1.537449in}}%
\pgfpathlineto{\pgfqpoint{2.993590in}{1.539677in}}%
\pgfpathlineto{\pgfqpoint{2.998999in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{2.999491in}{1.616859in}}%
\pgfpathlineto{\pgfqpoint{3.006867in}{1.775104in}}%
\pgfpathlineto{\pgfqpoint{3.008834in}{1.787694in}}%
\pgfpathlineto{\pgfqpoint{3.015227in}{1.824927in}}%
\pgfpathlineto{\pgfqpoint{3.020144in}{1.863763in}}%
\pgfpathlineto{\pgfqpoint{3.023095in}{1.866702in}}%
\pgfpathlineto{\pgfqpoint{3.027521in}{1.847479in}}%
\pgfpathlineto{\pgfqpoint{3.029488in}{1.849386in}}%
\pgfpathlineto{\pgfqpoint{3.030963in}{1.853779in}}%
\pgfpathlineto{\pgfqpoint{3.032930in}{1.857680in}}%
\pgfpathlineto{\pgfqpoint{3.037355in}{1.858515in}}%
\pgfpathlineto{\pgfqpoint{3.039814in}{1.870374in}}%
\pgfpathlineto{\pgfqpoint{3.041289in}{1.866962in}}%
\pgfpathlineto{\pgfqpoint{3.044240in}{1.841994in}}%
\pgfpathlineto{\pgfqpoint{3.044732in}{1.841864in}}%
\pgfpathlineto{\pgfqpoint{3.047682in}{1.826994in}}%
\pgfpathlineto{\pgfqpoint{3.048666in}{1.825368in}}%
\pgfpathlineto{\pgfqpoint{3.049649in}{1.811300in}}%
\pgfpathlineto{\pgfqpoint{3.051124in}{1.797285in}}%
\pgfpathlineto{\pgfqpoint{3.053583in}{1.783385in}}%
\pgfpathlineto{\pgfqpoint{3.054566in}{1.781114in}}%
\pgfpathlineto{\pgfqpoint{3.055058in}{1.782165in}}%
\pgfpathlineto{\pgfqpoint{3.057517in}{1.774716in}}%
\pgfpathlineto{\pgfqpoint{3.058009in}{1.774820in}}%
\pgfpathlineto{\pgfqpoint{3.059976in}{1.768225in}}%
\pgfpathlineto{\pgfqpoint{3.062926in}{1.752543in}}%
\pgfpathlineto{\pgfqpoint{3.063910in}{1.753449in}}%
\pgfpathlineto{\pgfqpoint{3.064401in}{1.751053in}}%
\pgfpathlineto{\pgfqpoint{3.064893in}{1.751867in}}%
\pgfpathlineto{\pgfqpoint{3.067843in}{1.783651in}}%
\pgfpathlineto{\pgfqpoint{3.071286in}{1.815099in}}%
\pgfpathlineto{\pgfqpoint{3.071777in}{1.814620in}}%
\pgfpathlineto{\pgfqpoint{3.075220in}{1.826959in}}%
\pgfpathlineto{\pgfqpoint{3.080629in}{1.890079in}}%
\pgfpathlineto{\pgfqpoint{3.084071in}{1.893982in}}%
\pgfpathlineto{\pgfqpoint{3.086038in}{1.903279in}}%
\pgfpathlineto{\pgfqpoint{3.088005in}{1.914408in}}%
\pgfpathlineto{\pgfqpoint{3.090955in}{1.914608in}}%
\pgfpathlineto{\pgfqpoint{3.091447in}{1.911423in}}%
\pgfpathlineto{\pgfqpoint{3.091939in}{1.911777in}}%
\pgfpathlineto{\pgfqpoint{3.092922in}{1.913559in}}%
\pgfpathlineto{\pgfqpoint{3.093414in}{1.911161in}}%
\pgfpathlineto{\pgfqpoint{3.094398in}{1.911515in}}%
\pgfpathlineto{\pgfqpoint{3.097348in}{1.899020in}}%
\pgfpathlineto{\pgfqpoint{3.099807in}{1.882715in}}%
\pgfpathlineto{\pgfqpoint{3.103741in}{1.850119in}}%
\pgfpathlineto{\pgfqpoint{3.105216in}{1.844987in}}%
\pgfpathlineto{\pgfqpoint{3.108658in}{1.815280in}}%
\pgfpathlineto{\pgfqpoint{3.110625in}{1.792867in}}%
\pgfpathlineto{\pgfqpoint{3.111117in}{1.787161in}}%
\pgfpathlineto{\pgfqpoint{3.112100in}{1.788285in}}%
\pgfpathlineto{\pgfqpoint{3.114067in}{1.781341in}}%
\pgfpathlineto{\pgfqpoint{3.114559in}{1.778868in}}%
\pgfpathlineto{\pgfqpoint{3.117510in}{1.717590in}}%
\pgfpathlineto{\pgfqpoint{3.123410in}{1.640941in}}%
\pgfpathlineto{\pgfqpoint{3.125377in}{1.636709in}}%
\pgfpathlineto{\pgfqpoint{3.125869in}{1.636700in}}%
\pgfpathlineto{\pgfqpoint{3.126361in}{1.638370in}}%
\pgfpathlineto{\pgfqpoint{3.128328in}{1.627145in}}%
\pgfpathlineto{\pgfqpoint{3.129803in}{1.627145in}}%
\pgfpathlineto{\pgfqpoint{3.131278in}{1.623937in}}%
\pgfpathlineto{\pgfqpoint{3.133245in}{1.623135in}}%
\pgfpathlineto{\pgfqpoint{3.140622in}{1.579191in}}%
\pgfpathlineto{\pgfqpoint{3.141113in}{1.579216in}}%
\pgfpathlineto{\pgfqpoint{3.144064in}{1.566575in}}%
\pgfpathlineto{\pgfqpoint{3.148489in}{1.566944in}}%
\pgfpathlineto{\pgfqpoint{3.149965in}{1.570293in}}%
\pgfpathlineto{\pgfqpoint{3.151440in}{1.569800in}}%
\pgfpathlineto{\pgfqpoint{3.155866in}{1.561288in}}%
\pgfpathlineto{\pgfqpoint{3.156849in}{1.548564in}}%
\pgfpathlineto{\pgfqpoint{3.159308in}{1.489755in}}%
\pgfpathlineto{\pgfqpoint{3.165700in}{1.404791in}}%
\pgfpathlineto{\pgfqpoint{3.167176in}{1.401435in}}%
\pgfpathlineto{\pgfqpoint{3.168651in}{1.401081in}}%
\pgfpathlineto{\pgfqpoint{3.169143in}{1.404127in}}%
\pgfpathlineto{\pgfqpoint{3.169634in}{1.400738in}}%
\pgfpathlineto{\pgfqpoint{3.170618in}{1.398180in}}%
\pgfpathlineto{\pgfqpoint{3.171601in}{1.401431in}}%
\pgfpathlineto{\pgfqpoint{3.174060in}{1.382649in}}%
\pgfpathlineto{\pgfqpoint{3.183403in}{1.311685in}}%
\pgfpathlineto{\pgfqpoint{3.191271in}{1.272467in}}%
\pgfpathlineto{\pgfqpoint{3.192255in}{1.272716in}}%
\pgfpathlineto{\pgfqpoint{3.194222in}{1.271855in}}%
\pgfpathlineto{\pgfqpoint{3.197172in}{1.271132in}}%
\pgfpathlineto{\pgfqpoint{3.201598in}{1.271041in}}%
\pgfpathlineto{\pgfqpoint{3.203073in}{1.267768in}}%
\pgfpathlineto{\pgfqpoint{3.203565in}{1.267743in}}%
\pgfpathlineto{\pgfqpoint{3.206023in}{1.259251in}}%
\pgfpathlineto{\pgfqpoint{3.208482in}{1.184684in}}%
\pgfpathlineto{\pgfqpoint{3.211433in}{1.147811in}}%
\pgfpathlineto{\pgfqpoint{3.211924in}{1.146689in}}%
\pgfpathlineto{\pgfqpoint{3.212908in}{1.139155in}}%
\pgfpathlineto{\pgfqpoint{3.213400in}{1.139844in}}%
\pgfpathlineto{\pgfqpoint{3.214383in}{1.139834in}}%
\pgfpathlineto{\pgfqpoint{3.214875in}{1.142707in}}%
\pgfpathlineto{\pgfqpoint{3.215366in}{1.142197in}}%
\pgfpathlineto{\pgfqpoint{3.216350in}{1.139946in}}%
\pgfpathlineto{\pgfqpoint{3.220284in}{1.091559in}}%
\pgfpathlineto{\pgfqpoint{3.223234in}{1.090621in}}%
\pgfpathlineto{\pgfqpoint{3.229135in}{1.091353in}}%
\pgfpathlineto{\pgfqpoint{3.233069in}{1.087496in}}%
\pgfpathlineto{\pgfqpoint{3.235036in}{1.080149in}}%
\pgfpathlineto{\pgfqpoint{3.236511in}{1.079169in}}%
\pgfpathlineto{\pgfqpoint{3.240445in}{1.048227in}}%
\pgfpathlineto{\pgfqpoint{3.240937in}{1.048177in}}%
\pgfpathlineto{\pgfqpoint{3.245855in}{1.018052in}}%
\pgfpathlineto{\pgfqpoint{3.247330in}{1.023535in}}%
\pgfpathlineto{\pgfqpoint{3.249789in}{1.018518in}}%
\pgfpathlineto{\pgfqpoint{3.250280in}{1.015274in}}%
\pgfpathlineto{\pgfqpoint{3.250772in}{1.018445in}}%
\pgfpathlineto{\pgfqpoint{3.262082in}{1.018732in}}%
\pgfpathlineto{\pgfqpoint{3.264049in}{1.009568in}}%
\pgfpathlineto{\pgfqpoint{3.264541in}{1.010068in}}%
\pgfpathlineto{\pgfqpoint{3.265033in}{1.007851in}}%
\pgfpathlineto{\pgfqpoint{3.265524in}{1.009933in}}%
\pgfpathlineto{\pgfqpoint{3.266016in}{1.010324in}}%
\pgfpathlineto{\pgfqpoint{3.266508in}{1.008654in}}%
\pgfpathlineto{\pgfqpoint{3.267000in}{1.008812in}}%
\pgfpathlineto{\pgfqpoint{3.269950in}{1.021528in}}%
\pgfpathlineto{\pgfqpoint{3.271425in}{1.025610in}}%
\pgfpathlineto{\pgfqpoint{3.272900in}{1.044001in}}%
\pgfpathlineto{\pgfqpoint{3.274376in}{1.042806in}}%
\pgfpathlineto{\pgfqpoint{3.276343in}{1.059575in}}%
\pgfpathlineto{\pgfqpoint{3.278310in}{1.084306in}}%
\pgfpathlineto{\pgfqpoint{3.278801in}{1.084687in}}%
\pgfpathlineto{\pgfqpoint{3.279785in}{1.103715in}}%
\pgfpathlineto{\pgfqpoint{3.281260in}{1.130137in}}%
\pgfpathlineto{\pgfqpoint{3.282735in}{1.141148in}}%
\pgfpathlineto{\pgfqpoint{3.285194in}{1.151913in}}%
\pgfpathlineto{\pgfqpoint{3.286669in}{1.155100in}}%
\pgfpathlineto{\pgfqpoint{3.287161in}{1.153486in}}%
\pgfpathlineto{\pgfqpoint{3.289128in}{1.169460in}}%
\pgfpathlineto{\pgfqpoint{3.289620in}{1.167834in}}%
\pgfpathlineto{\pgfqpoint{3.290111in}{1.169412in}}%
\pgfpathlineto{\pgfqpoint{3.292078in}{1.175697in}}%
\pgfpathlineto{\pgfqpoint{3.292570in}{1.174052in}}%
\pgfpathlineto{\pgfqpoint{3.297979in}{1.162854in}}%
\pgfpathlineto{\pgfqpoint{3.300438in}{1.137196in}}%
\pgfpathlineto{\pgfqpoint{3.302897in}{1.085810in}}%
\pgfpathlineto{\pgfqpoint{3.304864in}{1.081902in}}%
\pgfpathlineto{\pgfqpoint{3.305847in}{1.078731in}}%
\pgfpathlineto{\pgfqpoint{3.307814in}{1.064538in}}%
\pgfpathlineto{\pgfqpoint{3.308306in}{1.066249in}}%
\pgfpathlineto{\pgfqpoint{3.309781in}{1.061911in}}%
\pgfpathlineto{\pgfqpoint{3.310273in}{1.063730in}}%
\pgfpathlineto{\pgfqpoint{3.310765in}{1.060770in}}%
\pgfpathlineto{\pgfqpoint{3.311256in}{1.061051in}}%
\pgfpathlineto{\pgfqpoint{3.313715in}{1.071664in}}%
\pgfpathlineto{\pgfqpoint{3.314699in}{1.113884in}}%
\pgfpathlineto{\pgfqpoint{3.316666in}{1.154840in}}%
\pgfpathlineto{\pgfqpoint{3.320600in}{1.198195in}}%
\pgfpathlineto{\pgfqpoint{3.321091in}{1.199371in}}%
\pgfpathlineto{\pgfqpoint{3.321583in}{1.198451in}}%
\pgfpathlineto{\pgfqpoint{3.323550in}{1.197985in}}%
\pgfpathlineto{\pgfqpoint{3.324533in}{1.197974in}}%
\pgfpathlineto{\pgfqpoint{3.326500in}{1.188973in}}%
\pgfpathlineto{\pgfqpoint{3.327484in}{1.177275in}}%
\pgfpathlineto{\pgfqpoint{3.328467in}{1.177747in}}%
\pgfpathlineto{\pgfqpoint{3.329451in}{1.178424in}}%
\pgfpathlineto{\pgfqpoint{3.331418in}{1.193544in}}%
\pgfpathlineto{\pgfqpoint{3.331910in}{1.193325in}}%
\pgfpathlineto{\pgfqpoint{3.335352in}{1.254228in}}%
\pgfpathlineto{\pgfqpoint{3.335844in}{1.253491in}}%
\pgfpathlineto{\pgfqpoint{3.338794in}{1.226624in}}%
\pgfpathlineto{\pgfqpoint{3.340269in}{1.223464in}}%
\pgfpathlineto{\pgfqpoint{3.343220in}{1.222402in}}%
\pgfpathlineto{\pgfqpoint{3.349612in}{1.220108in}}%
\pgfpathlineto{\pgfqpoint{3.352563in}{1.196548in}}%
\pgfpathlineto{\pgfqpoint{3.354530in}{1.184788in}}%
\pgfpathlineto{\pgfqpoint{3.361414in}{1.188997in}}%
\pgfpathlineto{\pgfqpoint{3.365348in}{1.232309in}}%
\pgfpathlineto{\pgfqpoint{3.366823in}{1.244939in}}%
\pgfpathlineto{\pgfqpoint{3.370266in}{1.309620in}}%
\pgfpathlineto{\pgfqpoint{3.374200in}{1.324053in}}%
\pgfpathlineto{\pgfqpoint{3.375675in}{1.331238in}}%
\pgfpathlineto{\pgfqpoint{3.380100in}{1.365214in}}%
\pgfpathlineto{\pgfqpoint{3.382559in}{1.403405in}}%
\pgfpathlineto{\pgfqpoint{3.383543in}{1.401958in}}%
\pgfpathlineto{\pgfqpoint{3.387968in}{1.441774in}}%
\pgfpathlineto{\pgfqpoint{3.390427in}{1.476459in}}%
\pgfpathlineto{\pgfqpoint{3.391411in}{1.476494in}}%
\pgfpathlineto{\pgfqpoint{3.395345in}{1.486275in}}%
\pgfpathlineto{\pgfqpoint{3.398295in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{3.398787in}{1.488275in}}%
\pgfpathlineto{\pgfqpoint{3.399770in}{1.488006in}}%
\pgfpathlineto{\pgfqpoint{3.401737in}{1.486893in}}%
\pgfpathlineto{\pgfqpoint{3.402721in}{1.485284in}}%
\pgfpathlineto{\pgfqpoint{3.411080in}{1.575977in}}%
\pgfpathlineto{\pgfqpoint{3.421407in}{1.715323in}}%
\pgfpathlineto{\pgfqpoint{3.422882in}{1.720190in}}%
\pgfpathlineto{\pgfqpoint{3.423374in}{1.720099in}}%
\pgfpathlineto{\pgfqpoint{3.424849in}{1.720829in}}%
\pgfpathlineto{\pgfqpoint{3.426324in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.427308in}{1.726221in}}%
\pgfpathlineto{\pgfqpoint{3.433700in}{1.764945in}}%
\pgfpathlineto{\pgfqpoint{3.436159in}{1.788918in}}%
\pgfpathlineto{\pgfqpoint{3.436651in}{1.792459in}}%
\pgfpathlineto{\pgfqpoint{3.437143in}{1.789537in}}%
\pgfpathlineto{\pgfqpoint{3.439110in}{1.790253in}}%
\pgfpathlineto{\pgfqpoint{3.440585in}{1.798944in}}%
\pgfpathlineto{\pgfqpoint{3.441568in}{1.797858in}}%
\pgfpathlineto{\pgfqpoint{3.442552in}{1.797724in}}%
\pgfpathlineto{\pgfqpoint{3.444027in}{1.801596in}}%
\pgfpathlineto{\pgfqpoint{3.445502in}{1.809584in}}%
\pgfpathlineto{\pgfqpoint{3.447961in}{1.819616in}}%
\pgfpathlineto{\pgfqpoint{3.448453in}{1.819845in}}%
\pgfpathlineto{\pgfqpoint{3.449928in}{1.829499in}}%
\pgfpathlineto{\pgfqpoint{3.457304in}{1.918258in}}%
\pgfpathlineto{\pgfqpoint{3.458779in}{1.923420in}}%
\pgfpathlineto{\pgfqpoint{3.460255in}{1.925203in}}%
\pgfpathlineto{\pgfqpoint{3.465172in}{1.956121in}}%
\pgfpathlineto{\pgfqpoint{3.467139in}{1.957420in}}%
\pgfpathlineto{\pgfqpoint{3.469106in}{1.962427in}}%
\pgfpathlineto{\pgfqpoint{3.469598in}{1.959467in}}%
\pgfpathlineto{\pgfqpoint{3.470089in}{1.959806in}}%
\pgfpathlineto{\pgfqpoint{3.471073in}{1.962110in}}%
\pgfpathlineto{\pgfqpoint{3.471565in}{1.960655in}}%
\pgfpathlineto{\pgfqpoint{3.472056in}{1.959221in}}%
\pgfpathlineto{\pgfqpoint{3.472548in}{1.959554in}}%
\pgfpathlineto{\pgfqpoint{3.475499in}{1.961465in}}%
\pgfpathlineto{\pgfqpoint{3.475990in}{1.958592in}}%
\pgfpathlineto{\pgfqpoint{3.476974in}{1.958950in}}%
\pgfpathlineto{\pgfqpoint{3.479433in}{1.964486in}}%
\pgfpathlineto{\pgfqpoint{3.481891in}{1.970082in}}%
\pgfpathlineto{\pgfqpoint{3.485825in}{1.987438in}}%
\pgfpathlineto{\pgfqpoint{3.487301in}{1.984592in}}%
\pgfpathlineto{\pgfqpoint{3.487792in}{1.984794in}}%
\pgfpathlineto{\pgfqpoint{3.489267in}{1.985431in}}%
\pgfpathlineto{\pgfqpoint{3.491726in}{1.977599in}}%
\pgfpathlineto{\pgfqpoint{3.493201in}{1.981140in}}%
\pgfpathlineto{\pgfqpoint{3.495168in}{1.978351in}}%
\pgfpathlineto{\pgfqpoint{3.496644in}{1.979112in}}%
\pgfpathlineto{\pgfqpoint{3.501069in}{2.000417in}}%
\pgfpathlineto{\pgfqpoint{3.503036in}{2.014676in}}%
\pgfpathlineto{\pgfqpoint{3.504020in}{2.026126in}}%
\pgfpathlineto{\pgfqpoint{3.504512in}{2.026034in}}%
\pgfpathlineto{\pgfqpoint{3.505495in}{2.029331in}}%
\pgfpathlineto{\pgfqpoint{3.505987in}{2.029142in}}%
\pgfpathlineto{\pgfqpoint{3.506970in}{2.026719in}}%
\pgfpathlineto{\pgfqpoint{3.509921in}{2.048548in}}%
\pgfpathlineto{\pgfqpoint{3.510904in}{2.065309in}}%
\pgfpathlineto{\pgfqpoint{3.511396in}{2.064536in}}%
\pgfpathlineto{\pgfqpoint{3.511888in}{2.063754in}}%
\pgfpathlineto{\pgfqpoint{3.513855in}{2.071746in}}%
\pgfpathlineto{\pgfqpoint{3.514346in}{2.070157in}}%
\pgfpathlineto{\pgfqpoint{3.515330in}{2.070315in}}%
\pgfpathlineto{\pgfqpoint{3.518772in}{2.092126in}}%
\pgfpathlineto{\pgfqpoint{3.519264in}{2.094419in}}%
\pgfpathlineto{\pgfqpoint{3.521231in}{2.116589in}}%
\pgfpathlineto{\pgfqpoint{3.522706in}{2.125883in}}%
\pgfpathlineto{\pgfqpoint{3.526148in}{2.137110in}}%
\pgfpathlineto{\pgfqpoint{3.526640in}{2.137407in}}%
\pgfpathlineto{\pgfqpoint{3.531557in}{2.150697in}}%
\pgfpathlineto{\pgfqpoint{3.532541in}{2.151645in}}%
\pgfpathlineto{\pgfqpoint{3.534508in}{2.158598in}}%
\pgfpathlineto{\pgfqpoint{3.537950in}{2.166544in}}%
\pgfpathlineto{\pgfqpoint{3.538934in}{2.166532in}}%
\pgfpathlineto{\pgfqpoint{3.541392in}{2.176139in}}%
\pgfpathlineto{\pgfqpoint{3.541884in}{2.176137in}}%
\pgfpathlineto{\pgfqpoint{3.543359in}{2.179343in}}%
\pgfpathlineto{\pgfqpoint{3.544343in}{2.179341in}}%
\pgfpathlineto{\pgfqpoint{3.548277in}{2.211402in}}%
\pgfpathlineto{\pgfqpoint{3.549260in}{2.211394in}}%
\pgfpathlineto{\pgfqpoint{3.550735in}{2.217791in}}%
\pgfpathlineto{\pgfqpoint{3.551719in}{2.217773in}}%
\pgfpathlineto{\pgfqpoint{3.553194in}{2.220947in}}%
\pgfpathlineto{\pgfqpoint{3.554178in}{2.220916in}}%
\pgfpathlineto{\pgfqpoint{3.556145in}{2.227251in}}%
\pgfpathlineto{\pgfqpoint{3.560079in}{2.227001in}}%
\pgfpathlineto{\pgfqpoint{3.564012in}{2.207653in}}%
\pgfpathlineto{\pgfqpoint{3.565488in}{2.210337in}}%
\pgfpathlineto{\pgfqpoint{3.566471in}{2.217629in}}%
\pgfpathlineto{\pgfqpoint{3.568438in}{2.231685in}}%
\pgfpathlineto{\pgfqpoint{3.568930in}{2.231633in}}%
\pgfpathlineto{\pgfqpoint{3.570405in}{2.234546in}}%
\pgfpathlineto{\pgfqpoint{3.571389in}{2.232974in}}%
\pgfpathlineto{\pgfqpoint{3.571880in}{2.236319in}}%
\pgfpathlineto{\pgfqpoint{3.572372in}{2.235291in}}%
\pgfpathlineto{\pgfqpoint{3.574339in}{2.230063in}}%
\pgfpathlineto{\pgfqpoint{3.574831in}{2.230080in}}%
\pgfpathlineto{\pgfqpoint{3.575814in}{2.226897in}}%
\pgfpathlineto{\pgfqpoint{3.576798in}{2.229885in}}%
\pgfpathlineto{\pgfqpoint{3.577290in}{2.229581in}}%
\pgfpathlineto{\pgfqpoint{3.578765in}{2.220523in}}%
\pgfpathlineto{\pgfqpoint{3.582207in}{2.181618in}}%
\pgfpathlineto{\pgfqpoint{3.582699in}{2.181210in}}%
\pgfpathlineto{\pgfqpoint{3.585157in}{2.158993in}}%
\pgfpathlineto{\pgfqpoint{3.588108in}{2.142339in}}%
\pgfpathlineto{\pgfqpoint{3.589091in}{2.119591in}}%
\pgfpathlineto{\pgfqpoint{3.591058in}{2.083381in}}%
\pgfpathlineto{\pgfqpoint{3.592534in}{2.069974in}}%
\pgfpathlineto{\pgfqpoint{3.595484in}{1.963201in}}%
\pgfpathlineto{\pgfqpoint{3.598926in}{1.898179in}}%
\pgfpathlineto{\pgfqpoint{3.600401in}{1.880756in}}%
\pgfpathlineto{\pgfqpoint{3.602368in}{1.861852in}}%
\pgfpathlineto{\pgfqpoint{3.604335in}{1.851657in}}%
\pgfpathlineto{\pgfqpoint{3.606302in}{1.874263in}}%
\pgfpathlineto{\pgfqpoint{3.608761in}{1.861454in}}%
\pgfpathlineto{\pgfqpoint{3.609253in}{1.861398in}}%
\pgfpathlineto{\pgfqpoint{3.614170in}{1.899447in}}%
\pgfpathlineto{\pgfqpoint{3.615154in}{1.912597in}}%
\pgfpathlineto{\pgfqpoint{3.615645in}{1.908935in}}%
\pgfpathlineto{\pgfqpoint{3.616137in}{1.905648in}}%
\pgfpathlineto{\pgfqpoint{3.617612in}{1.915185in}}%
\pgfpathlineto{\pgfqpoint{3.619088in}{1.917408in}}%
\pgfpathlineto{\pgfqpoint{3.619579in}{1.915805in}}%
\pgfpathlineto{\pgfqpoint{3.621055in}{1.921716in}}%
\pgfpathlineto{\pgfqpoint{3.621546in}{1.922915in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{1.932012in}}%
\pgfpathlineto{\pgfqpoint{3.623513in}{1.931841in}}%
\pgfpathlineto{\pgfqpoint{3.625480in}{1.940395in}}%
\pgfpathlineto{\pgfqpoint{3.625972in}{1.939325in}}%
\pgfpathlineto{\pgfqpoint{3.627447in}{1.941461in}}%
\pgfpathlineto{\pgfqpoint{3.627939in}{1.941459in}}%
\pgfpathlineto{\pgfqpoint{3.628431in}{1.939852in}}%
\pgfpathlineto{\pgfqpoint{3.628923in}{1.941451in}}%
\pgfpathlineto{\pgfqpoint{3.629906in}{1.941436in}}%
\pgfpathlineto{\pgfqpoint{3.632365in}{1.955264in}}%
\pgfpathlineto{\pgfqpoint{3.635807in}{1.966809in}}%
\pgfpathlineto{\pgfqpoint{3.638757in}{1.965350in}}%
\pgfpathlineto{\pgfqpoint{3.643675in}{1.962083in}}%
\pgfpathlineto{\pgfqpoint{3.646134in}{1.951277in}}%
\pgfpathlineto{\pgfqpoint{3.646625in}{1.950665in}}%
\pgfpathlineto{\pgfqpoint{3.648592in}{1.942904in}}%
\pgfpathlineto{\pgfqpoint{3.651051in}{1.939856in}}%
\pgfpathlineto{\pgfqpoint{3.653510in}{1.929503in}}%
\pgfpathlineto{\pgfqpoint{3.654493in}{1.927467in}}%
\pgfpathlineto{\pgfqpoint{3.655968in}{1.928802in}}%
\pgfpathlineto{\pgfqpoint{3.656952in}{1.927530in}}%
\pgfpathlineto{\pgfqpoint{3.658919in}{1.896035in}}%
\pgfpathlineto{\pgfqpoint{3.661378in}{1.833650in}}%
\pgfpathlineto{\pgfqpoint{3.661869in}{1.834441in}}%
\pgfpathlineto{\pgfqpoint{3.662361in}{1.833573in}}%
\pgfpathlineto{\pgfqpoint{3.664328in}{1.818151in}}%
\pgfpathlineto{\pgfqpoint{3.664820in}{1.818122in}}%
\pgfpathlineto{\pgfqpoint{3.665312in}{1.815961in}}%
\pgfpathlineto{\pgfqpoint{3.666295in}{1.834172in}}%
\pgfpathlineto{\pgfqpoint{3.671212in}{1.955838in}}%
\pgfpathlineto{\pgfqpoint{3.674655in}{1.997145in}}%
\pgfpathlineto{\pgfqpoint{3.677605in}{2.050551in}}%
\pgfpathlineto{\pgfqpoint{3.678589in}{2.054030in}}%
\pgfpathlineto{\pgfqpoint{3.679080in}{2.052643in}}%
\pgfpathlineto{\pgfqpoint{3.679572in}{2.052812in}}%
\pgfpathlineto{\pgfqpoint{3.680064in}{2.051586in}}%
\pgfpathlineto{\pgfqpoint{3.681539in}{2.056844in}}%
\pgfpathlineto{\pgfqpoint{3.682031in}{2.056592in}}%
\pgfpathlineto{\pgfqpoint{3.683014in}{2.054796in}}%
\pgfpathlineto{\pgfqpoint{3.683998in}{2.059632in}}%
\pgfpathlineto{\pgfqpoint{3.688915in}{2.095351in}}%
\pgfpathlineto{\pgfqpoint{3.692849in}{2.113981in}}%
\pgfpathlineto{\pgfqpoint{3.693341in}{2.113968in}}%
\pgfpathlineto{\pgfqpoint{3.694816in}{2.120091in}}%
\pgfpathlineto{\pgfqpoint{3.695308in}{2.119947in}}%
\pgfpathlineto{\pgfqpoint{3.698258in}{2.125747in}}%
\pgfpathlineto{\pgfqpoint{3.700717in}{2.126655in}}%
\pgfpathlineto{\pgfqpoint{3.702684in}{2.133858in}}%
\pgfpathlineto{\pgfqpoint{3.704651in}{2.140255in}}%
\pgfpathlineto{\pgfqpoint{3.706126in}{2.140241in}}%
\pgfpathlineto{\pgfqpoint{3.708093in}{2.146632in}}%
\pgfpathlineto{\pgfqpoint{3.710552in}{2.148093in}}%
\pgfpathlineto{\pgfqpoint{3.714486in}{2.152604in}}%
\pgfpathlineto{\pgfqpoint{3.719895in}{2.169617in}}%
\pgfpathlineto{\pgfqpoint{3.720879in}{2.170027in}}%
\pgfpathlineto{\pgfqpoint{3.724813in}{2.178333in}}%
\pgfpathlineto{\pgfqpoint{3.726288in}{2.174807in}}%
\pgfpathlineto{\pgfqpoint{3.728255in}{2.171278in}}%
\pgfpathlineto{\pgfqpoint{3.730713in}{2.175310in}}%
\pgfpathlineto{\pgfqpoint{3.735631in}{2.174326in}}%
\pgfpathlineto{\pgfqpoint{3.739073in}{2.146842in}}%
\pgfpathlineto{\pgfqpoint{3.741532in}{2.122587in}}%
\pgfpathlineto{\pgfqpoint{3.743990in}{2.091240in}}%
\pgfpathlineto{\pgfqpoint{3.747924in}{2.062700in}}%
\pgfpathlineto{\pgfqpoint{3.751858in}{1.966963in}}%
\pgfpathlineto{\pgfqpoint{3.753334in}{1.928941in}}%
\pgfpathlineto{\pgfqpoint{3.755792in}{1.873268in}}%
\pgfpathlineto{\pgfqpoint{3.760218in}{1.830810in}}%
\pgfpathlineto{\pgfqpoint{3.761693in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{3.762185in}{1.834886in}}%
\pgfpathlineto{\pgfqpoint{3.764152in}{1.855725in}}%
\pgfpathlineto{\pgfqpoint{3.765135in}{1.867689in}}%
\pgfpathlineto{\pgfqpoint{3.765627in}{1.866069in}}%
\pgfpathlineto{\pgfqpoint{3.767102in}{1.863205in}}%
\pgfpathlineto{\pgfqpoint{3.768086in}{1.875302in}}%
\pgfpathlineto{\pgfqpoint{3.768578in}{1.871932in}}%
\pgfpathlineto{\pgfqpoint{3.769561in}{1.862672in}}%
\pgfpathlineto{\pgfqpoint{3.772020in}{1.825193in}}%
\pgfpathlineto{\pgfqpoint{3.772512in}{1.825706in}}%
\pgfpathlineto{\pgfqpoint{3.773003in}{1.825083in}}%
\pgfpathlineto{\pgfqpoint{3.774970in}{1.787511in}}%
\pgfpathlineto{\pgfqpoint{3.778413in}{1.698161in}}%
\pgfpathlineto{\pgfqpoint{3.785789in}{1.484684in}}%
\pgfpathlineto{\pgfqpoint{3.793165in}{1.319821in}}%
\pgfpathlineto{\pgfqpoint{3.795624in}{1.296703in}}%
\pgfpathlineto{\pgfqpoint{3.797591in}{1.283860in}}%
\pgfpathlineto{\pgfqpoint{3.802016in}{1.284451in}}%
\pgfpathlineto{\pgfqpoint{3.804475in}{1.272225in}}%
\pgfpathlineto{\pgfqpoint{3.805950in}{1.272615in}}%
\pgfpathlineto{\pgfqpoint{3.808409in}{1.273226in}}%
\pgfpathlineto{\pgfqpoint{3.812343in}{1.283340in}}%
\pgfpathlineto{\pgfqpoint{3.814310in}{1.282676in}}%
\pgfpathlineto{\pgfqpoint{3.816768in}{1.260438in}}%
\pgfpathlineto{\pgfqpoint{3.819227in}{1.238346in}}%
\pgfpathlineto{\pgfqpoint{3.821686in}{1.228737in}}%
\pgfpathlineto{\pgfqpoint{3.822669in}{1.228451in}}%
\pgfpathlineto{\pgfqpoint{3.825620in}{1.220203in}}%
\pgfpathlineto{\pgfqpoint{3.827095in}{1.221384in}}%
\pgfpathlineto{\pgfqpoint{3.833488in}{1.319084in}}%
\pgfpathlineto{\pgfqpoint{3.833980in}{1.319515in}}%
\pgfpathlineto{\pgfqpoint{3.834963in}{1.323321in}}%
\pgfpathlineto{\pgfqpoint{3.835946in}{1.318866in}}%
\pgfpathlineto{\pgfqpoint{3.836438in}{1.319971in}}%
\pgfpathlineto{\pgfqpoint{3.837422in}{1.324035in}}%
\pgfpathlineto{\pgfqpoint{3.837913in}{1.323889in}}%
\pgfpathlineto{\pgfqpoint{3.839880in}{1.323995in}}%
\pgfpathlineto{\pgfqpoint{3.840372in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{3.840864in}{1.323304in}}%
\pgfpathlineto{\pgfqpoint{3.841356in}{1.324801in}}%
\pgfpathlineto{\pgfqpoint{3.843323in}{1.337749in}}%
\pgfpathlineto{\pgfqpoint{3.846273in}{1.372063in}}%
\pgfpathlineto{\pgfqpoint{3.848240in}{1.377222in}}%
\pgfpathlineto{\pgfqpoint{3.848732in}{1.373966in}}%
\pgfpathlineto{\pgfqpoint{3.849224in}{1.377208in}}%
\pgfpathlineto{\pgfqpoint{3.849715in}{1.378854in}}%
\pgfpathlineto{\pgfqpoint{3.854141in}{1.436372in}}%
\pgfpathlineto{\pgfqpoint{3.856600in}{1.489176in}}%
\pgfpathlineto{\pgfqpoint{3.857583in}{1.539893in}}%
\pgfpathlineto{\pgfqpoint{3.859058in}{1.600744in}}%
\pgfpathlineto{\pgfqpoint{3.861025in}{1.615008in}}%
\pgfpathlineto{\pgfqpoint{3.862009in}{1.612435in}}%
\pgfpathlineto{\pgfqpoint{3.863484in}{1.609697in}}%
\pgfpathlineto{\pgfqpoint{3.866435in}{1.582978in}}%
\pgfpathlineto{\pgfqpoint{3.866926in}{1.582361in}}%
\pgfpathlineto{\pgfqpoint{3.867910in}{1.572415in}}%
\pgfpathlineto{\pgfqpoint{3.869877in}{1.549784in}}%
\pgfpathlineto{\pgfqpoint{3.870860in}{1.549484in}}%
\pgfpathlineto{\pgfqpoint{3.871352in}{1.545897in}}%
\pgfpathlineto{\pgfqpoint{3.872827in}{1.515205in}}%
\pgfpathlineto{\pgfqpoint{3.873319in}{1.516092in}}%
\pgfpathlineto{\pgfqpoint{3.873811in}{1.520557in}}%
\pgfpathlineto{\pgfqpoint{3.878728in}{1.685399in}}%
\pgfpathlineto{\pgfqpoint{3.879712in}{1.705153in}}%
\pgfpathlineto{\pgfqpoint{3.881679in}{1.761809in}}%
\pgfpathlineto{\pgfqpoint{3.882170in}{1.760090in}}%
\pgfpathlineto{\pgfqpoint{3.884137in}{1.775966in}}%
\pgfpathlineto{\pgfqpoint{3.885121in}{1.771746in}}%
\pgfpathlineto{\pgfqpoint{3.885613in}{1.771284in}}%
\pgfpathlineto{\pgfqpoint{3.886104in}{1.767717in}}%
\pgfpathlineto{\pgfqpoint{3.886596in}{1.770701in}}%
\pgfpathlineto{\pgfqpoint{3.887580in}{1.770384in}}%
\pgfpathlineto{\pgfqpoint{3.888071in}{1.773403in}}%
\pgfpathlineto{\pgfqpoint{3.889055in}{1.767386in}}%
\pgfpathlineto{\pgfqpoint{3.889546in}{1.768679in}}%
\pgfpathlineto{\pgfqpoint{3.892005in}{1.750947in}}%
\pgfpathlineto{\pgfqpoint{3.896431in}{1.692530in}}%
\pgfpathlineto{\pgfqpoint{3.899381in}{1.669597in}}%
\pgfpathlineto{\pgfqpoint{3.903807in}{1.668418in}}%
\pgfpathlineto{\pgfqpoint{3.905774in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{3.906758in}{1.671972in}}%
\pgfpathlineto{\pgfqpoint{3.907249in}{1.671718in}}%
\pgfpathlineto{\pgfqpoint{3.908233in}{1.672436in}}%
\pgfpathlineto{\pgfqpoint{3.909708in}{1.656619in}}%
\pgfpathlineto{\pgfqpoint{3.912167in}{1.613926in}}%
\pgfpathlineto{\pgfqpoint{3.917576in}{1.516450in}}%
\pgfpathlineto{\pgfqpoint{3.920035in}{1.477321in}}%
\pgfpathlineto{\pgfqpoint{3.922493in}{1.428080in}}%
\pgfpathlineto{\pgfqpoint{3.929378in}{1.298524in}}%
\pgfpathlineto{\pgfqpoint{3.932820in}{1.268043in}}%
\pgfpathlineto{\pgfqpoint{3.933312in}{1.270064in}}%
\pgfpathlineto{\pgfqpoint{3.934295in}{1.266648in}}%
\pgfpathlineto{\pgfqpoint{3.935279in}{1.282132in}}%
\pgfpathlineto{\pgfqpoint{3.936262in}{1.281993in}}%
\pgfpathlineto{\pgfqpoint{3.937737in}{1.283881in}}%
\pgfpathlineto{\pgfqpoint{3.943147in}{1.290482in}}%
\pgfpathlineto{\pgfqpoint{3.944130in}{1.290612in}}%
\pgfpathlineto{\pgfqpoint{3.946097in}{1.284268in}}%
\pgfpathlineto{\pgfqpoint{3.947080in}{1.282097in}}%
\pgfpathlineto{\pgfqpoint{3.949047in}{1.274526in}}%
\pgfpathlineto{\pgfqpoint{3.949539in}{1.274419in}}%
\pgfpathlineto{\pgfqpoint{3.950031in}{1.272554in}}%
\pgfpathlineto{\pgfqpoint{3.950523in}{1.273782in}}%
\pgfpathlineto{\pgfqpoint{3.952981in}{1.272369in}}%
\pgfpathlineto{\pgfqpoint{3.954457in}{1.274386in}}%
\pgfpathlineto{\pgfqpoint{3.954948in}{1.274378in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{1.271153in}}%
\pgfpathlineto{\pgfqpoint{3.956915in}{1.271149in}}%
\pgfpathlineto{\pgfqpoint{3.959866in}{1.264720in}}%
\pgfpathlineto{\pgfqpoint{3.963800in}{1.265372in}}%
\pgfpathlineto{\pgfqpoint{3.965767in}{1.242266in}}%
\pgfpathlineto{\pgfqpoint{3.966750in}{1.225695in}}%
\pgfpathlineto{\pgfqpoint{3.967734in}{1.226563in}}%
\pgfpathlineto{\pgfqpoint{3.968717in}{1.225579in}}%
\pgfpathlineto{\pgfqpoint{3.969701in}{1.215007in}}%
\pgfpathlineto{\pgfqpoint{3.971668in}{1.187755in}}%
\pgfpathlineto{\pgfqpoint{3.974126in}{1.170143in}}%
\pgfpathlineto{\pgfqpoint{3.976585in}{1.159274in}}%
\pgfpathlineto{\pgfqpoint{3.977077in}{1.162192in}}%
\pgfpathlineto{\pgfqpoint{3.977569in}{1.162226in}}%
\pgfpathlineto{\pgfqpoint{3.980519in}{1.179196in}}%
\pgfpathlineto{\pgfqpoint{3.983961in}{1.188646in}}%
\pgfpathlineto{\pgfqpoint{3.984945in}{1.187823in}}%
\pgfpathlineto{\pgfqpoint{3.986420in}{1.183524in}}%
\pgfpathlineto{\pgfqpoint{3.987895in}{1.187771in}}%
\pgfpathlineto{\pgfqpoint{3.991829in}{1.215561in}}%
\pgfpathlineto{\pgfqpoint{3.996747in}{1.238357in}}%
\pgfpathlineto{\pgfqpoint{3.997238in}{1.237967in}}%
\pgfpathlineto{\pgfqpoint{4.000189in}{1.233117in}}%
\pgfpathlineto{\pgfqpoint{4.003139in}{1.213904in}}%
\pgfpathlineto{\pgfqpoint{4.004123in}{1.217508in}}%
\pgfpathlineto{\pgfqpoint{4.006581in}{1.207831in}}%
\pgfpathlineto{\pgfqpoint{4.008057in}{1.209959in}}%
\pgfpathlineto{\pgfqpoint{4.010024in}{1.211258in}}%
\pgfpathlineto{\pgfqpoint{4.010515in}{1.211945in}}%
\pgfpathlineto{\pgfqpoint{4.011991in}{1.246255in}}%
\pgfpathlineto{\pgfqpoint{4.018875in}{1.415462in}}%
\pgfpathlineto{\pgfqpoint{4.019858in}{1.412254in}}%
\pgfpathlineto{\pgfqpoint{4.020842in}{1.437873in}}%
\pgfpathlineto{\pgfqpoint{4.023301in}{1.595874in}}%
\pgfpathlineto{\pgfqpoint{4.023792in}{1.594804in}}%
\pgfpathlineto{\pgfqpoint{4.025268in}{1.599045in}}%
\pgfpathlineto{\pgfqpoint{4.025759in}{1.599018in}}%
\pgfpathlineto{\pgfqpoint{4.027235in}{1.602074in}}%
\pgfpathlineto{\pgfqpoint{4.029693in}{1.601485in}}%
\pgfpathlineto{\pgfqpoint{4.031660in}{1.572858in}}%
\pgfpathlineto{\pgfqpoint{4.033136in}{1.572619in}}%
\pgfpathlineto{\pgfqpoint{4.034611in}{1.567102in}}%
\pgfpathlineto{\pgfqpoint{4.036086in}{1.572619in}}%
\pgfpathlineto{\pgfqpoint{4.036578in}{1.575025in}}%
\pgfpathlineto{\pgfqpoint{4.040512in}{1.650888in}}%
\pgfpathlineto{\pgfqpoint{4.041003in}{1.649262in}}%
\pgfpathlineto{\pgfqpoint{4.041495in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{4.045429in}{1.665531in}}%
\pgfpathlineto{\pgfqpoint{4.045921in}{1.665187in}}%
\pgfpathlineto{\pgfqpoint{4.047396in}{1.645887in}}%
\pgfpathlineto{\pgfqpoint{4.050838in}{1.589918in}}%
\pgfpathlineto{\pgfqpoint{4.055264in}{1.546961in}}%
\pgfpathlineto{\pgfqpoint{4.057723in}{1.511443in}}%
\pgfpathlineto{\pgfqpoint{4.058706in}{1.511681in}}%
\pgfpathlineto{\pgfqpoint{4.059690in}{1.508712in}}%
\pgfpathlineto{\pgfqpoint{4.060181in}{1.509305in}}%
\pgfpathlineto{\pgfqpoint{4.060673in}{1.511146in}}%
\pgfpathlineto{\pgfqpoint{4.061165in}{1.510048in}}%
\pgfpathlineto{\pgfqpoint{4.064607in}{1.493505in}}%
\pgfpathlineto{\pgfqpoint{4.065099in}{1.494575in}}%
\pgfpathlineto{\pgfqpoint{4.066574in}{1.488427in}}%
\pgfpathlineto{\pgfqpoint{4.067066in}{1.489229in}}%
\pgfpathlineto{\pgfqpoint{4.071000in}{1.456515in}}%
\pgfpathlineto{\pgfqpoint{4.073950in}{1.425084in}}%
\pgfpathlineto{\pgfqpoint{4.074442in}{1.425084in}}%
\pgfpathlineto{\pgfqpoint{4.079359in}{1.399424in}}%
\pgfpathlineto{\pgfqpoint{4.080343in}{1.399424in}}%
\pgfpathlineto{\pgfqpoint{4.081818in}{1.392911in}}%
\pgfpathlineto{\pgfqpoint{4.082310in}{1.393100in}}%
\pgfpathlineto{\pgfqpoint{4.082802in}{1.393650in}}%
\pgfpathlineto{\pgfqpoint{4.085260in}{1.375055in}}%
\pgfpathlineto{\pgfqpoint{4.085752in}{1.374364in}}%
\pgfpathlineto{\pgfqpoint{4.091653in}{1.343297in}}%
\pgfpathlineto{\pgfqpoint{4.092636in}{1.349978in}}%
\pgfpathlineto{\pgfqpoint{4.093128in}{1.347755in}}%
\pgfpathlineto{\pgfqpoint{4.094603in}{1.338486in}}%
\pgfpathlineto{\pgfqpoint{4.095095in}{1.333140in}}%
\pgfpathlineto{\pgfqpoint{4.096079in}{1.334210in}}%
\pgfpathlineto{\pgfqpoint{4.097062in}{1.336773in}}%
\pgfpathlineto{\pgfqpoint{4.097554in}{1.335870in}}%
\pgfpathlineto{\pgfqpoint{4.102963in}{1.316232in}}%
\pgfpathlineto{\pgfqpoint{4.103455in}{1.316136in}}%
\pgfpathlineto{\pgfqpoint{4.104930in}{1.319282in}}%
\pgfpathlineto{\pgfqpoint{4.106897in}{1.319346in}}%
\pgfpathlineto{\pgfqpoint{4.108864in}{1.322594in}}%
\pgfpathlineto{\pgfqpoint{4.111323in}{1.322775in}}%
\pgfpathlineto{\pgfqpoint{4.112798in}{1.319711in}}%
\pgfpathlineto{\pgfqpoint{4.113781in}{1.319769in}}%
\pgfpathlineto{\pgfqpoint{4.115748in}{1.316472in}}%
\pgfpathlineto{\pgfqpoint{4.119191in}{1.332364in}}%
\pgfpathlineto{\pgfqpoint{4.119682in}{1.331583in}}%
\pgfpathlineto{\pgfqpoint{4.121158in}{1.332493in}}%
\pgfpathlineto{\pgfqpoint{4.123616in}{1.332838in}}%
\pgfpathlineto{\pgfqpoint{4.124600in}{1.335863in}}%
\pgfpathlineto{\pgfqpoint{4.127058in}{1.366767in}}%
\pgfpathlineto{\pgfqpoint{4.128042in}{1.363029in}}%
\pgfpathlineto{\pgfqpoint{4.130009in}{1.356868in}}%
\pgfpathlineto{\pgfqpoint{4.130501in}{1.357949in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{1.349938in}}%
\pgfpathlineto{\pgfqpoint{4.132959in}{1.350046in}}%
\pgfpathlineto{\pgfqpoint{4.134435in}{1.348265in}}%
\pgfpathlineto{\pgfqpoint{4.135910in}{1.347405in}}%
\pgfpathlineto{\pgfqpoint{4.138860in}{1.354320in}}%
\pgfpathlineto{\pgfqpoint{4.140336in}{1.357780in}}%
\pgfpathlineto{\pgfqpoint{4.141811in}{1.364463in}}%
\pgfpathlineto{\pgfqpoint{4.143778in}{1.355313in}}%
\pgfpathlineto{\pgfqpoint{4.145253in}{1.354857in}}%
\pgfpathlineto{\pgfqpoint{4.147220in}{1.354012in}}%
\pgfpathlineto{\pgfqpoint{4.149679in}{1.354935in}}%
\pgfpathlineto{\pgfqpoint{4.152629in}{1.330984in}}%
\pgfpathlineto{\pgfqpoint{4.155088in}{1.294117in}}%
\pgfpathlineto{\pgfqpoint{4.157547in}{1.316034in}}%
\pgfpathlineto{\pgfqpoint{4.159514in}{1.292535in}}%
\pgfpathlineto{\pgfqpoint{4.165414in}{1.161083in}}%
\pgfpathlineto{\pgfqpoint{4.171807in}{1.141995in}}%
\pgfpathlineto{\pgfqpoint{4.174266in}{1.116412in}}%
\pgfpathlineto{\pgfqpoint{4.176233in}{1.111351in}}%
\pgfpathlineto{\pgfqpoint{4.177216in}{1.112250in}}%
\pgfpathlineto{\pgfqpoint{4.179675in}{1.121135in}}%
\pgfpathlineto{\pgfqpoint{4.181150in}{1.126604in}}%
\pgfpathlineto{\pgfqpoint{4.182134in}{1.133237in}}%
\pgfpathlineto{\pgfqpoint{4.184592in}{1.226016in}}%
\pgfpathlineto{\pgfqpoint{4.189018in}{1.437271in}}%
\pgfpathlineto{\pgfqpoint{4.191477in}{1.509709in}}%
\pgfpathlineto{\pgfqpoint{4.193936in}{1.534766in}}%
\pgfpathlineto{\pgfqpoint{4.202787in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{4.204754in}{1.630039in}}%
\pgfpathlineto{\pgfqpoint{4.206229in}{1.631956in}}%
\pgfpathlineto{\pgfqpoint{4.206721in}{1.632789in}}%
\pgfpathlineto{\pgfqpoint{4.208688in}{1.667236in}}%
\pgfpathlineto{\pgfqpoint{4.210655in}{1.703575in}}%
\pgfpathlineto{\pgfqpoint{4.217539in}{1.768925in}}%
\pgfpathlineto{\pgfqpoint{4.219506in}{1.773624in}}%
\pgfpathlineto{\pgfqpoint{4.222457in}{1.778747in}}%
\pgfpathlineto{\pgfqpoint{4.223932in}{1.779317in}}%
\pgfpathlineto{\pgfqpoint{4.225407in}{1.782579in}}%
\pgfpathlineto{\pgfqpoint{4.225899in}{1.782594in}}%
\pgfpathlineto{\pgfqpoint{4.227866in}{1.769901in}}%
\pgfpathlineto{\pgfqpoint{4.228849in}{1.773726in}}%
\pgfpathlineto{\pgfqpoint{4.231800in}{1.776176in}}%
\pgfpathlineto{\pgfqpoint{4.233767in}{1.782713in}}%
\pgfpathlineto{\pgfqpoint{4.235242in}{1.783722in}}%
\pgfpathlineto{\pgfqpoint{4.236717in}{1.792516in}}%
\pgfpathlineto{\pgfqpoint{4.237209in}{1.789362in}}%
\pgfpathlineto{\pgfqpoint{4.237701in}{1.791025in}}%
\pgfpathlineto{\pgfqpoint{4.240159in}{1.794766in}}%
\pgfpathlineto{\pgfqpoint{4.243110in}{1.802490in}}%
\pgfpathlineto{\pgfqpoint{4.245569in}{1.806514in}}%
\pgfpathlineto{\pgfqpoint{4.247044in}{1.811291in}}%
\pgfpathlineto{\pgfqpoint{4.249994in}{1.844119in}}%
\pgfpathlineto{\pgfqpoint{4.251470in}{1.844259in}}%
\pgfpathlineto{\pgfqpoint{4.253437in}{1.850851in}}%
\pgfpathlineto{\pgfqpoint{4.253928in}{1.850885in}}%
\pgfpathlineto{\pgfqpoint{4.256387in}{1.860584in}}%
\pgfpathlineto{\pgfqpoint{4.256879in}{1.860574in}}%
\pgfpathlineto{\pgfqpoint{4.257862in}{1.865332in}}%
\pgfpathlineto{\pgfqpoint{4.260321in}{1.908107in}}%
\pgfpathlineto{\pgfqpoint{4.261304in}{1.920722in}}%
\pgfpathlineto{\pgfqpoint{4.263763in}{1.958034in}}%
\pgfpathlineto{\pgfqpoint{4.267205in}{1.983247in}}%
\pgfpathlineto{\pgfqpoint{4.270156in}{1.992267in}}%
\pgfpathlineto{\pgfqpoint{4.271139in}{1.993287in}}%
\pgfpathlineto{\pgfqpoint{4.272614in}{2.004073in}}%
\pgfpathlineto{\pgfqpoint{4.273598in}{2.004785in}}%
\pgfpathlineto{\pgfqpoint{4.275565in}{2.003680in}}%
\pgfpathlineto{\pgfqpoint{4.278024in}{2.005193in}}%
\pgfpathlineto{\pgfqpoint{4.278515in}{2.002291in}}%
\pgfpathlineto{\pgfqpoint{4.279007in}{2.003455in}}%
\pgfpathlineto{\pgfqpoint{4.281466in}{2.009115in}}%
\pgfpathlineto{\pgfqpoint{4.283433in}{2.011407in}}%
\pgfpathlineto{\pgfqpoint{4.285400in}{2.005149in}}%
\pgfpathlineto{\pgfqpoint{4.286383in}{2.005741in}}%
\pgfpathlineto{\pgfqpoint{4.289826in}{2.027739in}}%
\pgfpathlineto{\pgfqpoint{4.291792in}{2.031946in}}%
\pgfpathlineto{\pgfqpoint{4.293759in}{2.032789in}}%
\pgfpathlineto{\pgfqpoint{4.295726in}{2.039640in}}%
\pgfpathlineto{\pgfqpoint{4.298185in}{2.030930in}}%
\pgfpathlineto{\pgfqpoint{4.298677in}{2.030988in}}%
\pgfpathlineto{\pgfqpoint{4.303594in}{1.976015in}}%
\pgfpathlineto{\pgfqpoint{4.304086in}{1.976281in}}%
\pgfpathlineto{\pgfqpoint{4.306545in}{1.957023in}}%
\pgfpathlineto{\pgfqpoint{4.307528in}{1.964690in}}%
\pgfpathlineto{\pgfqpoint{4.308020in}{1.959794in}}%
\pgfpathlineto{\pgfqpoint{4.311954in}{1.914864in}}%
\pgfpathlineto{\pgfqpoint{4.312446in}{1.915372in}}%
\pgfpathlineto{\pgfqpoint{4.315396in}{1.891093in}}%
\pgfpathlineto{\pgfqpoint{4.315888in}{1.892552in}}%
\pgfpathlineto{\pgfqpoint{4.317363in}{1.878895in}}%
\pgfpathlineto{\pgfqpoint{4.319822in}{1.853874in}}%
\pgfpathlineto{\pgfqpoint{4.321297in}{1.843307in}}%
\pgfpathlineto{\pgfqpoint{4.323756in}{1.825381in}}%
\pgfpathlineto{\pgfqpoint{4.331132in}{1.758745in}}%
\pgfpathlineto{\pgfqpoint{4.332115in}{1.759394in}}%
\pgfpathlineto{\pgfqpoint{4.333099in}{1.758995in}}%
\pgfpathlineto{\pgfqpoint{4.334082in}{1.766446in}}%
\pgfpathlineto{\pgfqpoint{4.334574in}{1.764253in}}%
\pgfpathlineto{\pgfqpoint{4.336541in}{1.778516in}}%
\pgfpathlineto{\pgfqpoint{4.339000in}{1.894280in}}%
\pgfpathlineto{\pgfqpoint{4.340475in}{1.897950in}}%
\pgfpathlineto{\pgfqpoint{4.340967in}{1.900787in}}%
\pgfpathlineto{\pgfqpoint{4.341950in}{1.917943in}}%
\pgfpathlineto{\pgfqpoint{4.342442in}{1.917868in}}%
\pgfpathlineto{\pgfqpoint{4.342934in}{1.917569in}}%
\pgfpathlineto{\pgfqpoint{4.344901in}{1.901691in}}%
\pgfpathlineto{\pgfqpoint{4.346868in}{1.892364in}}%
\pgfpathlineto{\pgfqpoint{4.348343in}{1.891729in}}%
\pgfpathlineto{\pgfqpoint{4.351785in}{1.880140in}}%
\pgfpathlineto{\pgfqpoint{4.352769in}{1.878995in}}%
\pgfpathlineto{\pgfqpoint{4.355719in}{1.853262in}}%
\pgfpathlineto{\pgfqpoint{4.359161in}{1.756507in}}%
\pgfpathlineto{\pgfqpoint{4.360145in}{1.753834in}}%
\pgfpathlineto{\pgfqpoint{4.361128in}{1.771475in}}%
\pgfpathlineto{\pgfqpoint{4.362604in}{1.806503in}}%
\pgfpathlineto{\pgfqpoint{4.363587in}{1.807480in}}%
\pgfpathlineto{\pgfqpoint{4.364570in}{1.818942in}}%
\pgfpathlineto{\pgfqpoint{4.368013in}{1.874109in}}%
\pgfpathlineto{\pgfqpoint{4.368504in}{1.872167in}}%
\pgfpathlineto{\pgfqpoint{4.368996in}{1.874498in}}%
\pgfpathlineto{\pgfqpoint{4.369488in}{1.874630in}}%
\pgfpathlineto{\pgfqpoint{4.371455in}{1.878094in}}%
\pgfpathlineto{\pgfqpoint{4.371947in}{1.878387in}}%
\pgfpathlineto{\pgfqpoint{4.374405in}{1.869692in}}%
\pgfpathlineto{\pgfqpoint{4.375389in}{1.870814in}}%
\pgfpathlineto{\pgfqpoint{4.376372in}{1.866076in}}%
\pgfpathlineto{\pgfqpoint{4.376864in}{1.867160in}}%
\pgfpathlineto{\pgfqpoint{4.377848in}{1.884093in}}%
\pgfpathlineto{\pgfqpoint{4.378339in}{1.881287in}}%
\pgfpathlineto{\pgfqpoint{4.380306in}{1.870901in}}%
\pgfpathlineto{\pgfqpoint{4.380798in}{1.871950in}}%
\pgfpathlineto{\pgfqpoint{4.385715in}{1.901456in}}%
\pgfpathlineto{\pgfqpoint{4.387191in}{1.912683in}}%
\pgfpathlineto{\pgfqpoint{4.389649in}{1.936958in}}%
\pgfpathlineto{\pgfqpoint{4.391125in}{1.941257in}}%
\pgfpathlineto{\pgfqpoint{4.391616in}{1.941840in}}%
\pgfpathlineto{\pgfqpoint{4.392600in}{1.946114in}}%
\pgfpathlineto{\pgfqpoint{4.393092in}{1.945758in}}%
\pgfpathlineto{\pgfqpoint{4.395059in}{1.944638in}}%
\pgfpathlineto{\pgfqpoint{4.396042in}{1.946793in}}%
\pgfpathlineto{\pgfqpoint{4.398009in}{1.968352in}}%
\pgfpathlineto{\pgfqpoint{4.398993in}{1.968868in}}%
\pgfpathlineto{\pgfqpoint{4.402926in}{1.981733in}}%
\pgfpathlineto{\pgfqpoint{4.404893in}{1.984019in}}%
\pgfpathlineto{\pgfqpoint{4.406369in}{1.988920in}}%
\pgfpathlineto{\pgfqpoint{4.408336in}{1.984138in}}%
\pgfpathlineto{\pgfqpoint{4.409319in}{1.987311in}}%
\pgfpathlineto{\pgfqpoint{4.409811in}{1.984073in}}%
\pgfpathlineto{\pgfqpoint{4.410794in}{1.984611in}}%
\pgfpathlineto{\pgfqpoint{4.414237in}{1.975220in}}%
\pgfpathlineto{\pgfqpoint{4.420137in}{1.922854in}}%
\pgfpathlineto{\pgfqpoint{4.421121in}{1.926235in}}%
\pgfpathlineto{\pgfqpoint{4.422104in}{1.949872in}}%
\pgfpathlineto{\pgfqpoint{4.425547in}{2.145066in}}%
\pgfpathlineto{\pgfqpoint{4.429481in}{2.208604in}}%
\pgfpathlineto{\pgfqpoint{4.432431in}{2.235718in}}%
\pgfpathlineto{\pgfqpoint{4.433415in}{2.241118in}}%
\pgfpathlineto{\pgfqpoint{4.438332in}{2.303365in}}%
\pgfpathlineto{\pgfqpoint{4.441282in}{2.317599in}}%
\pgfpathlineto{\pgfqpoint{4.441774in}{2.318106in}}%
\pgfpathlineto{\pgfqpoint{4.443249in}{2.328305in}}%
\pgfpathlineto{\pgfqpoint{4.443741in}{2.323765in}}%
\pgfpathlineto{\pgfqpoint{4.446200in}{2.302397in}}%
\pgfpathlineto{\pgfqpoint{4.447675in}{2.309940in}}%
\pgfpathlineto{\pgfqpoint{4.448167in}{2.306865in}}%
\pgfpathlineto{\pgfqpoint{4.453084in}{2.252574in}}%
\pgfpathlineto{\pgfqpoint{4.462919in}{2.181302in}}%
\pgfpathlineto{\pgfqpoint{4.463411in}{2.181930in}}%
\pgfpathlineto{\pgfqpoint{4.464886in}{2.193008in}}%
\pgfpathlineto{\pgfqpoint{4.465378in}{2.191328in}}%
\pgfpathlineto{\pgfqpoint{4.465870in}{2.194434in}}%
\pgfpathlineto{\pgfqpoint{4.466361in}{2.191092in}}%
\pgfpathlineto{\pgfqpoint{4.468328in}{2.182695in}}%
\pgfpathlineto{\pgfqpoint{4.470295in}{2.172456in}}%
\pgfpathlineto{\pgfqpoint{4.472754in}{2.156658in}}%
\pgfpathlineto{\pgfqpoint{4.473737in}{2.143547in}}%
\pgfpathlineto{\pgfqpoint{4.476688in}{2.112372in}}%
\pgfpathlineto{\pgfqpoint{4.479147in}{2.105383in}}%
\pgfpathlineto{\pgfqpoint{4.479638in}{2.106639in}}%
\pgfpathlineto{\pgfqpoint{4.480130in}{2.105398in}}%
\pgfpathlineto{\pgfqpoint{4.480622in}{2.105036in}}%
\pgfpathlineto{\pgfqpoint{4.483081in}{2.098187in}}%
\pgfpathlineto{\pgfqpoint{4.486031in}{2.096138in}}%
\pgfpathlineto{\pgfqpoint{4.487506in}{2.092260in}}%
\pgfpathlineto{\pgfqpoint{4.488490in}{2.092206in}}%
\pgfpathlineto{\pgfqpoint{4.494391in}{2.048232in}}%
\pgfpathlineto{\pgfqpoint{4.496849in}{2.036895in}}%
\pgfpathlineto{\pgfqpoint{4.499308in}{2.026702in}}%
\pgfpathlineto{\pgfqpoint{4.503734in}{1.950070in}}%
\pgfpathlineto{\pgfqpoint{4.506684in}{1.866625in}}%
\pgfpathlineto{\pgfqpoint{4.510618in}{1.782760in}}%
\pgfpathlineto{\pgfqpoint{4.516027in}{1.671046in}}%
\pgfpathlineto{\pgfqpoint{4.517011in}{1.658709in}}%
\pgfpathlineto{\pgfqpoint{4.525862in}{1.421137in}}%
\pgfpathlineto{\pgfqpoint{4.536189in}{1.298393in}}%
\pgfpathlineto{\pgfqpoint{4.537664in}{1.301285in}}%
\pgfpathlineto{\pgfqpoint{4.538156in}{1.301029in}}%
\pgfpathlineto{\pgfqpoint{4.539139in}{1.297452in}}%
\pgfpathlineto{\pgfqpoint{4.542582in}{1.312069in}}%
\pgfpathlineto{\pgfqpoint{4.547007in}{1.338699in}}%
\pgfpathlineto{\pgfqpoint{4.547499in}{1.335497in}}%
\pgfpathlineto{\pgfqpoint{4.548974in}{1.341326in}}%
\pgfpathlineto{\pgfqpoint{4.549466in}{1.340889in}}%
\pgfpathlineto{\pgfqpoint{4.551925in}{1.332961in}}%
\pgfpathlineto{\pgfqpoint{4.552908in}{1.329643in}}%
\pgfpathlineto{\pgfqpoint{4.553892in}{1.326508in}}%
\pgfpathlineto{\pgfqpoint{4.555367in}{1.334627in}}%
\pgfpathlineto{\pgfqpoint{4.557334in}{1.328169in}}%
\pgfpathlineto{\pgfqpoint{4.558317in}{1.332789in}}%
\pgfpathlineto{\pgfqpoint{4.558809in}{1.331057in}}%
\pgfpathlineto{\pgfqpoint{4.563727in}{1.328598in}}%
\pgfpathlineto{\pgfqpoint{4.565202in}{1.326568in}}%
\pgfpathlineto{\pgfqpoint{4.567660in}{1.319807in}}%
\pgfpathlineto{\pgfqpoint{4.568644in}{1.319644in}}%
\pgfpathlineto{\pgfqpoint{4.571594in}{1.307145in}}%
\pgfpathlineto{\pgfqpoint{4.572578in}{1.298526in}}%
\pgfpathlineto{\pgfqpoint{4.575037in}{1.226259in}}%
\pgfpathlineto{\pgfqpoint{4.577004in}{1.213946in}}%
\pgfpathlineto{\pgfqpoint{4.577987in}{1.213250in}}%
\pgfpathlineto{\pgfqpoint{4.579462in}{1.216702in}}%
\pgfpathlineto{\pgfqpoint{4.579954in}{1.217749in}}%
\pgfpathlineto{\pgfqpoint{4.580446in}{1.217133in}}%
\pgfpathlineto{\pgfqpoint{4.580938in}{1.216456in}}%
\pgfpathlineto{\pgfqpoint{4.584380in}{1.179711in}}%
\pgfpathlineto{\pgfqpoint{4.585855in}{1.153440in}}%
\pgfpathlineto{\pgfqpoint{4.587822in}{1.122611in}}%
\pgfpathlineto{\pgfqpoint{4.593723in}{1.077934in}}%
\pgfpathlineto{\pgfqpoint{4.594215in}{1.077847in}}%
\pgfpathlineto{\pgfqpoint{4.596673in}{1.095496in}}%
\pgfpathlineto{\pgfqpoint{4.597165in}{1.094418in}}%
\pgfpathlineto{\pgfqpoint{4.597657in}{1.096014in}}%
\pgfpathlineto{\pgfqpoint{4.599132in}{1.098669in}}%
\pgfpathlineto{\pgfqpoint{4.599624in}{1.097599in}}%
\pgfpathlineto{\pgfqpoint{4.600116in}{1.098667in}}%
\pgfpathlineto{\pgfqpoint{4.600607in}{1.099202in}}%
\pgfpathlineto{\pgfqpoint{4.601099in}{1.098127in}}%
\pgfpathlineto{\pgfqpoint{4.601591in}{1.097609in}}%
\pgfpathlineto{\pgfqpoint{4.603558in}{1.104065in}}%
\pgfpathlineto{\pgfqpoint{4.606016in}{1.104173in}}%
\pgfpathlineto{\pgfqpoint{4.607983in}{1.097896in}}%
\pgfpathlineto{\pgfqpoint{4.608475in}{1.097938in}}%
\pgfpathlineto{\pgfqpoint{4.610442in}{1.088520in}}%
\pgfpathlineto{\pgfqpoint{4.612901in}{1.077495in}}%
\pgfpathlineto{\pgfqpoint{4.613884in}{1.080576in}}%
\pgfpathlineto{\pgfqpoint{4.614376in}{1.078263in}}%
\pgfpathlineto{\pgfqpoint{4.616835in}{1.106130in}}%
\pgfpathlineto{\pgfqpoint{4.617327in}{1.100930in}}%
\pgfpathlineto{\pgfqpoint{4.617818in}{1.102150in}}%
\pgfpathlineto{\pgfqpoint{4.621260in}{1.112381in}}%
\pgfpathlineto{\pgfqpoint{4.621752in}{1.112334in}}%
\pgfpathlineto{\pgfqpoint{4.622244in}{1.107202in}}%
\pgfpathlineto{\pgfqpoint{4.623227in}{1.107441in}}%
\pgfpathlineto{\pgfqpoint{4.624703in}{1.107302in}}%
\pgfpathlineto{\pgfqpoint{4.625194in}{1.106423in}}%
\pgfpathlineto{\pgfqpoint{4.627653in}{1.132369in}}%
\pgfpathlineto{\pgfqpoint{4.628145in}{1.130693in}}%
\pgfpathlineto{\pgfqpoint{4.629620in}{1.115217in}}%
\pgfpathlineto{\pgfqpoint{4.630112in}{1.115132in}}%
\pgfpathlineto{\pgfqpoint{4.630604in}{1.111840in}}%
\pgfpathlineto{\pgfqpoint{4.631095in}{1.113889in}}%
\pgfpathlineto{\pgfqpoint{4.632079in}{1.117981in}}%
\pgfpathlineto{\pgfqpoint{4.633554in}{1.112898in}}%
\pgfpathlineto{\pgfqpoint{4.634538in}{1.114334in}}%
\pgfpathlineto{\pgfqpoint{4.636505in}{1.110868in}}%
\pgfpathlineto{\pgfqpoint{4.637488in}{1.110012in}}%
\pgfpathlineto{\pgfqpoint{4.637980in}{1.107899in}}%
\pgfpathlineto{\pgfqpoint{4.638963in}{1.108389in}}%
\pgfpathlineto{\pgfqpoint{4.642405in}{1.110431in}}%
\pgfpathlineto{\pgfqpoint{4.644864in}{1.101142in}}%
\pgfpathlineto{\pgfqpoint{4.645848in}{1.103755in}}%
\pgfpathlineto{\pgfqpoint{4.646339in}{1.102476in}}%
\pgfpathlineto{\pgfqpoint{4.648306in}{1.107954in}}%
\pgfpathlineto{\pgfqpoint{4.649782in}{1.110527in}}%
\pgfpathlineto{\pgfqpoint{4.653224in}{1.104510in}}%
\pgfpathlineto{\pgfqpoint{4.653716in}{1.105953in}}%
\pgfpathlineto{\pgfqpoint{4.655191in}{1.113962in}}%
\pgfpathlineto{\pgfqpoint{4.657158in}{1.113972in}}%
\pgfpathlineto{\pgfqpoint{4.658633in}{1.113972in}}%
\pgfpathlineto{\pgfqpoint{4.661092in}{1.071208in}}%
\pgfpathlineto{\pgfqpoint{4.690596in}{1.071208in}}%
\pgfpathlineto{\pgfqpoint{4.690596in}{1.071208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818118in}{0.838210in}}{\pgfqpoint{4.056882in}{1.924397in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.002522in}{1.449529in}}%
\pgfpathlineto{\pgfqpoint{1.008914in}{1.759010in}}%
\pgfpathlineto{\pgfqpoint{1.012848in}{1.919067in}}%
\pgfpathlineto{\pgfqpoint{1.015307in}{1.955084in}}%
\pgfpathlineto{\pgfqpoint{1.017274in}{1.961613in}}%
\pgfpathlineto{\pgfqpoint{1.018749in}{1.961191in}}%
\pgfpathlineto{\pgfqpoint{1.024158in}{1.956937in}}%
\pgfpathlineto{\pgfqpoint{1.028092in}{1.957926in}}%
\pgfpathlineto{\pgfqpoint{1.030059in}{1.960954in}}%
\pgfpathlineto{\pgfqpoint{1.032518in}{1.967742in}}%
\pgfpathlineto{\pgfqpoint{1.035469in}{1.986569in}}%
\pgfpathlineto{\pgfqpoint{1.038419in}{2.019367in}}%
\pgfpathlineto{\pgfqpoint{1.042353in}{2.061429in}}%
\pgfpathlineto{\pgfqpoint{1.043828in}{2.064752in}}%
\pgfpathlineto{\pgfqpoint{1.045303in}{2.061852in}}%
\pgfpathlineto{\pgfqpoint{1.051204in}{2.045899in}}%
\pgfpathlineto{\pgfqpoint{1.053171in}{2.044735in}}%
\pgfpathlineto{\pgfqpoint{1.054647in}{2.047344in}}%
\pgfpathlineto{\pgfqpoint{1.059564in}{2.060929in}}%
\pgfpathlineto{\pgfqpoint{1.060056in}{2.060757in}}%
\pgfpathlineto{\pgfqpoint{1.062023in}{2.057572in}}%
\pgfpathlineto{\pgfqpoint{1.064481in}{2.054493in}}%
\pgfpathlineto{\pgfqpoint{1.065957in}{2.056383in}}%
\pgfpathlineto{\pgfqpoint{1.068907in}{2.060200in}}%
\pgfpathlineto{\pgfqpoint{1.070382in}{2.055960in}}%
\pgfpathlineto{\pgfqpoint{1.072349in}{2.040300in}}%
\pgfpathlineto{\pgfqpoint{1.077267in}{1.997238in}}%
\pgfpathlineto{\pgfqpoint{1.078250in}{1.998433in}}%
\pgfpathlineto{\pgfqpoint{1.080709in}{2.011285in}}%
\pgfpathlineto{\pgfqpoint{1.088577in}{2.054874in}}%
\pgfpathlineto{\pgfqpoint{1.096445in}{2.074981in}}%
\pgfpathlineto{\pgfqpoint{1.097920in}{2.073523in}}%
\pgfpathlineto{\pgfqpoint{1.104313in}{2.063247in}}%
\pgfpathlineto{\pgfqpoint{1.109722in}{2.040608in}}%
\pgfpathlineto{\pgfqpoint{1.111197in}{2.041655in}}%
\pgfpathlineto{\pgfqpoint{1.114639in}{2.045017in}}%
\pgfpathlineto{\pgfqpoint{1.118081in}{2.044966in}}%
\pgfpathlineto{\pgfqpoint{1.122999in}{2.048052in}}%
\pgfpathlineto{\pgfqpoint{1.124474in}{2.043322in}}%
\pgfpathlineto{\pgfqpoint{1.126441in}{2.026060in}}%
\pgfpathlineto{\pgfqpoint{1.129883in}{1.969195in}}%
\pgfpathlineto{\pgfqpoint{1.140702in}{1.774366in}}%
\pgfpathlineto{\pgfqpoint{1.144636in}{1.747029in}}%
\pgfpathlineto{\pgfqpoint{1.148078in}{1.735934in}}%
\pgfpathlineto{\pgfqpoint{1.149553in}{1.732923in}}%
\pgfpathlineto{\pgfqpoint{1.151028in}{1.722134in}}%
\pgfpathlineto{\pgfqpoint{1.157421in}{1.654783in}}%
\pgfpathlineto{\pgfqpoint{1.158404in}{1.656903in}}%
\pgfpathlineto{\pgfqpoint{1.159880in}{1.672625in}}%
\pgfpathlineto{\pgfqpoint{1.162338in}{1.732219in}}%
\pgfpathlineto{\pgfqpoint{1.168239in}{1.885199in}}%
\pgfpathlineto{\pgfqpoint{1.172173in}{1.927535in}}%
\pgfpathlineto{\pgfqpoint{1.181516in}{2.022166in}}%
\pgfpathlineto{\pgfqpoint{1.188892in}{2.115669in}}%
\pgfpathlineto{\pgfqpoint{1.194302in}{2.136500in}}%
\pgfpathlineto{\pgfqpoint{1.196760in}{2.139637in}}%
\pgfpathlineto{\pgfqpoint{1.198236in}{2.141339in}}%
\pgfpathlineto{\pgfqpoint{1.203645in}{2.153343in}}%
\pgfpathlineto{\pgfqpoint{1.204137in}{2.152762in}}%
\pgfpathlineto{\pgfqpoint{1.205612in}{2.147625in}}%
\pgfpathlineto{\pgfqpoint{1.208070in}{2.127723in}}%
\pgfpathlineto{\pgfqpoint{1.212004in}{2.076879in}}%
\pgfpathlineto{\pgfqpoint{1.217905in}{1.971399in}}%
\pgfpathlineto{\pgfqpoint{1.223806in}{1.797380in}}%
\pgfpathlineto{\pgfqpoint{1.228724in}{1.638800in}}%
\pgfpathlineto{\pgfqpoint{1.233641in}{1.452015in}}%
\pgfpathlineto{\pgfqpoint{1.235608in}{1.427748in}}%
\pgfpathlineto{\pgfqpoint{1.236100in}{1.426931in}}%
\pgfpathlineto{\pgfqpoint{1.236592in}{1.428143in}}%
\pgfpathlineto{\pgfqpoint{1.238067in}{1.442428in}}%
\pgfpathlineto{\pgfqpoint{1.247902in}{1.567431in}}%
\pgfpathlineto{\pgfqpoint{1.248885in}{1.568407in}}%
\pgfpathlineto{\pgfqpoint{1.249869in}{1.564060in}}%
\pgfpathlineto{\pgfqpoint{1.251836in}{1.536188in}}%
\pgfpathlineto{\pgfqpoint{1.258720in}{1.407941in}}%
\pgfpathlineto{\pgfqpoint{1.262162in}{1.380085in}}%
\pgfpathlineto{\pgfqpoint{1.263637in}{1.376729in}}%
\pgfpathlineto{\pgfqpoint{1.264621in}{1.378542in}}%
\pgfpathlineto{\pgfqpoint{1.266588in}{1.390781in}}%
\pgfpathlineto{\pgfqpoint{1.273964in}{1.453687in}}%
\pgfpathlineto{\pgfqpoint{1.276423in}{1.456369in}}%
\pgfpathlineto{\pgfqpoint{1.278881in}{1.467211in}}%
\pgfpathlineto{\pgfqpoint{1.282324in}{1.478999in}}%
\pgfpathlineto{\pgfqpoint{1.285274in}{1.484937in}}%
\pgfpathlineto{\pgfqpoint{1.286258in}{1.483540in}}%
\pgfpathlineto{\pgfqpoint{1.287733in}{1.470908in}}%
\pgfpathlineto{\pgfqpoint{1.290192in}{1.417695in}}%
\pgfpathlineto{\pgfqpoint{1.295601in}{1.291804in}}%
\pgfpathlineto{\pgfqpoint{1.296584in}{1.289047in}}%
\pgfpathlineto{\pgfqpoint{1.297568in}{1.297528in}}%
\pgfpathlineto{\pgfqpoint{1.299535in}{1.349216in}}%
\pgfpathlineto{\pgfqpoint{1.303960in}{1.479394in}}%
\pgfpathlineto{\pgfqpoint{1.305927in}{1.490569in}}%
\pgfpathlineto{\pgfqpoint{1.306911in}{1.488664in}}%
\pgfpathlineto{\pgfqpoint{1.313795in}{1.466716in}}%
\pgfpathlineto{\pgfqpoint{1.315270in}{1.466392in}}%
\pgfpathlineto{\pgfqpoint{1.316746in}{1.469736in}}%
\pgfpathlineto{\pgfqpoint{1.318713in}{1.482415in}}%
\pgfpathlineto{\pgfqpoint{1.321663in}{1.521929in}}%
\pgfpathlineto{\pgfqpoint{1.331498in}{1.664744in}}%
\pgfpathlineto{\pgfqpoint{1.335432in}{1.698064in}}%
\pgfpathlineto{\pgfqpoint{1.338874in}{1.737415in}}%
\pgfpathlineto{\pgfqpoint{1.347234in}{1.847487in}}%
\pgfpathlineto{\pgfqpoint{1.349693in}{1.856330in}}%
\pgfpathlineto{\pgfqpoint{1.351168in}{1.857006in}}%
\pgfpathlineto{\pgfqpoint{1.353135in}{1.853868in}}%
\pgfpathlineto{\pgfqpoint{1.355102in}{1.850816in}}%
\pgfpathlineto{\pgfqpoint{1.356085in}{1.852151in}}%
\pgfpathlineto{\pgfqpoint{1.357560in}{1.859286in}}%
\pgfpathlineto{\pgfqpoint{1.360019in}{1.885083in}}%
\pgfpathlineto{\pgfqpoint{1.369362in}{2.004989in}}%
\pgfpathlineto{\pgfqpoint{1.373788in}{2.032523in}}%
\pgfpathlineto{\pgfqpoint{1.382148in}{2.077254in}}%
\pgfpathlineto{\pgfqpoint{1.386082in}{2.097345in}}%
\pgfpathlineto{\pgfqpoint{1.388049in}{2.098908in}}%
\pgfpathlineto{\pgfqpoint{1.390507in}{2.097622in}}%
\pgfpathlineto{\pgfqpoint{1.392966in}{2.094036in}}%
\pgfpathlineto{\pgfqpoint{1.395916in}{2.085478in}}%
\pgfpathlineto{\pgfqpoint{1.400342in}{2.065203in}}%
\pgfpathlineto{\pgfqpoint{1.404276in}{2.050250in}}%
\pgfpathlineto{\pgfqpoint{1.405751in}{2.050489in}}%
\pgfpathlineto{\pgfqpoint{1.408702in}{2.056453in}}%
\pgfpathlineto{\pgfqpoint{1.412636in}{2.069043in}}%
\pgfpathlineto{\pgfqpoint{1.414603in}{2.072024in}}%
\pgfpathlineto{\pgfqpoint{1.416078in}{2.069339in}}%
\pgfpathlineto{\pgfqpoint{1.420012in}{2.053106in}}%
\pgfpathlineto{\pgfqpoint{1.422962in}{2.032863in}}%
\pgfpathlineto{\pgfqpoint{1.432305in}{1.953286in}}%
\pgfpathlineto{\pgfqpoint{1.434764in}{1.949072in}}%
\pgfpathlineto{\pgfqpoint{1.436239in}{1.950046in}}%
\pgfpathlineto{\pgfqpoint{1.439682in}{1.956355in}}%
\pgfpathlineto{\pgfqpoint{1.446566in}{1.971854in}}%
\pgfpathlineto{\pgfqpoint{1.448533in}{1.970385in}}%
\pgfpathlineto{\pgfqpoint{1.450992in}{1.964392in}}%
\pgfpathlineto{\pgfqpoint{1.455909in}{1.946010in}}%
\pgfpathlineto{\pgfqpoint{1.459351in}{1.924838in}}%
\pgfpathlineto{\pgfqpoint{1.462302in}{1.892413in}}%
\pgfpathlineto{\pgfqpoint{1.469186in}{1.807200in}}%
\pgfpathlineto{\pgfqpoint{1.472628in}{1.789363in}}%
\pgfpathlineto{\pgfqpoint{1.480496in}{1.776364in}}%
\pgfpathlineto{\pgfqpoint{1.481971in}{1.778364in}}%
\pgfpathlineto{\pgfqpoint{1.483938in}{1.785901in}}%
\pgfpathlineto{\pgfqpoint{1.488856in}{1.808008in}}%
\pgfpathlineto{\pgfqpoint{1.489839in}{1.807996in}}%
\pgfpathlineto{\pgfqpoint{1.491315in}{1.803819in}}%
\pgfpathlineto{\pgfqpoint{1.499182in}{1.770158in}}%
\pgfpathlineto{\pgfqpoint{1.502133in}{1.767481in}}%
\pgfpathlineto{\pgfqpoint{1.504100in}{1.762028in}}%
\pgfpathlineto{\pgfqpoint{1.506067in}{1.747984in}}%
\pgfpathlineto{\pgfqpoint{1.516885in}{1.649953in}}%
\pgfpathlineto{\pgfqpoint{1.517869in}{1.649437in}}%
\pgfpathlineto{\pgfqpoint{1.519344in}{1.656306in}}%
\pgfpathlineto{\pgfqpoint{1.532621in}{1.747087in}}%
\pgfpathlineto{\pgfqpoint{1.534588in}{1.755003in}}%
\pgfpathlineto{\pgfqpoint{1.536555in}{1.774313in}}%
\pgfpathlineto{\pgfqpoint{1.539997in}{1.840850in}}%
\pgfpathlineto{\pgfqpoint{1.545406in}{1.943076in}}%
\pgfpathlineto{\pgfqpoint{1.547373in}{1.950846in}}%
\pgfpathlineto{\pgfqpoint{1.550816in}{1.949473in}}%
\pgfpathlineto{\pgfqpoint{1.552291in}{1.955842in}}%
\pgfpathlineto{\pgfqpoint{1.554749in}{1.980826in}}%
\pgfpathlineto{\pgfqpoint{1.564584in}{2.109129in}}%
\pgfpathlineto{\pgfqpoint{1.566551in}{2.111843in}}%
\pgfpathlineto{\pgfqpoint{1.568027in}{2.108979in}}%
\pgfpathlineto{\pgfqpoint{1.571469in}{2.101398in}}%
\pgfpathlineto{\pgfqpoint{1.572944in}{2.101988in}}%
\pgfpathlineto{\pgfqpoint{1.576386in}{2.106231in}}%
\pgfpathlineto{\pgfqpoint{1.576878in}{2.105846in}}%
\pgfpathlineto{\pgfqpoint{1.578353in}{2.101691in}}%
\pgfpathlineto{\pgfqpoint{1.580812in}{2.084193in}}%
\pgfpathlineto{\pgfqpoint{1.587696in}{2.009962in}}%
\pgfpathlineto{\pgfqpoint{1.594581in}{1.900964in}}%
\pgfpathlineto{\pgfqpoint{1.598515in}{1.813333in}}%
\pgfpathlineto{\pgfqpoint{1.604416in}{1.678501in}}%
\pgfpathlineto{\pgfqpoint{1.608349in}{1.644542in}}%
\pgfpathlineto{\pgfqpoint{1.611792in}{1.628554in}}%
\pgfpathlineto{\pgfqpoint{1.613267in}{1.627166in}}%
\pgfpathlineto{\pgfqpoint{1.614250in}{1.628152in}}%
\pgfpathlineto{\pgfqpoint{1.615726in}{1.634300in}}%
\pgfpathlineto{\pgfqpoint{1.620151in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.628511in}{1.750779in}}%
\pgfpathlineto{\pgfqpoint{1.632937in}{1.788227in}}%
\pgfpathlineto{\pgfqpoint{1.636379in}{1.812865in}}%
\pgfpathlineto{\pgfqpoint{1.644738in}{1.879839in}}%
\pgfpathlineto{\pgfqpoint{1.660966in}{1.993315in}}%
\pgfpathlineto{\pgfqpoint{1.664408in}{2.001373in}}%
\pgfpathlineto{\pgfqpoint{1.666867in}{2.002236in}}%
\pgfpathlineto{\pgfqpoint{1.670309in}{2.003119in}}%
\pgfpathlineto{\pgfqpoint{1.671784in}{1.995567in}}%
\pgfpathlineto{\pgfqpoint{1.673751in}{1.969544in}}%
\pgfpathlineto{\pgfqpoint{1.676210in}{1.902829in}}%
\pgfpathlineto{\pgfqpoint{1.685061in}{1.623354in}}%
\pgfpathlineto{\pgfqpoint{1.698830in}{1.328077in}}%
\pgfpathlineto{\pgfqpoint{1.699814in}{1.327663in}}%
\pgfpathlineto{\pgfqpoint{1.703256in}{1.330521in}}%
\pgfpathlineto{\pgfqpoint{1.706698in}{1.328055in}}%
\pgfpathlineto{\pgfqpoint{1.708173in}{1.330511in}}%
\pgfpathlineto{\pgfqpoint{1.710632in}{1.340779in}}%
\pgfpathlineto{\pgfqpoint{1.714566in}{1.369714in}}%
\pgfpathlineto{\pgfqpoint{1.725384in}{1.459136in}}%
\pgfpathlineto{\pgfqpoint{1.728335in}{1.466458in}}%
\pgfpathlineto{\pgfqpoint{1.729810in}{1.465737in}}%
\pgfpathlineto{\pgfqpoint{1.732269in}{1.460019in}}%
\pgfpathlineto{\pgfqpoint{1.737186in}{1.442015in}}%
\pgfpathlineto{\pgfqpoint{1.743087in}{1.417261in}}%
\pgfpathlineto{\pgfqpoint{1.746529in}{1.409739in}}%
\pgfpathlineto{\pgfqpoint{1.748005in}{1.409615in}}%
\pgfpathlineto{\pgfqpoint{1.750463in}{1.412590in}}%
\pgfpathlineto{\pgfqpoint{1.754397in}{1.421680in}}%
\pgfpathlineto{\pgfqpoint{1.757839in}{1.433807in}}%
\pgfpathlineto{\pgfqpoint{1.762265in}{1.449098in}}%
\pgfpathlineto{\pgfqpoint{1.764232in}{1.450893in}}%
\pgfpathlineto{\pgfqpoint{1.765707in}{1.449716in}}%
\pgfpathlineto{\pgfqpoint{1.768658in}{1.444428in}}%
\pgfpathlineto{\pgfqpoint{1.769150in}{1.444972in}}%
\pgfpathlineto{\pgfqpoint{1.770625in}{1.452049in}}%
\pgfpathlineto{\pgfqpoint{1.774559in}{1.491481in}}%
\pgfpathlineto{\pgfqpoint{1.779476in}{1.543583in}}%
\pgfpathlineto{\pgfqpoint{1.780460in}{1.544772in}}%
\pgfpathlineto{\pgfqpoint{1.781443in}{1.542621in}}%
\pgfpathlineto{\pgfqpoint{1.785869in}{1.525147in}}%
\pgfpathlineto{\pgfqpoint{1.786361in}{1.525934in}}%
\pgfpathlineto{\pgfqpoint{1.787836in}{1.532513in}}%
\pgfpathlineto{\pgfqpoint{1.795212in}{1.575281in}}%
\pgfpathlineto{\pgfqpoint{1.797671in}{1.579236in}}%
\pgfpathlineto{\pgfqpoint{1.799146in}{1.578871in}}%
\pgfpathlineto{\pgfqpoint{1.801113in}{1.575304in}}%
\pgfpathlineto{\pgfqpoint{1.808981in}{1.556841in}}%
\pgfpathlineto{\pgfqpoint{1.809964in}{1.559074in}}%
\pgfpathlineto{\pgfqpoint{1.811439in}{1.570351in}}%
\pgfpathlineto{\pgfqpoint{1.818324in}{1.643008in}}%
\pgfpathlineto{\pgfqpoint{1.819799in}{1.644747in}}%
\pgfpathlineto{\pgfqpoint{1.821274in}{1.642546in}}%
\pgfpathlineto{\pgfqpoint{1.823241in}{1.640507in}}%
\pgfpathlineto{\pgfqpoint{1.824717in}{1.644193in}}%
\pgfpathlineto{\pgfqpoint{1.827175in}{1.661312in}}%
\pgfpathlineto{\pgfqpoint{1.833076in}{1.718682in}}%
\pgfpathlineto{\pgfqpoint{1.836518in}{1.788983in}}%
\pgfpathlineto{\pgfqpoint{1.841436in}{1.883055in}}%
\pgfpathlineto{\pgfqpoint{1.851271in}{1.993102in}}%
\pgfpathlineto{\pgfqpoint{1.853238in}{1.997866in}}%
\pgfpathlineto{\pgfqpoint{1.854713in}{1.997055in}}%
\pgfpathlineto{\pgfqpoint{1.858647in}{1.994351in}}%
\pgfpathlineto{\pgfqpoint{1.864056in}{1.990460in}}%
\pgfpathlineto{\pgfqpoint{1.865531in}{1.994566in}}%
\pgfpathlineto{\pgfqpoint{1.867990in}{2.011609in}}%
\pgfpathlineto{\pgfqpoint{1.875366in}{2.073344in}}%
\pgfpathlineto{\pgfqpoint{1.883726in}{2.117180in}}%
\pgfpathlineto{\pgfqpoint{1.887168in}{2.135158in}}%
\pgfpathlineto{\pgfqpoint{1.888151in}{2.135650in}}%
\pgfpathlineto{\pgfqpoint{1.888643in}{2.135172in}}%
\pgfpathlineto{\pgfqpoint{1.890610in}{2.129832in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{2.102136in}}%
\pgfpathlineto{\pgfqpoint{1.905854in}{2.051396in}}%
\pgfpathlineto{\pgfqpoint{1.909296in}{2.032313in}}%
\pgfpathlineto{\pgfqpoint{1.910772in}{2.030724in}}%
\pgfpathlineto{\pgfqpoint{1.912247in}{2.032850in}}%
\pgfpathlineto{\pgfqpoint{1.919623in}{2.050171in}}%
\pgfpathlineto{\pgfqpoint{1.922082in}{2.051837in}}%
\pgfpathlineto{\pgfqpoint{1.924540in}{2.057420in}}%
\pgfpathlineto{\pgfqpoint{1.931917in}{2.078982in}}%
\pgfpathlineto{\pgfqpoint{1.934867in}{2.079164in}}%
\pgfpathlineto{\pgfqpoint{1.936834in}{2.082622in}}%
\pgfpathlineto{\pgfqpoint{1.942735in}{2.094758in}}%
\pgfpathlineto{\pgfqpoint{1.944210in}{2.093298in}}%
\pgfpathlineto{\pgfqpoint{1.946177in}{2.086359in}}%
\pgfpathlineto{\pgfqpoint{1.953062in}{2.056829in}}%
\pgfpathlineto{\pgfqpoint{1.955028in}{2.056513in}}%
\pgfpathlineto{\pgfqpoint{1.956995in}{2.056842in}}%
\pgfpathlineto{\pgfqpoint{1.958471in}{2.054435in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{2.041642in}}%
\pgfpathlineto{\pgfqpoint{1.970764in}{2.000454in}}%
\pgfpathlineto{\pgfqpoint{1.976665in}{1.950193in}}%
\pgfpathlineto{\pgfqpoint{1.979124in}{1.911845in}}%
\pgfpathlineto{\pgfqpoint{1.987484in}{1.748211in}}%
\pgfpathlineto{\pgfqpoint{1.998302in}{1.622905in}}%
\pgfpathlineto{\pgfqpoint{2.004695in}{1.573779in}}%
\pgfpathlineto{\pgfqpoint{2.011087in}{1.506525in}}%
\pgfpathlineto{\pgfqpoint{2.012071in}{1.507452in}}%
\pgfpathlineto{\pgfqpoint{2.014038in}{1.519398in}}%
\pgfpathlineto{\pgfqpoint{2.017480in}{1.560868in}}%
\pgfpathlineto{\pgfqpoint{2.023873in}{1.674858in}}%
\pgfpathlineto{\pgfqpoint{2.034691in}{1.904856in}}%
\pgfpathlineto{\pgfqpoint{2.041575in}{1.935123in}}%
\pgfpathlineto{\pgfqpoint{2.043051in}{1.934033in}}%
\pgfpathlineto{\pgfqpoint{2.045018in}{1.932208in}}%
\pgfpathlineto{\pgfqpoint{2.046493in}{1.934937in}}%
\pgfpathlineto{\pgfqpoint{2.050918in}{1.951606in}}%
\pgfpathlineto{\pgfqpoint{2.053869in}{1.958852in}}%
\pgfpathlineto{\pgfqpoint{2.054852in}{1.957610in}}%
\pgfpathlineto{\pgfqpoint{2.056819in}{1.948070in}}%
\pgfpathlineto{\pgfqpoint{2.059278in}{1.920192in}}%
\pgfpathlineto{\pgfqpoint{2.076981in}{1.657365in}}%
\pgfpathlineto{\pgfqpoint{2.080915in}{1.621003in}}%
\pgfpathlineto{\pgfqpoint{2.086324in}{1.575621in}}%
\pgfpathlineto{\pgfqpoint{2.089766in}{1.523696in}}%
\pgfpathlineto{\pgfqpoint{2.093700in}{1.474579in}}%
\pgfpathlineto{\pgfqpoint{2.096159in}{1.448963in}}%
\pgfpathlineto{\pgfqpoint{2.100093in}{1.372909in}}%
\pgfpathlineto{\pgfqpoint{2.103043in}{1.340524in}}%
\pgfpathlineto{\pgfqpoint{2.104027in}{1.339141in}}%
\pgfpathlineto{\pgfqpoint{2.104518in}{1.339654in}}%
\pgfpathlineto{\pgfqpoint{2.106485in}{1.346517in}}%
\pgfpathlineto{\pgfqpoint{2.110911in}{1.371552in}}%
\pgfpathlineto{\pgfqpoint{2.119271in}{1.445303in}}%
\pgfpathlineto{\pgfqpoint{2.124680in}{1.507798in}}%
\pgfpathlineto{\pgfqpoint{2.130089in}{1.543196in}}%
\pgfpathlineto{\pgfqpoint{2.134515in}{1.649097in}}%
\pgfpathlineto{\pgfqpoint{2.144841in}{1.851034in}}%
\pgfpathlineto{\pgfqpoint{2.157627in}{2.012083in}}%
\pgfpathlineto{\pgfqpoint{2.158118in}{2.012496in}}%
\pgfpathlineto{\pgfqpoint{2.158610in}{2.011690in}}%
\pgfpathlineto{\pgfqpoint{2.160085in}{2.000845in}}%
\pgfpathlineto{\pgfqpoint{2.165495in}{1.925339in}}%
\pgfpathlineto{\pgfqpoint{2.170412in}{1.807385in}}%
\pgfpathlineto{\pgfqpoint{2.176313in}{1.687192in}}%
\pgfpathlineto{\pgfqpoint{2.180247in}{1.635182in}}%
\pgfpathlineto{\pgfqpoint{2.182706in}{1.625875in}}%
\pgfpathlineto{\pgfqpoint{2.183689in}{1.627227in}}%
\pgfpathlineto{\pgfqpoint{2.185164in}{1.630777in}}%
\pgfpathlineto{\pgfqpoint{2.186148in}{1.623922in}}%
\pgfpathlineto{\pgfqpoint{2.187623in}{1.586516in}}%
\pgfpathlineto{\pgfqpoint{2.195983in}{1.290556in}}%
\pgfpathlineto{\pgfqpoint{2.200900in}{1.237486in}}%
\pgfpathlineto{\pgfqpoint{2.202375in}{1.231912in}}%
\pgfpathlineto{\pgfqpoint{2.203359in}{1.237160in}}%
\pgfpathlineto{\pgfqpoint{2.205326in}{1.265970in}}%
\pgfpathlineto{\pgfqpoint{2.211227in}{1.361346in}}%
\pgfpathlineto{\pgfqpoint{2.215161in}{1.379416in}}%
\pgfpathlineto{\pgfqpoint{2.217619in}{1.396295in}}%
\pgfpathlineto{\pgfqpoint{2.220570in}{1.434429in}}%
\pgfpathlineto{\pgfqpoint{2.231880in}{1.614206in}}%
\pgfpathlineto{\pgfqpoint{2.238273in}{1.670096in}}%
\pgfpathlineto{\pgfqpoint{2.242207in}{1.699343in}}%
\pgfpathlineto{\pgfqpoint{2.245649in}{1.721642in}}%
\pgfpathlineto{\pgfqpoint{2.248107in}{1.756114in}}%
\pgfpathlineto{\pgfqpoint{2.256959in}{1.908716in}}%
\pgfpathlineto{\pgfqpoint{2.260401in}{1.926658in}}%
\pgfpathlineto{\pgfqpoint{2.262368in}{1.928452in}}%
\pgfpathlineto{\pgfqpoint{2.263843in}{1.926188in}}%
\pgfpathlineto{\pgfqpoint{2.265318in}{1.918736in}}%
\pgfpathlineto{\pgfqpoint{2.267777in}{1.889728in}}%
\pgfpathlineto{\pgfqpoint{2.272203in}{1.794716in}}%
\pgfpathlineto{\pgfqpoint{2.276137in}{1.732888in}}%
\pgfpathlineto{\pgfqpoint{2.280071in}{1.703694in}}%
\pgfpathlineto{\pgfqpoint{2.283513in}{1.691907in}}%
\pgfpathlineto{\pgfqpoint{2.285480in}{1.689863in}}%
\pgfpathlineto{\pgfqpoint{2.289414in}{1.691096in}}%
\pgfpathlineto{\pgfqpoint{2.296298in}{1.673061in}}%
\pgfpathlineto{\pgfqpoint{2.297774in}{1.649775in}}%
\pgfpathlineto{\pgfqpoint{2.300232in}{1.555411in}}%
\pgfpathlineto{\pgfqpoint{2.305150in}{1.363366in}}%
\pgfpathlineto{\pgfqpoint{2.308100in}{1.317655in}}%
\pgfpathlineto{\pgfqpoint{2.310559in}{1.307249in}}%
\pgfpathlineto{\pgfqpoint{2.312034in}{1.307712in}}%
\pgfpathlineto{\pgfqpoint{2.314001in}{1.312584in}}%
\pgfpathlineto{\pgfqpoint{2.318427in}{1.324592in}}%
\pgfpathlineto{\pgfqpoint{2.319902in}{1.324828in}}%
\pgfpathlineto{\pgfqpoint{2.322852in}{1.321643in}}%
\pgfpathlineto{\pgfqpoint{2.325311in}{1.320535in}}%
\pgfpathlineto{\pgfqpoint{2.327278in}{1.322478in}}%
\pgfpathlineto{\pgfqpoint{2.329737in}{1.328399in}}%
\pgfpathlineto{\pgfqpoint{2.332687in}{1.342758in}}%
\pgfpathlineto{\pgfqpoint{2.336621in}{1.375281in}}%
\pgfpathlineto{\pgfqpoint{2.341539in}{1.429963in}}%
\pgfpathlineto{\pgfqpoint{2.350882in}{1.577444in}}%
\pgfpathlineto{\pgfqpoint{2.359733in}{1.830926in}}%
\pgfpathlineto{\pgfqpoint{2.365142in}{1.836623in}}%
\pgfpathlineto{\pgfqpoint{2.367109in}{1.846081in}}%
\pgfpathlineto{\pgfqpoint{2.369568in}{1.870703in}}%
\pgfpathlineto{\pgfqpoint{2.379895in}{2.023447in}}%
\pgfpathlineto{\pgfqpoint{2.388746in}{2.159315in}}%
\pgfpathlineto{\pgfqpoint{2.391697in}{2.182195in}}%
\pgfpathlineto{\pgfqpoint{2.394647in}{2.189497in}}%
\pgfpathlineto{\pgfqpoint{2.400056in}{2.196306in}}%
\pgfpathlineto{\pgfqpoint{2.401531in}{2.193054in}}%
\pgfpathlineto{\pgfqpoint{2.404974in}{2.173259in}}%
\pgfpathlineto{\pgfqpoint{2.409399in}{2.153775in}}%
\pgfpathlineto{\pgfqpoint{2.412350in}{2.140930in}}%
\pgfpathlineto{\pgfqpoint{2.415792in}{2.109583in}}%
\pgfpathlineto{\pgfqpoint{2.423168in}{2.015710in}}%
\pgfpathlineto{\pgfqpoint{2.429069in}{1.948115in}}%
\pgfpathlineto{\pgfqpoint{2.441363in}{1.872170in}}%
\pgfpathlineto{\pgfqpoint{2.445788in}{1.841744in}}%
\pgfpathlineto{\pgfqpoint{2.447755in}{1.837138in}}%
\pgfpathlineto{\pgfqpoint{2.448739in}{1.837443in}}%
\pgfpathlineto{\pgfqpoint{2.450214in}{1.840600in}}%
\pgfpathlineto{\pgfqpoint{2.453164in}{1.854559in}}%
\pgfpathlineto{\pgfqpoint{2.456607in}{1.885424in}}%
\pgfpathlineto{\pgfqpoint{2.462016in}{1.933118in}}%
\pgfpathlineto{\pgfqpoint{2.466933in}{1.963493in}}%
\pgfpathlineto{\pgfqpoint{2.470375in}{1.979393in}}%
\pgfpathlineto{\pgfqpoint{2.474801in}{2.003487in}}%
\pgfpathlineto{\pgfqpoint{2.475785in}{2.002424in}}%
\pgfpathlineto{\pgfqpoint{2.478735in}{1.991525in}}%
\pgfpathlineto{\pgfqpoint{2.483652in}{1.977016in}}%
\pgfpathlineto{\pgfqpoint{2.486603in}{1.971853in}}%
\pgfpathlineto{\pgfqpoint{2.488078in}{1.972362in}}%
\pgfpathlineto{\pgfqpoint{2.491520in}{1.977294in}}%
\pgfpathlineto{\pgfqpoint{2.493487in}{1.983386in}}%
\pgfpathlineto{\pgfqpoint{2.497421in}{2.006752in}}%
\pgfpathlineto{\pgfqpoint{2.497913in}{2.005887in}}%
\pgfpathlineto{\pgfqpoint{2.499388in}{1.992996in}}%
\pgfpathlineto{\pgfqpoint{2.501847in}{1.940602in}}%
\pgfpathlineto{\pgfqpoint{2.511190in}{1.705378in}}%
\pgfpathlineto{\pgfqpoint{2.514632in}{1.665305in}}%
\pgfpathlineto{\pgfqpoint{2.517091in}{1.648601in}}%
\pgfpathlineto{\pgfqpoint{2.518075in}{1.649196in}}%
\pgfpathlineto{\pgfqpoint{2.521025in}{1.654582in}}%
\pgfpathlineto{\pgfqpoint{2.522500in}{1.652078in}}%
\pgfpathlineto{\pgfqpoint{2.526926in}{1.641489in}}%
\pgfpathlineto{\pgfqpoint{2.529385in}{1.641263in}}%
\pgfpathlineto{\pgfqpoint{2.531352in}{1.643539in}}%
\pgfpathlineto{\pgfqpoint{2.534794in}{1.648268in}}%
\pgfpathlineto{\pgfqpoint{2.536269in}{1.646983in}}%
\pgfpathlineto{\pgfqpoint{2.538236in}{1.645561in}}%
\pgfpathlineto{\pgfqpoint{2.539711in}{1.650407in}}%
\pgfpathlineto{\pgfqpoint{2.548071in}{1.692555in}}%
\pgfpathlineto{\pgfqpoint{2.549054in}{1.694761in}}%
\pgfpathlineto{\pgfqpoint{2.549546in}{1.693690in}}%
\pgfpathlineto{\pgfqpoint{2.552988in}{1.670823in}}%
\pgfpathlineto{\pgfqpoint{2.553972in}{1.673663in}}%
\pgfpathlineto{\pgfqpoint{2.556922in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{2.559381in}{1.717016in}}%
\pgfpathlineto{\pgfqpoint{2.560856in}{1.717219in}}%
\pgfpathlineto{\pgfqpoint{2.562331in}{1.713937in}}%
\pgfpathlineto{\pgfqpoint{2.564298in}{1.703924in}}%
\pgfpathlineto{\pgfqpoint{2.575117in}{1.632161in}}%
\pgfpathlineto{\pgfqpoint{2.576100in}{1.634256in}}%
\pgfpathlineto{\pgfqpoint{2.578559in}{1.652045in}}%
\pgfpathlineto{\pgfqpoint{2.585443in}{1.698988in}}%
\pgfpathlineto{\pgfqpoint{2.588886in}{1.728038in}}%
\pgfpathlineto{\pgfqpoint{2.597737in}{1.826848in}}%
\pgfpathlineto{\pgfqpoint{2.602163in}{1.874628in}}%
\pgfpathlineto{\pgfqpoint{2.605113in}{1.884611in}}%
\pgfpathlineto{\pgfqpoint{2.611014in}{1.900512in}}%
\pgfpathlineto{\pgfqpoint{2.616915in}{1.926072in}}%
\pgfpathlineto{\pgfqpoint{2.619865in}{1.948214in}}%
\pgfpathlineto{\pgfqpoint{2.624291in}{1.981647in}}%
\pgfpathlineto{\pgfqpoint{2.637076in}{2.010898in}}%
\pgfpathlineto{\pgfqpoint{2.638552in}{2.009980in}}%
\pgfpathlineto{\pgfqpoint{2.641994in}{2.002417in}}%
\pgfpathlineto{\pgfqpoint{2.648878in}{1.988105in}}%
\pgfpathlineto{\pgfqpoint{2.650353in}{1.988458in}}%
\pgfpathlineto{\pgfqpoint{2.652320in}{1.992876in}}%
\pgfpathlineto{\pgfqpoint{2.664122in}{2.027992in}}%
\pgfpathlineto{\pgfqpoint{2.668548in}{2.035735in}}%
\pgfpathlineto{\pgfqpoint{2.670515in}{2.036372in}}%
\pgfpathlineto{\pgfqpoint{2.672482in}{2.034214in}}%
\pgfpathlineto{\pgfqpoint{2.676416in}{2.029205in}}%
\pgfpathlineto{\pgfqpoint{2.679858in}{2.028849in}}%
\pgfpathlineto{\pgfqpoint{2.684284in}{2.023457in}}%
\pgfpathlineto{\pgfqpoint{2.684775in}{2.023823in}}%
\pgfpathlineto{\pgfqpoint{2.687234in}{2.028228in}}%
\pgfpathlineto{\pgfqpoint{2.691168in}{2.034239in}}%
\pgfpathlineto{\pgfqpoint{2.692643in}{2.033981in}}%
\pgfpathlineto{\pgfqpoint{2.701495in}{2.024302in}}%
\pgfpathlineto{\pgfqpoint{2.703462in}{2.023000in}}%
\pgfpathlineto{\pgfqpoint{2.705920in}{2.025486in}}%
\pgfpathlineto{\pgfqpoint{2.710838in}{2.033198in}}%
\pgfpathlineto{\pgfqpoint{2.714280in}{2.045474in}}%
\pgfpathlineto{\pgfqpoint{2.719689in}{2.063697in}}%
\pgfpathlineto{\pgfqpoint{2.721164in}{2.063801in}}%
\pgfpathlineto{\pgfqpoint{2.723623in}{2.059271in}}%
\pgfpathlineto{\pgfqpoint{2.727557in}{2.046681in}}%
\pgfpathlineto{\pgfqpoint{2.730016in}{2.041354in}}%
\pgfpathlineto{\pgfqpoint{2.734442in}{2.038022in}}%
\pgfpathlineto{\pgfqpoint{2.737392in}{2.029498in}}%
\pgfpathlineto{\pgfqpoint{2.745260in}{2.002936in}}%
\pgfpathlineto{\pgfqpoint{2.747719in}{1.999939in}}%
\pgfpathlineto{\pgfqpoint{2.749194in}{2.001490in}}%
\pgfpathlineto{\pgfqpoint{2.752144in}{2.011438in}}%
\pgfpathlineto{\pgfqpoint{2.759520in}{2.040989in}}%
\pgfpathlineto{\pgfqpoint{2.761487in}{2.048057in}}%
\pgfpathlineto{\pgfqpoint{2.762471in}{2.045555in}}%
\pgfpathlineto{\pgfqpoint{2.764438in}{2.027320in}}%
\pgfpathlineto{\pgfqpoint{2.783124in}{1.783242in}}%
\pgfpathlineto{\pgfqpoint{2.784599in}{1.779960in}}%
\pgfpathlineto{\pgfqpoint{2.785583in}{1.783180in}}%
\pgfpathlineto{\pgfqpoint{2.788042in}{1.804658in}}%
\pgfpathlineto{\pgfqpoint{2.792959in}{1.849351in}}%
\pgfpathlineto{\pgfqpoint{2.795418in}{1.858439in}}%
\pgfpathlineto{\pgfqpoint{2.796401in}{1.858730in}}%
\pgfpathlineto{\pgfqpoint{2.797876in}{1.855063in}}%
\pgfpathlineto{\pgfqpoint{2.800335in}{1.839508in}}%
\pgfpathlineto{\pgfqpoint{2.804761in}{1.811268in}}%
\pgfpathlineto{\pgfqpoint{2.805744in}{1.811605in}}%
\pgfpathlineto{\pgfqpoint{2.808695in}{1.817322in}}%
\pgfpathlineto{\pgfqpoint{2.809187in}{1.816969in}}%
\pgfpathlineto{\pgfqpoint{2.810662in}{1.812881in}}%
\pgfpathlineto{\pgfqpoint{2.813612in}{1.794392in}}%
\pgfpathlineto{\pgfqpoint{2.817054in}{1.777374in}}%
\pgfpathlineto{\pgfqpoint{2.819513in}{1.773468in}}%
\pgfpathlineto{\pgfqpoint{2.820988in}{1.775873in}}%
\pgfpathlineto{\pgfqpoint{2.827873in}{1.797445in}}%
\pgfpathlineto{\pgfqpoint{2.830823in}{1.806777in}}%
\pgfpathlineto{\pgfqpoint{2.832790in}{1.808130in}}%
\pgfpathlineto{\pgfqpoint{2.834265in}{1.805843in}}%
\pgfpathlineto{\pgfqpoint{2.837708in}{1.794232in}}%
\pgfpathlineto{\pgfqpoint{2.841150in}{1.771977in}}%
\pgfpathlineto{\pgfqpoint{2.845084in}{1.751302in}}%
\pgfpathlineto{\pgfqpoint{2.848034in}{1.744650in}}%
\pgfpathlineto{\pgfqpoint{2.849509in}{1.746043in}}%
\pgfpathlineto{\pgfqpoint{2.851968in}{1.748659in}}%
\pgfpathlineto{\pgfqpoint{2.853443in}{1.746978in}}%
\pgfpathlineto{\pgfqpoint{2.855410in}{1.745037in}}%
\pgfpathlineto{\pgfqpoint{2.856394in}{1.746932in}}%
\pgfpathlineto{\pgfqpoint{2.858853in}{1.759646in}}%
\pgfpathlineto{\pgfqpoint{2.861803in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{2.862787in}{1.772507in}}%
\pgfpathlineto{\pgfqpoint{2.864754in}{1.766468in}}%
\pgfpathlineto{\pgfqpoint{2.866721in}{1.763426in}}%
\pgfpathlineto{\pgfqpoint{2.868196in}{1.766081in}}%
\pgfpathlineto{\pgfqpoint{2.870163in}{1.775030in}}%
\pgfpathlineto{\pgfqpoint{2.877047in}{1.818921in}}%
\pgfpathlineto{\pgfqpoint{2.878031in}{1.816694in}}%
\pgfpathlineto{\pgfqpoint{2.879998in}{1.802791in}}%
\pgfpathlineto{\pgfqpoint{2.882456in}{1.787687in}}%
\pgfpathlineto{\pgfqpoint{2.883440in}{1.788184in}}%
\pgfpathlineto{\pgfqpoint{2.885407in}{1.798006in}}%
\pgfpathlineto{\pgfqpoint{2.892291in}{1.841774in}}%
\pgfpathlineto{\pgfqpoint{2.893275in}{1.842208in}}%
\pgfpathlineto{\pgfqpoint{2.894258in}{1.840353in}}%
\pgfpathlineto{\pgfqpoint{2.896225in}{1.828254in}}%
\pgfpathlineto{\pgfqpoint{2.904093in}{1.762885in}}%
\pgfpathlineto{\pgfqpoint{2.908027in}{1.740392in}}%
\pgfpathlineto{\pgfqpoint{2.914420in}{1.706375in}}%
\pgfpathlineto{\pgfqpoint{2.917370in}{1.694779in}}%
\pgfpathlineto{\pgfqpoint{2.918354in}{1.695542in}}%
\pgfpathlineto{\pgfqpoint{2.923271in}{1.704434in}}%
\pgfpathlineto{\pgfqpoint{2.924746in}{1.702688in}}%
\pgfpathlineto{\pgfqpoint{2.928680in}{1.691603in}}%
\pgfpathlineto{\pgfqpoint{2.931139in}{1.677432in}}%
\pgfpathlineto{\pgfqpoint{2.938515in}{1.618069in}}%
\pgfpathlineto{\pgfqpoint{2.939499in}{1.621064in}}%
\pgfpathlineto{\pgfqpoint{2.941465in}{1.639246in}}%
\pgfpathlineto{\pgfqpoint{2.949333in}{1.728388in}}%
\pgfpathlineto{\pgfqpoint{2.952284in}{1.740879in}}%
\pgfpathlineto{\pgfqpoint{2.954743in}{1.743314in}}%
\pgfpathlineto{\pgfqpoint{2.956218in}{1.744612in}}%
\pgfpathlineto{\pgfqpoint{2.958185in}{1.750643in}}%
\pgfpathlineto{\pgfqpoint{2.963594in}{1.768703in}}%
\pgfpathlineto{\pgfqpoint{2.964577in}{1.770069in}}%
\pgfpathlineto{\pgfqpoint{2.965069in}{1.769585in}}%
\pgfpathlineto{\pgfqpoint{2.966544in}{1.762972in}}%
\pgfpathlineto{\pgfqpoint{2.969987in}{1.729259in}}%
\pgfpathlineto{\pgfqpoint{2.981297in}{1.611008in}}%
\pgfpathlineto{\pgfqpoint{2.982772in}{1.605976in}}%
\pgfpathlineto{\pgfqpoint{2.983264in}{1.606484in}}%
\pgfpathlineto{\pgfqpoint{2.984739in}{1.614605in}}%
\pgfpathlineto{\pgfqpoint{2.989165in}{1.643234in}}%
\pgfpathlineto{\pgfqpoint{2.991623in}{1.654667in}}%
\pgfpathlineto{\pgfqpoint{2.994082in}{1.681187in}}%
\pgfpathlineto{\pgfqpoint{3.016210in}{1.981595in}}%
\pgfpathlineto{\pgfqpoint{3.020144in}{1.997687in}}%
\pgfpathlineto{\pgfqpoint{3.023095in}{2.013294in}}%
\pgfpathlineto{\pgfqpoint{3.030471in}{2.056770in}}%
\pgfpathlineto{\pgfqpoint{3.031946in}{2.058029in}}%
\pgfpathlineto{\pgfqpoint{3.033913in}{2.055169in}}%
\pgfpathlineto{\pgfqpoint{3.036372in}{2.052896in}}%
\pgfpathlineto{\pgfqpoint{3.038339in}{2.054193in}}%
\pgfpathlineto{\pgfqpoint{3.042765in}{2.062392in}}%
\pgfpathlineto{\pgfqpoint{3.043256in}{2.061805in}}%
\pgfpathlineto{\pgfqpoint{3.045223in}{2.055615in}}%
\pgfpathlineto{\pgfqpoint{3.051616in}{2.032064in}}%
\pgfpathlineto{\pgfqpoint{3.053583in}{2.028399in}}%
\pgfpathlineto{\pgfqpoint{3.055550in}{2.017181in}}%
\pgfpathlineto{\pgfqpoint{3.059976in}{1.987962in}}%
\pgfpathlineto{\pgfqpoint{3.061451in}{1.987616in}}%
\pgfpathlineto{\pgfqpoint{3.063418in}{1.989185in}}%
\pgfpathlineto{\pgfqpoint{3.064893in}{1.985641in}}%
\pgfpathlineto{\pgfqpoint{3.068827in}{1.972362in}}%
\pgfpathlineto{\pgfqpoint{3.070794in}{1.969501in}}%
\pgfpathlineto{\pgfqpoint{3.074728in}{1.962221in}}%
\pgfpathlineto{\pgfqpoint{3.075711in}{1.963292in}}%
\pgfpathlineto{\pgfqpoint{3.077678in}{1.970991in}}%
\pgfpathlineto{\pgfqpoint{3.080137in}{1.992693in}}%
\pgfpathlineto{\pgfqpoint{3.087513in}{2.071195in}}%
\pgfpathlineto{\pgfqpoint{3.098332in}{2.135074in}}%
\pgfpathlineto{\pgfqpoint{3.100790in}{2.138543in}}%
\pgfpathlineto{\pgfqpoint{3.107675in}{2.137018in}}%
\pgfpathlineto{\pgfqpoint{3.109642in}{2.129225in}}%
\pgfpathlineto{\pgfqpoint{3.112100in}{2.109629in}}%
\pgfpathlineto{\pgfqpoint{3.115051in}{2.067752in}}%
\pgfpathlineto{\pgfqpoint{3.128328in}{1.800794in}}%
\pgfpathlineto{\pgfqpoint{3.143080in}{1.478391in}}%
\pgfpathlineto{\pgfqpoint{3.148981in}{1.438009in}}%
\pgfpathlineto{\pgfqpoint{3.153899in}{1.403212in}}%
\pgfpathlineto{\pgfqpoint{3.154390in}{1.404006in}}%
\pgfpathlineto{\pgfqpoint{3.155866in}{1.413006in}}%
\pgfpathlineto{\pgfqpoint{3.158324in}{1.426939in}}%
\pgfpathlineto{\pgfqpoint{3.159308in}{1.418023in}}%
\pgfpathlineto{\pgfqpoint{3.161275in}{1.362884in}}%
\pgfpathlineto{\pgfqpoint{3.165209in}{1.253489in}}%
\pgfpathlineto{\pgfqpoint{3.167667in}{1.238849in}}%
\pgfpathlineto{\pgfqpoint{3.169634in}{1.229605in}}%
\pgfpathlineto{\pgfqpoint{3.172093in}{1.217203in}}%
\pgfpathlineto{\pgfqpoint{3.173077in}{1.225989in}}%
\pgfpathlineto{\pgfqpoint{3.177011in}{1.284144in}}%
\pgfpathlineto{\pgfqpoint{3.177994in}{1.281206in}}%
\pgfpathlineto{\pgfqpoint{3.180453in}{1.255439in}}%
\pgfpathlineto{\pgfqpoint{3.182420in}{1.242570in}}%
\pgfpathlineto{\pgfqpoint{3.184387in}{1.241764in}}%
\pgfpathlineto{\pgfqpoint{3.185862in}{1.244230in}}%
\pgfpathlineto{\pgfqpoint{3.186845in}{1.245652in}}%
\pgfpathlineto{\pgfqpoint{3.187337in}{1.244959in}}%
\pgfpathlineto{\pgfqpoint{3.188812in}{1.235313in}}%
\pgfpathlineto{\pgfqpoint{3.192255in}{1.210399in}}%
\pgfpathlineto{\pgfqpoint{3.193238in}{1.213520in}}%
\pgfpathlineto{\pgfqpoint{3.195205in}{1.234079in}}%
\pgfpathlineto{\pgfqpoint{3.197664in}{1.257171in}}%
\pgfpathlineto{\pgfqpoint{3.198647in}{1.249077in}}%
\pgfpathlineto{\pgfqpoint{3.201106in}{1.221942in}}%
\pgfpathlineto{\pgfqpoint{3.201598in}{1.222430in}}%
\pgfpathlineto{\pgfqpoint{3.203073in}{1.234539in}}%
\pgfpathlineto{\pgfqpoint{3.206515in}{1.264890in}}%
\pgfpathlineto{\pgfqpoint{3.207499in}{1.266062in}}%
\pgfpathlineto{\pgfqpoint{3.208482in}{1.263328in}}%
\pgfpathlineto{\pgfqpoint{3.210941in}{1.244727in}}%
\pgfpathlineto{\pgfqpoint{3.217825in}{1.187599in}}%
\pgfpathlineto{\pgfqpoint{3.221267in}{1.172630in}}%
\pgfpathlineto{\pgfqpoint{3.222743in}{1.171514in}}%
\pgfpathlineto{\pgfqpoint{3.224218in}{1.173777in}}%
\pgfpathlineto{\pgfqpoint{3.228644in}{1.184479in}}%
\pgfpathlineto{\pgfqpoint{3.230119in}{1.183021in}}%
\pgfpathlineto{\pgfqpoint{3.236511in}{1.169410in}}%
\pgfpathlineto{\pgfqpoint{3.237003in}{1.169717in}}%
\pgfpathlineto{\pgfqpoint{3.238970in}{1.173307in}}%
\pgfpathlineto{\pgfqpoint{3.241429in}{1.177079in}}%
\pgfpathlineto{\pgfqpoint{3.243396in}{1.176392in}}%
\pgfpathlineto{\pgfqpoint{3.247822in}{1.172397in}}%
\pgfpathlineto{\pgfqpoint{3.249297in}{1.176764in}}%
\pgfpathlineto{\pgfqpoint{3.251264in}{1.192271in}}%
\pgfpathlineto{\pgfqpoint{3.256673in}{1.240181in}}%
\pgfpathlineto{\pgfqpoint{3.258148in}{1.242709in}}%
\pgfpathlineto{\pgfqpoint{3.259132in}{1.241184in}}%
\pgfpathlineto{\pgfqpoint{3.261099in}{1.230570in}}%
\pgfpathlineto{\pgfqpoint{3.271425in}{1.156817in}}%
\pgfpathlineto{\pgfqpoint{3.273884in}{1.153425in}}%
\pgfpathlineto{\pgfqpoint{3.276343in}{1.153015in}}%
\pgfpathlineto{\pgfqpoint{3.278310in}{1.155157in}}%
\pgfpathlineto{\pgfqpoint{3.280277in}{1.161648in}}%
\pgfpathlineto{\pgfqpoint{3.284702in}{1.176378in}}%
\pgfpathlineto{\pgfqpoint{3.286178in}{1.175919in}}%
\pgfpathlineto{\pgfqpoint{3.289620in}{1.168284in}}%
\pgfpathlineto{\pgfqpoint{3.293554in}{1.159738in}}%
\pgfpathlineto{\pgfqpoint{3.294537in}{1.160121in}}%
\pgfpathlineto{\pgfqpoint{3.296012in}{1.163945in}}%
\pgfpathlineto{\pgfqpoint{3.298963in}{1.181226in}}%
\pgfpathlineto{\pgfqpoint{3.303389in}{1.206284in}}%
\pgfpathlineto{\pgfqpoint{3.306831in}{1.217527in}}%
\pgfpathlineto{\pgfqpoint{3.309289in}{1.241115in}}%
\pgfpathlineto{\pgfqpoint{3.326500in}{1.440014in}}%
\pgfpathlineto{\pgfqpoint{3.327484in}{1.439476in}}%
\pgfpathlineto{\pgfqpoint{3.333385in}{1.429325in}}%
\pgfpathlineto{\pgfqpoint{3.335844in}{1.428662in}}%
\pgfpathlineto{\pgfqpoint{3.345187in}{1.416408in}}%
\pgfpathlineto{\pgfqpoint{3.348629in}{1.413190in}}%
\pgfpathlineto{\pgfqpoint{3.350104in}{1.415047in}}%
\pgfpathlineto{\pgfqpoint{3.352071in}{1.424179in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{1.496743in}}%
\pgfpathlineto{\pgfqpoint{3.364365in}{1.496573in}}%
\pgfpathlineto{\pgfqpoint{3.365840in}{1.492233in}}%
\pgfpathlineto{\pgfqpoint{3.369282in}{1.470335in}}%
\pgfpathlineto{\pgfqpoint{3.375675in}{1.428244in}}%
\pgfpathlineto{\pgfqpoint{3.379117in}{1.414651in}}%
\pgfpathlineto{\pgfqpoint{3.380100in}{1.415163in}}%
\pgfpathlineto{\pgfqpoint{3.382067in}{1.420209in}}%
\pgfpathlineto{\pgfqpoint{3.384526in}{1.435543in}}%
\pgfpathlineto{\pgfqpoint{3.388460in}{1.482785in}}%
\pgfpathlineto{\pgfqpoint{3.396820in}{1.604175in}}%
\pgfpathlineto{\pgfqpoint{3.406655in}{1.768545in}}%
\pgfpathlineto{\pgfqpoint{3.410097in}{1.820957in}}%
\pgfpathlineto{\pgfqpoint{3.418456in}{1.982502in}}%
\pgfpathlineto{\pgfqpoint{3.423374in}{2.030161in}}%
\pgfpathlineto{\pgfqpoint{3.429767in}{2.061019in}}%
\pgfpathlineto{\pgfqpoint{3.431242in}{2.061286in}}%
\pgfpathlineto{\pgfqpoint{3.433209in}{2.056629in}}%
\pgfpathlineto{\pgfqpoint{3.437634in}{2.043533in}}%
\pgfpathlineto{\pgfqpoint{3.438618in}{2.043726in}}%
\pgfpathlineto{\pgfqpoint{3.440585in}{2.048292in}}%
\pgfpathlineto{\pgfqpoint{3.443535in}{2.062609in}}%
\pgfpathlineto{\pgfqpoint{3.449436in}{2.092664in}}%
\pgfpathlineto{\pgfqpoint{3.451403in}{2.094986in}}%
\pgfpathlineto{\pgfqpoint{3.453370in}{2.096152in}}%
\pgfpathlineto{\pgfqpoint{3.455829in}{2.101758in}}%
\pgfpathlineto{\pgfqpoint{3.461238in}{2.114126in}}%
\pgfpathlineto{\pgfqpoint{3.464680in}{2.116014in}}%
\pgfpathlineto{\pgfqpoint{3.466156in}{2.117588in}}%
\pgfpathlineto{\pgfqpoint{3.468123in}{2.125304in}}%
\pgfpathlineto{\pgfqpoint{3.475499in}{2.163645in}}%
\pgfpathlineto{\pgfqpoint{3.478449in}{2.166493in}}%
\pgfpathlineto{\pgfqpoint{3.485334in}{2.170939in}}%
\pgfpathlineto{\pgfqpoint{3.487301in}{2.172262in}}%
\pgfpathlineto{\pgfqpoint{3.489267in}{2.170269in}}%
\pgfpathlineto{\pgfqpoint{3.494677in}{2.162606in}}%
\pgfpathlineto{\pgfqpoint{3.496152in}{2.164332in}}%
\pgfpathlineto{\pgfqpoint{3.498611in}{2.172658in}}%
\pgfpathlineto{\pgfqpoint{3.503528in}{2.190601in}}%
\pgfpathlineto{\pgfqpoint{3.508445in}{2.197996in}}%
\pgfpathlineto{\pgfqpoint{3.511888in}{2.204096in}}%
\pgfpathlineto{\pgfqpoint{3.519264in}{2.218550in}}%
\pgfpathlineto{\pgfqpoint{3.520739in}{2.219008in}}%
\pgfpathlineto{\pgfqpoint{3.522706in}{2.216270in}}%
\pgfpathlineto{\pgfqpoint{3.533033in}{2.197579in}}%
\pgfpathlineto{\pgfqpoint{3.537458in}{2.192947in}}%
\pgfpathlineto{\pgfqpoint{3.546801in}{2.184466in}}%
\pgfpathlineto{\pgfqpoint{3.549260in}{2.177047in}}%
\pgfpathlineto{\pgfqpoint{3.552211in}{2.159202in}}%
\pgfpathlineto{\pgfqpoint{3.572372in}{1.998825in}}%
\pgfpathlineto{\pgfqpoint{3.582699in}{1.955914in}}%
\pgfpathlineto{\pgfqpoint{3.586141in}{1.921800in}}%
\pgfpathlineto{\pgfqpoint{3.593517in}{1.838383in}}%
\pgfpathlineto{\pgfqpoint{3.596468in}{1.828246in}}%
\pgfpathlineto{\pgfqpoint{3.600401in}{1.821522in}}%
\pgfpathlineto{\pgfqpoint{3.601385in}{1.822776in}}%
\pgfpathlineto{\pgfqpoint{3.604827in}{1.832583in}}%
\pgfpathlineto{\pgfqpoint{3.605319in}{1.831783in}}%
\pgfpathlineto{\pgfqpoint{3.607286in}{1.820593in}}%
\pgfpathlineto{\pgfqpoint{3.610236in}{1.806802in}}%
\pgfpathlineto{\pgfqpoint{3.611220in}{1.806722in}}%
\pgfpathlineto{\pgfqpoint{3.612695in}{1.810616in}}%
\pgfpathlineto{\pgfqpoint{3.617612in}{1.837416in}}%
\pgfpathlineto{\pgfqpoint{3.621546in}{1.852073in}}%
\pgfpathlineto{\pgfqpoint{3.624497in}{1.860926in}}%
\pgfpathlineto{\pgfqpoint{3.628431in}{1.882001in}}%
\pgfpathlineto{\pgfqpoint{3.642200in}{1.972713in}}%
\pgfpathlineto{\pgfqpoint{3.647117in}{2.008768in}}%
\pgfpathlineto{\pgfqpoint{3.648592in}{2.010936in}}%
\pgfpathlineto{\pgfqpoint{3.649576in}{2.009546in}}%
\pgfpathlineto{\pgfqpoint{3.652034in}{1.999307in}}%
\pgfpathlineto{\pgfqpoint{3.662853in}{1.948577in}}%
\pgfpathlineto{\pgfqpoint{3.664820in}{1.947184in}}%
\pgfpathlineto{\pgfqpoint{3.666295in}{1.949901in}}%
\pgfpathlineto{\pgfqpoint{3.668262in}{1.959777in}}%
\pgfpathlineto{\pgfqpoint{3.672688in}{2.001826in}}%
\pgfpathlineto{\pgfqpoint{3.678589in}{2.044134in}}%
\pgfpathlineto{\pgfqpoint{3.682031in}{2.075735in}}%
\pgfpathlineto{\pgfqpoint{3.685473in}{2.100312in}}%
\pgfpathlineto{\pgfqpoint{3.689899in}{2.114311in}}%
\pgfpathlineto{\pgfqpoint{3.691374in}{2.115594in}}%
\pgfpathlineto{\pgfqpoint{3.692849in}{2.112721in}}%
\pgfpathlineto{\pgfqpoint{3.696783in}{2.102605in}}%
\pgfpathlineto{\pgfqpoint{3.697767in}{2.104437in}}%
\pgfpathlineto{\pgfqpoint{3.699734in}{2.114842in}}%
\pgfpathlineto{\pgfqpoint{3.703176in}{2.148542in}}%
\pgfpathlineto{\pgfqpoint{3.708585in}{2.200667in}}%
\pgfpathlineto{\pgfqpoint{3.711044in}{2.206830in}}%
\pgfpathlineto{\pgfqpoint{3.712519in}{2.206419in}}%
\pgfpathlineto{\pgfqpoint{3.715469in}{2.202704in}}%
\pgfpathlineto{\pgfqpoint{3.720879in}{2.195086in}}%
\pgfpathlineto{\pgfqpoint{3.724321in}{2.195605in}}%
\pgfpathlineto{\pgfqpoint{3.726288in}{2.198602in}}%
\pgfpathlineto{\pgfqpoint{3.730713in}{2.207252in}}%
\pgfpathlineto{\pgfqpoint{3.732189in}{2.206844in}}%
\pgfpathlineto{\pgfqpoint{3.733664in}{2.206138in}}%
\pgfpathlineto{\pgfqpoint{3.736614in}{2.207404in}}%
\pgfpathlineto{\pgfqpoint{3.741040in}{2.203032in}}%
\pgfpathlineto{\pgfqpoint{3.743007in}{2.203437in}}%
\pgfpathlineto{\pgfqpoint{3.744482in}{2.200055in}}%
\pgfpathlineto{\pgfqpoint{3.746449in}{2.188273in}}%
\pgfpathlineto{\pgfqpoint{3.758743in}{2.073208in}}%
\pgfpathlineto{\pgfqpoint{3.761693in}{2.032616in}}%
\pgfpathlineto{\pgfqpoint{3.765627in}{1.937643in}}%
\pgfpathlineto{\pgfqpoint{3.769561in}{1.860928in}}%
\pgfpathlineto{\pgfqpoint{3.772512in}{1.837956in}}%
\pgfpathlineto{\pgfqpoint{3.773987in}{1.836237in}}%
\pgfpathlineto{\pgfqpoint{3.774970in}{1.838101in}}%
\pgfpathlineto{\pgfqpoint{3.776446in}{1.847850in}}%
\pgfpathlineto{\pgfqpoint{3.782346in}{1.911347in}}%
\pgfpathlineto{\pgfqpoint{3.782838in}{1.910134in}}%
\pgfpathlineto{\pgfqpoint{3.784313in}{1.896716in}}%
\pgfpathlineto{\pgfqpoint{3.787264in}{1.837753in}}%
\pgfpathlineto{\pgfqpoint{3.792181in}{1.743773in}}%
\pgfpathlineto{\pgfqpoint{3.797099in}{1.691847in}}%
\pgfpathlineto{\pgfqpoint{3.806934in}{1.602683in}}%
\pgfpathlineto{\pgfqpoint{3.811359in}{1.580018in}}%
\pgfpathlineto{\pgfqpoint{3.813818in}{1.560872in}}%
\pgfpathlineto{\pgfqpoint{3.816277in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{3.820211in}{1.436185in}}%
\pgfpathlineto{\pgfqpoint{3.823161in}{1.421344in}}%
\pgfpathlineto{\pgfqpoint{3.831521in}{1.383897in}}%
\pgfpathlineto{\pgfqpoint{3.842339in}{1.315349in}}%
\pgfpathlineto{\pgfqpoint{3.846765in}{1.302177in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{1.293893in}}%
\pgfpathlineto{\pgfqpoint{3.851682in}{1.298373in}}%
\pgfpathlineto{\pgfqpoint{3.858567in}{1.369636in}}%
\pgfpathlineto{\pgfqpoint{3.862501in}{1.436629in}}%
\pgfpathlineto{\pgfqpoint{3.869385in}{1.555360in}}%
\pgfpathlineto{\pgfqpoint{3.874794in}{1.622861in}}%
\pgfpathlineto{\pgfqpoint{3.879712in}{1.698409in}}%
\pgfpathlineto{\pgfqpoint{3.883154in}{1.734004in}}%
\pgfpathlineto{\pgfqpoint{3.892989in}{1.864911in}}%
\pgfpathlineto{\pgfqpoint{3.899381in}{1.907984in}}%
\pgfpathlineto{\pgfqpoint{3.901840in}{1.915477in}}%
\pgfpathlineto{\pgfqpoint{3.906758in}{1.925405in}}%
\pgfpathlineto{\pgfqpoint{3.907249in}{1.925013in}}%
\pgfpathlineto{\pgfqpoint{3.909708in}{1.919601in}}%
\pgfpathlineto{\pgfqpoint{3.913642in}{1.910559in}}%
\pgfpathlineto{\pgfqpoint{3.914625in}{1.910625in}}%
\pgfpathlineto{\pgfqpoint{3.916101in}{1.915503in}}%
\pgfpathlineto{\pgfqpoint{3.918559in}{1.938053in}}%
\pgfpathlineto{\pgfqpoint{3.924460in}{1.999657in}}%
\pgfpathlineto{\pgfqpoint{3.925935in}{2.003292in}}%
\pgfpathlineto{\pgfqpoint{3.926427in}{2.003142in}}%
\pgfpathlineto{\pgfqpoint{3.927902in}{1.999869in}}%
\pgfpathlineto{\pgfqpoint{3.930853in}{1.985328in}}%
\pgfpathlineto{\pgfqpoint{3.934787in}{1.953826in}}%
\pgfpathlineto{\pgfqpoint{3.938721in}{1.924585in}}%
\pgfpathlineto{\pgfqpoint{3.941180in}{1.919154in}}%
\pgfpathlineto{\pgfqpoint{3.942655in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{3.946097in}{1.893947in}}%
\pgfpathlineto{\pgfqpoint{3.954948in}{1.828326in}}%
\pgfpathlineto{\pgfqpoint{3.962816in}{1.707739in}}%
\pgfpathlineto{\pgfqpoint{3.969701in}{1.544115in}}%
\pgfpathlineto{\pgfqpoint{3.972651in}{1.520120in}}%
\pgfpathlineto{\pgfqpoint{3.975602in}{1.513127in}}%
\pgfpathlineto{\pgfqpoint{3.978060in}{1.505972in}}%
\pgfpathlineto{\pgfqpoint{3.982486in}{1.482051in}}%
\pgfpathlineto{\pgfqpoint{3.991337in}{1.434994in}}%
\pgfpathlineto{\pgfqpoint{3.992321in}{1.435780in}}%
\pgfpathlineto{\pgfqpoint{3.994288in}{1.441508in}}%
\pgfpathlineto{\pgfqpoint{3.998714in}{1.455674in}}%
\pgfpathlineto{\pgfqpoint{4.000189in}{1.455513in}}%
\pgfpathlineto{\pgfqpoint{4.003139in}{1.450943in}}%
\pgfpathlineto{\pgfqpoint{4.006581in}{1.447030in}}%
\pgfpathlineto{\pgfqpoint{4.008057in}{1.449327in}}%
\pgfpathlineto{\pgfqpoint{4.010024in}{1.457540in}}%
\pgfpathlineto{\pgfqpoint{4.011991in}{1.478823in}}%
\pgfpathlineto{\pgfqpoint{4.014941in}{1.544914in}}%
\pgfpathlineto{\pgfqpoint{4.019858in}{1.655539in}}%
\pgfpathlineto{\pgfqpoint{4.021825in}{1.664434in}}%
\pgfpathlineto{\pgfqpoint{4.022809in}{1.663690in}}%
\pgfpathlineto{\pgfqpoint{4.028710in}{1.651922in}}%
\pgfpathlineto{\pgfqpoint{4.029202in}{1.652243in}}%
\pgfpathlineto{\pgfqpoint{4.031169in}{1.655612in}}%
\pgfpathlineto{\pgfqpoint{4.033627in}{1.665363in}}%
\pgfpathlineto{\pgfqpoint{4.036578in}{1.687344in}}%
\pgfpathlineto{\pgfqpoint{4.043954in}{1.751413in}}%
\pgfpathlineto{\pgfqpoint{4.045921in}{1.754505in}}%
\pgfpathlineto{\pgfqpoint{4.047888in}{1.750890in}}%
\pgfpathlineto{\pgfqpoint{4.050838in}{1.745840in}}%
\pgfpathlineto{\pgfqpoint{4.051822in}{1.748185in}}%
\pgfpathlineto{\pgfqpoint{4.053789in}{1.762447in}}%
\pgfpathlineto{\pgfqpoint{4.061657in}{1.831682in}}%
\pgfpathlineto{\pgfqpoint{4.062640in}{1.831277in}}%
\pgfpathlineto{\pgfqpoint{4.064607in}{1.826225in}}%
\pgfpathlineto{\pgfqpoint{4.067558in}{1.808106in}}%
\pgfpathlineto{\pgfqpoint{4.077884in}{1.726851in}}%
\pgfpathlineto{\pgfqpoint{4.081818in}{1.681967in}}%
\pgfpathlineto{\pgfqpoint{4.087719in}{1.626801in}}%
\pgfpathlineto{\pgfqpoint{4.093128in}{1.571516in}}%
\pgfpathlineto{\pgfqpoint{4.097062in}{1.550418in}}%
\pgfpathlineto{\pgfqpoint{4.099029in}{1.554011in}}%
\pgfpathlineto{\pgfqpoint{4.100013in}{1.546577in}}%
\pgfpathlineto{\pgfqpoint{4.102471in}{1.489129in}}%
\pgfpathlineto{\pgfqpoint{4.105422in}{1.440206in}}%
\pgfpathlineto{\pgfqpoint{4.106897in}{1.436216in}}%
\pgfpathlineto{\pgfqpoint{4.107881in}{1.438042in}}%
\pgfpathlineto{\pgfqpoint{4.111323in}{1.447820in}}%
\pgfpathlineto{\pgfqpoint{4.112306in}{1.446975in}}%
\pgfpathlineto{\pgfqpoint{4.114273in}{1.440860in}}%
\pgfpathlineto{\pgfqpoint{4.117715in}{1.420281in}}%
\pgfpathlineto{\pgfqpoint{4.122141in}{1.396813in}}%
\pgfpathlineto{\pgfqpoint{4.125092in}{1.389451in}}%
\pgfpathlineto{\pgfqpoint{4.126567in}{1.391050in}}%
\pgfpathlineto{\pgfqpoint{4.128042in}{1.396464in}}%
\pgfpathlineto{\pgfqpoint{4.130009in}{1.413580in}}%
\pgfpathlineto{\pgfqpoint{4.137877in}{1.500185in}}%
\pgfpathlineto{\pgfqpoint{4.139352in}{1.500296in}}%
\pgfpathlineto{\pgfqpoint{4.141319in}{1.500168in}}%
\pgfpathlineto{\pgfqpoint{4.142794in}{1.502532in}}%
\pgfpathlineto{\pgfqpoint{4.144761in}{1.510241in}}%
\pgfpathlineto{\pgfqpoint{4.147220in}{1.532624in}}%
\pgfpathlineto{\pgfqpoint{4.152629in}{1.612898in}}%
\pgfpathlineto{\pgfqpoint{4.153613in}{1.610893in}}%
\pgfpathlineto{\pgfqpoint{4.156071in}{1.591117in}}%
\pgfpathlineto{\pgfqpoint{4.162464in}{1.536848in}}%
\pgfpathlineto{\pgfqpoint{4.173774in}{1.467925in}}%
\pgfpathlineto{\pgfqpoint{4.175249in}{1.467951in}}%
\pgfpathlineto{\pgfqpoint{4.177216in}{1.472945in}}%
\pgfpathlineto{\pgfqpoint{4.180659in}{1.483735in}}%
\pgfpathlineto{\pgfqpoint{4.181150in}{1.483473in}}%
\pgfpathlineto{\pgfqpoint{4.182625in}{1.478916in}}%
\pgfpathlineto{\pgfqpoint{4.185084in}{1.470980in}}%
\pgfpathlineto{\pgfqpoint{4.186068in}{1.476709in}}%
\pgfpathlineto{\pgfqpoint{4.188035in}{1.507047in}}%
\pgfpathlineto{\pgfqpoint{4.191969in}{1.614398in}}%
\pgfpathlineto{\pgfqpoint{4.196394in}{1.721874in}}%
\pgfpathlineto{\pgfqpoint{4.200328in}{1.765113in}}%
\pgfpathlineto{\pgfqpoint{4.207213in}{1.818651in}}%
\pgfpathlineto{\pgfqpoint{4.210655in}{1.824477in}}%
\pgfpathlineto{\pgfqpoint{4.212622in}{1.840242in}}%
\pgfpathlineto{\pgfqpoint{4.219014in}{1.924178in}}%
\pgfpathlineto{\pgfqpoint{4.224424in}{1.975542in}}%
\pgfpathlineto{\pgfqpoint{4.233275in}{2.040872in}}%
\pgfpathlineto{\pgfqpoint{4.236717in}{2.055504in}}%
\pgfpathlineto{\pgfqpoint{4.238192in}{2.056896in}}%
\pgfpathlineto{\pgfqpoint{4.239668in}{2.054034in}}%
\pgfpathlineto{\pgfqpoint{4.244585in}{2.040853in}}%
\pgfpathlineto{\pgfqpoint{4.249011in}{2.031508in}}%
\pgfpathlineto{\pgfqpoint{4.251470in}{2.020469in}}%
\pgfpathlineto{\pgfqpoint{4.256879in}{1.992115in}}%
\pgfpathlineto{\pgfqpoint{4.258354in}{1.991880in}}%
\pgfpathlineto{\pgfqpoint{4.260321in}{1.995780in}}%
\pgfpathlineto{\pgfqpoint{4.262780in}{2.005720in}}%
\pgfpathlineto{\pgfqpoint{4.272123in}{2.051301in}}%
\pgfpathlineto{\pgfqpoint{4.277532in}{2.066123in}}%
\pgfpathlineto{\pgfqpoint{4.278515in}{2.065678in}}%
\pgfpathlineto{\pgfqpoint{4.279991in}{2.061933in}}%
\pgfpathlineto{\pgfqpoint{4.284908in}{2.045917in}}%
\pgfpathlineto{\pgfqpoint{4.287367in}{2.045419in}}%
\pgfpathlineto{\pgfqpoint{4.290809in}{2.047151in}}%
\pgfpathlineto{\pgfqpoint{4.299169in}{2.052217in}}%
\pgfpathlineto{\pgfqpoint{4.302119in}{2.059716in}}%
\pgfpathlineto{\pgfqpoint{4.305070in}{2.066749in}}%
\pgfpathlineto{\pgfqpoint{4.306053in}{2.066104in}}%
\pgfpathlineto{\pgfqpoint{4.307528in}{2.060830in}}%
\pgfpathlineto{\pgfqpoint{4.310479in}{2.038116in}}%
\pgfpathlineto{\pgfqpoint{4.315396in}{1.980506in}}%
\pgfpathlineto{\pgfqpoint{4.322281in}{1.905135in}}%
\pgfpathlineto{\pgfqpoint{4.326215in}{1.855506in}}%
\pgfpathlineto{\pgfqpoint{4.333099in}{1.727953in}}%
\pgfpathlineto{\pgfqpoint{4.345393in}{1.421242in}}%
\pgfpathlineto{\pgfqpoint{4.348343in}{1.408089in}}%
\pgfpathlineto{\pgfqpoint{4.355719in}{1.384680in}}%
\pgfpathlineto{\pgfqpoint{4.359653in}{1.368074in}}%
\pgfpathlineto{\pgfqpoint{4.360637in}{1.369011in}}%
\pgfpathlineto{\pgfqpoint{4.362112in}{1.375022in}}%
\pgfpathlineto{\pgfqpoint{4.364079in}{1.393211in}}%
\pgfpathlineto{\pgfqpoint{4.367029in}{1.448237in}}%
\pgfpathlineto{\pgfqpoint{4.383257in}{1.823179in}}%
\pgfpathlineto{\pgfqpoint{4.393583in}{2.011548in}}%
\pgfpathlineto{\pgfqpoint{4.399484in}{2.058310in}}%
\pgfpathlineto{\pgfqpoint{4.402926in}{2.076376in}}%
\pgfpathlineto{\pgfqpoint{4.407844in}{2.092121in}}%
\pgfpathlineto{\pgfqpoint{4.411286in}{2.105038in}}%
\pgfpathlineto{\pgfqpoint{4.412761in}{2.104871in}}%
\pgfpathlineto{\pgfqpoint{4.414728in}{2.099864in}}%
\pgfpathlineto{\pgfqpoint{4.424563in}{2.066624in}}%
\pgfpathlineto{\pgfqpoint{4.426530in}{2.064913in}}%
\pgfpathlineto{\pgfqpoint{4.428005in}{2.065713in}}%
\pgfpathlineto{\pgfqpoint{4.429481in}{2.069017in}}%
\pgfpathlineto{\pgfqpoint{4.431939in}{2.081069in}}%
\pgfpathlineto{\pgfqpoint{4.434890in}{2.110407in}}%
\pgfpathlineto{\pgfqpoint{4.438824in}{2.146005in}}%
\pgfpathlineto{\pgfqpoint{4.440299in}{2.149212in}}%
\pgfpathlineto{\pgfqpoint{4.440791in}{2.149070in}}%
\pgfpathlineto{\pgfqpoint{4.442266in}{2.146221in}}%
\pgfpathlineto{\pgfqpoint{4.446692in}{2.129820in}}%
\pgfpathlineto{\pgfqpoint{4.449150in}{2.112583in}}%
\pgfpathlineto{\pgfqpoint{4.459969in}{2.022211in}}%
\pgfpathlineto{\pgfqpoint{4.461936in}{2.016054in}}%
\pgfpathlineto{\pgfqpoint{4.464886in}{2.013604in}}%
\pgfpathlineto{\pgfqpoint{4.467345in}{2.005328in}}%
\pgfpathlineto{\pgfqpoint{4.470295in}{1.988281in}}%
\pgfpathlineto{\pgfqpoint{4.473246in}{1.973352in}}%
\pgfpathlineto{\pgfqpoint{4.476196in}{1.970906in}}%
\pgfpathlineto{\pgfqpoint{4.480622in}{1.967024in}}%
\pgfpathlineto{\pgfqpoint{4.482097in}{1.970642in}}%
\pgfpathlineto{\pgfqpoint{4.487998in}{1.997797in}}%
\pgfpathlineto{\pgfqpoint{4.494391in}{2.029431in}}%
\pgfpathlineto{\pgfqpoint{4.497833in}{2.034448in}}%
\pgfpathlineto{\pgfqpoint{4.498816in}{2.033239in}}%
\pgfpathlineto{\pgfqpoint{4.501275in}{2.023916in}}%
\pgfpathlineto{\pgfqpoint{4.504226in}{2.016001in}}%
\pgfpathlineto{\pgfqpoint{4.505209in}{2.016602in}}%
\pgfpathlineto{\pgfqpoint{4.506684in}{2.021595in}}%
\pgfpathlineto{\pgfqpoint{4.509143in}{2.043842in}}%
\pgfpathlineto{\pgfqpoint{4.512093in}{2.064772in}}%
\pgfpathlineto{\pgfqpoint{4.513077in}{2.064279in}}%
\pgfpathlineto{\pgfqpoint{4.515044in}{2.054630in}}%
\pgfpathlineto{\pgfqpoint{4.523404in}{1.999650in}}%
\pgfpathlineto{\pgfqpoint{4.533238in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{4.536189in}{1.841876in}}%
\pgfpathlineto{\pgfqpoint{4.537172in}{1.841376in}}%
\pgfpathlineto{\pgfqpoint{4.539139in}{1.844432in}}%
\pgfpathlineto{\pgfqpoint{4.539631in}{1.843761in}}%
\pgfpathlineto{\pgfqpoint{4.541106in}{1.835290in}}%
\pgfpathlineto{\pgfqpoint{4.549466in}{1.763189in}}%
\pgfpathlineto{\pgfqpoint{4.552416in}{1.739187in}}%
\pgfpathlineto{\pgfqpoint{4.556350in}{1.709518in}}%
\pgfpathlineto{\pgfqpoint{4.558317in}{1.698608in}}%
\pgfpathlineto{\pgfqpoint{4.564710in}{1.644418in}}%
\pgfpathlineto{\pgfqpoint{4.575528in}{1.478173in}}%
\pgfpathlineto{\pgfqpoint{4.582905in}{1.418423in}}%
\pgfpathlineto{\pgfqpoint{4.587330in}{1.394507in}}%
\pgfpathlineto{\pgfqpoint{4.592248in}{1.367408in}}%
\pgfpathlineto{\pgfqpoint{4.599624in}{1.309091in}}%
\pgfpathlineto{\pgfqpoint{4.604541in}{1.276906in}}%
\pgfpathlineto{\pgfqpoint{4.609459in}{1.257761in}}%
\pgfpathlineto{\pgfqpoint{4.610442in}{1.258007in}}%
\pgfpathlineto{\pgfqpoint{4.611917in}{1.262224in}}%
\pgfpathlineto{\pgfqpoint{4.616343in}{1.276418in}}%
\pgfpathlineto{\pgfqpoint{4.619294in}{1.281120in}}%
\pgfpathlineto{\pgfqpoint{4.620769in}{1.290588in}}%
\pgfpathlineto{\pgfqpoint{4.625194in}{1.344932in}}%
\pgfpathlineto{\pgfqpoint{4.630604in}{1.402321in}}%
\pgfpathlineto{\pgfqpoint{4.636505in}{1.429513in}}%
\pgfpathlineto{\pgfqpoint{4.638963in}{1.433713in}}%
\pgfpathlineto{\pgfqpoint{4.639947in}{1.432309in}}%
\pgfpathlineto{\pgfqpoint{4.641422in}{1.425219in}}%
\pgfpathlineto{\pgfqpoint{4.646831in}{1.391510in}}%
\pgfpathlineto{\pgfqpoint{4.654207in}{1.383492in}}%
\pgfpathlineto{\pgfqpoint{4.659616in}{1.385857in}}%
\pgfpathlineto{\pgfqpoint{4.661583in}{1.380973in}}%
\pgfpathlineto{\pgfqpoint{4.664042in}{1.364753in}}%
\pgfpathlineto{\pgfqpoint{4.668468in}{1.335224in}}%
\pgfpathlineto{\pgfqpoint{4.676827in}{1.309045in}}%
\pgfpathlineto{\pgfqpoint{4.682237in}{1.292636in}}%
\pgfpathlineto{\pgfqpoint{4.686662in}{1.285868in}}%
\pgfpathlineto{\pgfqpoint{4.690596in}{1.283059in}}%
\pgfpathlineto{\pgfqpoint{4.690596in}{1.283059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.818118in}{0.838210in}}{\pgfqpoint{4.056882in}{1.924397in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.002522in}{1.507331in}}%
\pgfpathlineto{\pgfqpoint{1.005964in}{1.700421in}}%
\pgfpathlineto{\pgfqpoint{1.011865in}{1.932865in}}%
\pgfpathlineto{\pgfqpoint{1.012848in}{1.936573in}}%
\pgfpathlineto{\pgfqpoint{1.013340in}{1.936449in}}%
\pgfpathlineto{\pgfqpoint{1.014815in}{1.932247in}}%
\pgfpathlineto{\pgfqpoint{1.020225in}{1.914261in}}%
\pgfpathlineto{\pgfqpoint{1.022192in}{1.913324in}}%
\pgfpathlineto{\pgfqpoint{1.024158in}{1.915203in}}%
\pgfpathlineto{\pgfqpoint{1.027601in}{1.922476in}}%
\pgfpathlineto{\pgfqpoint{1.031043in}{1.934103in}}%
\pgfpathlineto{\pgfqpoint{1.041861in}{1.982570in}}%
\pgfpathlineto{\pgfqpoint{1.044812in}{1.984154in}}%
\pgfpathlineto{\pgfqpoint{1.046287in}{1.985778in}}%
\pgfpathlineto{\pgfqpoint{1.049237in}{1.993837in}}%
\pgfpathlineto{\pgfqpoint{1.054155in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{1.059564in}{2.012350in}}%
\pgfpathlineto{\pgfqpoint{1.062514in}{2.012708in}}%
\pgfpathlineto{\pgfqpoint{1.064481in}{2.010088in}}%
\pgfpathlineto{\pgfqpoint{1.066448in}{2.001997in}}%
\pgfpathlineto{\pgfqpoint{1.070874in}{1.967695in}}%
\pgfpathlineto{\pgfqpoint{1.073333in}{1.956260in}}%
\pgfpathlineto{\pgfqpoint{1.074808in}{1.956059in}}%
\pgfpathlineto{\pgfqpoint{1.078742in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{1.079234in}{1.961754in}}%
\pgfpathlineto{\pgfqpoint{1.080709in}{1.956548in}}%
\pgfpathlineto{\pgfqpoint{1.088577in}{1.914177in}}%
\pgfpathlineto{\pgfqpoint{1.090052in}{1.916471in}}%
\pgfpathlineto{\pgfqpoint{1.093003in}{1.927215in}}%
\pgfpathlineto{\pgfqpoint{1.095953in}{1.935539in}}%
\pgfpathlineto{\pgfqpoint{1.096936in}{1.934239in}}%
\pgfpathlineto{\pgfqpoint{1.098903in}{1.923870in}}%
\pgfpathlineto{\pgfqpoint{1.102837in}{1.900378in}}%
\pgfpathlineto{\pgfqpoint{1.103821in}{1.899731in}}%
\pgfpathlineto{\pgfqpoint{1.105296in}{1.903751in}}%
\pgfpathlineto{\pgfqpoint{1.107755in}{1.920995in}}%
\pgfpathlineto{\pgfqpoint{1.113164in}{1.982940in}}%
\pgfpathlineto{\pgfqpoint{1.117098in}{2.015293in}}%
\pgfpathlineto{\pgfqpoint{1.118573in}{2.017662in}}%
\pgfpathlineto{\pgfqpoint{1.120048in}{2.014876in}}%
\pgfpathlineto{\pgfqpoint{1.122999in}{2.001653in}}%
\pgfpathlineto{\pgfqpoint{1.125458in}{1.979053in}}%
\pgfpathlineto{\pgfqpoint{1.148078in}{1.704469in}}%
\pgfpathlineto{\pgfqpoint{1.150045in}{1.698657in}}%
\pgfpathlineto{\pgfqpoint{1.151028in}{1.699996in}}%
\pgfpathlineto{\pgfqpoint{1.153979in}{1.706162in}}%
\pgfpathlineto{\pgfqpoint{1.154962in}{1.704606in}}%
\pgfpathlineto{\pgfqpoint{1.156929in}{1.693613in}}%
\pgfpathlineto{\pgfqpoint{1.159880in}{1.677629in}}%
\pgfpathlineto{\pgfqpoint{1.160863in}{1.678145in}}%
\pgfpathlineto{\pgfqpoint{1.162338in}{1.684910in}}%
\pgfpathlineto{\pgfqpoint{1.165781in}{1.719220in}}%
\pgfpathlineto{\pgfqpoint{1.169714in}{1.780774in}}%
\pgfpathlineto{\pgfqpoint{1.179058in}{1.948322in}}%
\pgfpathlineto{\pgfqpoint{1.182008in}{1.964947in}}%
\pgfpathlineto{\pgfqpoint{1.184959in}{1.969860in}}%
\pgfpathlineto{\pgfqpoint{1.186926in}{1.968985in}}%
\pgfpathlineto{\pgfqpoint{1.188892in}{1.965151in}}%
\pgfpathlineto{\pgfqpoint{1.191843in}{1.956331in}}%
\pgfpathlineto{\pgfqpoint{1.195285in}{1.948220in}}%
\pgfpathlineto{\pgfqpoint{1.197252in}{1.944620in}}%
\pgfpathlineto{\pgfqpoint{1.199219in}{1.934173in}}%
\pgfpathlineto{\pgfqpoint{1.201678in}{1.905622in}}%
\pgfpathlineto{\pgfqpoint{1.209546in}{1.798949in}}%
\pgfpathlineto{\pgfqpoint{1.213480in}{1.750730in}}%
\pgfpathlineto{\pgfqpoint{1.222331in}{1.623376in}}%
\pgfpathlineto{\pgfqpoint{1.225281in}{1.582405in}}%
\pgfpathlineto{\pgfqpoint{1.232166in}{1.454911in}}%
\pgfpathlineto{\pgfqpoint{1.232658in}{1.456127in}}%
\pgfpathlineto{\pgfqpoint{1.238067in}{1.490536in}}%
\pgfpathlineto{\pgfqpoint{1.242492in}{1.524674in}}%
\pgfpathlineto{\pgfqpoint{1.246918in}{1.588845in}}%
\pgfpathlineto{\pgfqpoint{1.247902in}{1.584320in}}%
\pgfpathlineto{\pgfqpoint{1.250360in}{1.551884in}}%
\pgfpathlineto{\pgfqpoint{1.258720in}{1.415551in}}%
\pgfpathlineto{\pgfqpoint{1.264621in}{1.229682in}}%
\pgfpathlineto{\pgfqpoint{1.266588in}{1.220607in}}%
\pgfpathlineto{\pgfqpoint{1.267571in}{1.220388in}}%
\pgfpathlineto{\pgfqpoint{1.269047in}{1.223984in}}%
\pgfpathlineto{\pgfqpoint{1.278881in}{1.259676in}}%
\pgfpathlineto{\pgfqpoint{1.279865in}{1.260443in}}%
\pgfpathlineto{\pgfqpoint{1.280357in}{1.259992in}}%
\pgfpathlineto{\pgfqpoint{1.281832in}{1.255369in}}%
\pgfpathlineto{\pgfqpoint{1.284782in}{1.237332in}}%
\pgfpathlineto{\pgfqpoint{1.286749in}{1.215060in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{1.156138in}}%
\pgfpathlineto{\pgfqpoint{1.295109in}{1.007765in}}%
\pgfpathlineto{\pgfqpoint{1.296093in}{0.999566in}}%
\pgfpathlineto{\pgfqpoint{1.296584in}{1.000224in}}%
\pgfpathlineto{\pgfqpoint{1.297568in}{1.012498in}}%
\pgfpathlineto{\pgfqpoint{1.299535in}{1.075972in}}%
\pgfpathlineto{\pgfqpoint{1.305927in}{1.312277in}}%
\pgfpathlineto{\pgfqpoint{1.307403in}{1.322045in}}%
\pgfpathlineto{\pgfqpoint{1.308386in}{1.319174in}}%
\pgfpathlineto{\pgfqpoint{1.310353in}{1.299607in}}%
\pgfpathlineto{\pgfqpoint{1.316254in}{1.235701in}}%
\pgfpathlineto{\pgfqpoint{1.318221in}{1.232079in}}%
\pgfpathlineto{\pgfqpoint{1.319204in}{1.234231in}}%
\pgfpathlineto{\pgfqpoint{1.320680in}{1.245415in}}%
\pgfpathlineto{\pgfqpoint{1.323630in}{1.295676in}}%
\pgfpathlineto{\pgfqpoint{1.329039in}{1.388781in}}%
\pgfpathlineto{\pgfqpoint{1.330023in}{1.397811in}}%
\pgfpathlineto{\pgfqpoint{1.331498in}{1.504266in}}%
\pgfpathlineto{\pgfqpoint{1.331990in}{1.507486in}}%
\pgfpathlineto{\pgfqpoint{1.332482in}{1.505851in}}%
\pgfpathlineto{\pgfqpoint{1.333957in}{1.502848in}}%
\pgfpathlineto{\pgfqpoint{1.334448in}{1.503239in}}%
\pgfpathlineto{\pgfqpoint{1.335924in}{1.509035in}}%
\pgfpathlineto{\pgfqpoint{1.338874in}{1.537860in}}%
\pgfpathlineto{\pgfqpoint{1.344283in}{1.629051in}}%
\pgfpathlineto{\pgfqpoint{1.347726in}{1.675993in}}%
\pgfpathlineto{\pgfqpoint{1.350676in}{1.689459in}}%
\pgfpathlineto{\pgfqpoint{1.354610in}{1.703237in}}%
\pgfpathlineto{\pgfqpoint{1.360019in}{1.735925in}}%
\pgfpathlineto{\pgfqpoint{1.367887in}{1.781519in}}%
\pgfpathlineto{\pgfqpoint{1.371821in}{1.791103in}}%
\pgfpathlineto{\pgfqpoint{1.375263in}{1.794236in}}%
\pgfpathlineto{\pgfqpoint{1.381164in}{1.796666in}}%
\pgfpathlineto{\pgfqpoint{1.385098in}{1.803889in}}%
\pgfpathlineto{\pgfqpoint{1.391982in}{1.821155in}}%
\pgfpathlineto{\pgfqpoint{1.395916in}{1.840123in}}%
\pgfpathlineto{\pgfqpoint{1.407718in}{1.914101in}}%
\pgfpathlineto{\pgfqpoint{1.409685in}{1.933290in}}%
\pgfpathlineto{\pgfqpoint{1.414111in}{1.953872in}}%
\pgfpathlineto{\pgfqpoint{1.414603in}{1.946278in}}%
\pgfpathlineto{\pgfqpoint{1.415586in}{1.947200in}}%
\pgfpathlineto{\pgfqpoint{1.416570in}{1.945028in}}%
\pgfpathlineto{\pgfqpoint{1.418537in}{1.932323in}}%
\pgfpathlineto{\pgfqpoint{1.420012in}{1.910588in}}%
\pgfpathlineto{\pgfqpoint{1.425421in}{1.787683in}}%
\pgfpathlineto{\pgfqpoint{1.427388in}{1.782491in}}%
\pgfpathlineto{\pgfqpoint{1.428863in}{1.785118in}}%
\pgfpathlineto{\pgfqpoint{1.436731in}{1.804674in}}%
\pgfpathlineto{\pgfqpoint{1.439190in}{1.805555in}}%
\pgfpathlineto{\pgfqpoint{1.442632in}{1.804018in}}%
\pgfpathlineto{\pgfqpoint{1.446074in}{1.799560in}}%
\pgfpathlineto{\pgfqpoint{1.449516in}{1.791005in}}%
\pgfpathlineto{\pgfqpoint{1.453450in}{1.773914in}}%
\pgfpathlineto{\pgfqpoint{1.461810in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{1.463777in}{1.735299in}}%
\pgfpathlineto{\pgfqpoint{1.465744in}{1.737772in}}%
\pgfpathlineto{\pgfqpoint{1.472628in}{1.749272in}}%
\pgfpathlineto{\pgfqpoint{1.476071in}{1.754605in}}%
\pgfpathlineto{\pgfqpoint{1.479513in}{1.764605in}}%
\pgfpathlineto{\pgfqpoint{1.491315in}{1.804377in}}%
\pgfpathlineto{\pgfqpoint{1.493282in}{1.805098in}}%
\pgfpathlineto{\pgfqpoint{1.495249in}{1.803003in}}%
\pgfpathlineto{\pgfqpoint{1.498691in}{1.794902in}}%
\pgfpathlineto{\pgfqpoint{1.506559in}{1.770802in}}%
\pgfpathlineto{\pgfqpoint{1.510493in}{1.745240in}}%
\pgfpathlineto{\pgfqpoint{1.519836in}{1.680572in}}%
\pgfpathlineto{\pgfqpoint{1.522786in}{1.664645in}}%
\pgfpathlineto{\pgfqpoint{1.526228in}{1.629745in}}%
\pgfpathlineto{\pgfqpoint{1.529671in}{1.599979in}}%
\pgfpathlineto{\pgfqpoint{1.530654in}{1.599485in}}%
\pgfpathlineto{\pgfqpoint{1.532129in}{1.603897in}}%
\pgfpathlineto{\pgfqpoint{1.535080in}{1.624119in}}%
\pgfpathlineto{\pgfqpoint{1.538522in}{1.652009in}}%
\pgfpathlineto{\pgfqpoint{1.539997in}{1.764329in}}%
\pgfpathlineto{\pgfqpoint{1.544915in}{1.800706in}}%
\pgfpathlineto{\pgfqpoint{1.545406in}{1.801129in}}%
\pgfpathlineto{\pgfqpoint{1.547865in}{1.816129in}}%
\pgfpathlineto{\pgfqpoint{1.549832in}{1.843955in}}%
\pgfpathlineto{\pgfqpoint{1.558683in}{1.994223in}}%
\pgfpathlineto{\pgfqpoint{1.562126in}{2.009244in}}%
\pgfpathlineto{\pgfqpoint{1.565076in}{2.014178in}}%
\pgfpathlineto{\pgfqpoint{1.568027in}{2.014775in}}%
\pgfpathlineto{\pgfqpoint{1.571960in}{2.015045in}}%
\pgfpathlineto{\pgfqpoint{1.577370in}{2.017473in}}%
\pgfpathlineto{\pgfqpoint{1.579828in}{2.015966in}}%
\pgfpathlineto{\pgfqpoint{1.581795in}{2.011878in}}%
\pgfpathlineto{\pgfqpoint{1.585238in}{1.997180in}}%
\pgfpathlineto{\pgfqpoint{1.592122in}{1.957315in}}%
\pgfpathlineto{\pgfqpoint{1.597039in}{1.919909in}}%
\pgfpathlineto{\pgfqpoint{1.607858in}{1.816116in}}%
\pgfpathlineto{\pgfqpoint{1.611792in}{1.808293in}}%
\pgfpathlineto{\pgfqpoint{1.614250in}{1.806363in}}%
\pgfpathlineto{\pgfqpoint{1.615726in}{1.807489in}}%
\pgfpathlineto{\pgfqpoint{1.617693in}{1.813479in}}%
\pgfpathlineto{\pgfqpoint{1.628019in}{1.864994in}}%
\pgfpathlineto{\pgfqpoint{1.637854in}{1.939413in}}%
\pgfpathlineto{\pgfqpoint{1.647689in}{1.981322in}}%
\pgfpathlineto{\pgfqpoint{1.651623in}{1.989161in}}%
\pgfpathlineto{\pgfqpoint{1.653590in}{1.990802in}}%
\pgfpathlineto{\pgfqpoint{1.655065in}{1.989462in}}%
\pgfpathlineto{\pgfqpoint{1.659491in}{1.979907in}}%
\pgfpathlineto{\pgfqpoint{1.663425in}{1.967387in}}%
\pgfpathlineto{\pgfqpoint{1.666375in}{1.945951in}}%
\pgfpathlineto{\pgfqpoint{1.671293in}{1.886661in}}%
\pgfpathlineto{\pgfqpoint{1.679161in}{1.752476in}}%
\pgfpathlineto{\pgfqpoint{1.688504in}{1.608391in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{1.577311in}}%
\pgfpathlineto{\pgfqpoint{1.693421in}{1.555407in}}%
\pgfpathlineto{\pgfqpoint{1.699814in}{1.417975in}}%
\pgfpathlineto{\pgfqpoint{1.706206in}{1.347483in}}%
\pgfpathlineto{\pgfqpoint{1.707190in}{1.347594in}}%
\pgfpathlineto{\pgfqpoint{1.709649in}{1.354579in}}%
\pgfpathlineto{\pgfqpoint{1.714566in}{1.367405in}}%
\pgfpathlineto{\pgfqpoint{1.717025in}{1.368975in}}%
\pgfpathlineto{\pgfqpoint{1.718992in}{1.367386in}}%
\pgfpathlineto{\pgfqpoint{1.721450in}{1.361961in}}%
\pgfpathlineto{\pgfqpoint{1.724893in}{1.346087in}}%
\pgfpathlineto{\pgfqpoint{1.731285in}{1.316939in}}%
\pgfpathlineto{\pgfqpoint{1.734728in}{1.309532in}}%
\pgfpathlineto{\pgfqpoint{1.738661in}{1.305739in}}%
\pgfpathlineto{\pgfqpoint{1.741612in}{1.306439in}}%
\pgfpathlineto{\pgfqpoint{1.744562in}{1.306942in}}%
\pgfpathlineto{\pgfqpoint{1.746529in}{1.305057in}}%
\pgfpathlineto{\pgfqpoint{1.750463in}{1.297096in}}%
\pgfpathlineto{\pgfqpoint{1.753414in}{1.287100in}}%
\pgfpathlineto{\pgfqpoint{1.763249in}{1.245503in}}%
\pgfpathlineto{\pgfqpoint{1.767674in}{1.233717in}}%
\pgfpathlineto{\pgfqpoint{1.768658in}{1.234272in}}%
\pgfpathlineto{\pgfqpoint{1.770133in}{1.240987in}}%
\pgfpathlineto{\pgfqpoint{1.772100in}{1.265196in}}%
\pgfpathlineto{\pgfqpoint{1.775050in}{1.338802in}}%
\pgfpathlineto{\pgfqpoint{1.779476in}{1.442562in}}%
\pgfpathlineto{\pgfqpoint{1.780951in}{1.451861in}}%
\pgfpathlineto{\pgfqpoint{1.781443in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.782918in}{1.443596in}}%
\pgfpathlineto{\pgfqpoint{1.788328in}{1.405510in}}%
\pgfpathlineto{\pgfqpoint{1.789311in}{1.404849in}}%
\pgfpathlineto{\pgfqpoint{1.789803in}{1.405276in}}%
\pgfpathlineto{\pgfqpoint{1.791770in}{1.410614in}}%
\pgfpathlineto{\pgfqpoint{1.800129in}{1.438930in}}%
\pgfpathlineto{\pgfqpoint{1.803080in}{1.442421in}}%
\pgfpathlineto{\pgfqpoint{1.805047in}{1.441885in}}%
\pgfpathlineto{\pgfqpoint{1.807506in}{1.437448in}}%
\pgfpathlineto{\pgfqpoint{1.808489in}{1.436098in}}%
\pgfpathlineto{\pgfqpoint{1.808981in}{1.436387in}}%
\pgfpathlineto{\pgfqpoint{1.809964in}{1.440853in}}%
\pgfpathlineto{\pgfqpoint{1.811439in}{1.462363in}}%
\pgfpathlineto{\pgfqpoint{1.814882in}{1.563370in}}%
\pgfpathlineto{\pgfqpoint{1.819799in}{1.686520in}}%
\pgfpathlineto{\pgfqpoint{1.822750in}{1.722066in}}%
\pgfpathlineto{\pgfqpoint{1.824717in}{1.727910in}}%
\pgfpathlineto{\pgfqpoint{1.828159in}{1.726361in}}%
\pgfpathlineto{\pgfqpoint{1.829634in}{1.732227in}}%
\pgfpathlineto{\pgfqpoint{1.842419in}{1.813740in}}%
\pgfpathlineto{\pgfqpoint{1.856188in}{1.930027in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.935106in}}%
\pgfpathlineto{\pgfqpoint{1.859139in}{1.933301in}}%
\pgfpathlineto{\pgfqpoint{1.861106in}{1.919086in}}%
\pgfpathlineto{\pgfqpoint{1.864548in}{1.898132in}}%
\pgfpathlineto{\pgfqpoint{1.865531in}{1.899432in}}%
\pgfpathlineto{\pgfqpoint{1.867990in}{1.911738in}}%
\pgfpathlineto{\pgfqpoint{1.871924in}{1.929805in}}%
\pgfpathlineto{\pgfqpoint{1.873399in}{1.930968in}}%
\pgfpathlineto{\pgfqpoint{1.874874in}{1.929556in}}%
\pgfpathlineto{\pgfqpoint{1.877333in}{1.923067in}}%
\pgfpathlineto{\pgfqpoint{1.882250in}{1.912948in}}%
\pgfpathlineto{\pgfqpoint{1.885693in}{1.911443in}}%
\pgfpathlineto{\pgfqpoint{1.889135in}{1.909698in}}%
\pgfpathlineto{\pgfqpoint{1.892577in}{1.904034in}}%
\pgfpathlineto{\pgfqpoint{1.897003in}{1.897472in}}%
\pgfpathlineto{\pgfqpoint{1.898970in}{1.897445in}}%
\pgfpathlineto{\pgfqpoint{1.905854in}{1.902231in}}%
\pgfpathlineto{\pgfqpoint{1.912739in}{1.898385in}}%
\pgfpathlineto{\pgfqpoint{1.914706in}{1.902215in}}%
\pgfpathlineto{\pgfqpoint{1.920606in}{1.917214in}}%
\pgfpathlineto{\pgfqpoint{1.923557in}{1.921368in}}%
\pgfpathlineto{\pgfqpoint{1.926507in}{1.925582in}}%
\pgfpathlineto{\pgfqpoint{1.930933in}{1.926868in}}%
\pgfpathlineto{\pgfqpoint{1.932900in}{1.932404in}}%
\pgfpathlineto{\pgfqpoint{1.937817in}{1.959005in}}%
\pgfpathlineto{\pgfqpoint{1.941260in}{1.989207in}}%
\pgfpathlineto{\pgfqpoint{1.946669in}{2.035799in}}%
\pgfpathlineto{\pgfqpoint{1.950111in}{2.049055in}}%
\pgfpathlineto{\pgfqpoint{1.952570in}{2.051890in}}%
\pgfpathlineto{\pgfqpoint{1.955028in}{2.050602in}}%
\pgfpathlineto{\pgfqpoint{1.958471in}{2.049041in}}%
\pgfpathlineto{\pgfqpoint{1.963388in}{2.047761in}}%
\pgfpathlineto{\pgfqpoint{1.965847in}{2.044409in}}%
\pgfpathlineto{\pgfqpoint{1.970273in}{2.031943in}}%
\pgfpathlineto{\pgfqpoint{1.976173in}{2.011419in}}%
\pgfpathlineto{\pgfqpoint{1.979616in}{1.990278in}}%
\pgfpathlineto{\pgfqpoint{1.992401in}{1.881753in}}%
\pgfpathlineto{\pgfqpoint{2.001252in}{1.797984in}}%
\pgfpathlineto{\pgfqpoint{2.007153in}{1.754854in}}%
\pgfpathlineto{\pgfqpoint{2.010104in}{1.745092in}}%
\pgfpathlineto{\pgfqpoint{2.011087in}{1.746535in}}%
\pgfpathlineto{\pgfqpoint{2.012562in}{1.754606in}}%
\pgfpathlineto{\pgfqpoint{2.021414in}{1.821546in}}%
\pgfpathlineto{\pgfqpoint{2.023873in}{1.823410in}}%
\pgfpathlineto{\pgfqpoint{2.025840in}{1.830382in}}%
\pgfpathlineto{\pgfqpoint{2.031740in}{1.858202in}}%
\pgfpathlineto{\pgfqpoint{2.033216in}{1.857408in}}%
\pgfpathlineto{\pgfqpoint{2.035674in}{1.851363in}}%
\pgfpathlineto{\pgfqpoint{2.041084in}{1.838391in}}%
\pgfpathlineto{\pgfqpoint{2.047476in}{1.828488in}}%
\pgfpathlineto{\pgfqpoint{2.049935in}{1.831601in}}%
\pgfpathlineto{\pgfqpoint{2.051902in}{1.832896in}}%
\pgfpathlineto{\pgfqpoint{2.053377in}{1.831175in}}%
\pgfpathlineto{\pgfqpoint{2.056328in}{1.818733in}}%
\pgfpathlineto{\pgfqpoint{2.056819in}{1.816182in}}%
\pgfpathlineto{\pgfqpoint{2.057311in}{1.816802in}}%
\pgfpathlineto{\pgfqpoint{2.057803in}{1.823175in}}%
\pgfpathlineto{\pgfqpoint{2.058295in}{1.819832in}}%
\pgfpathlineto{\pgfqpoint{2.062229in}{1.784796in}}%
\pgfpathlineto{\pgfqpoint{2.065671in}{1.715854in}}%
\pgfpathlineto{\pgfqpoint{2.067638in}{1.649426in}}%
\pgfpathlineto{\pgfqpoint{2.071572in}{1.507500in}}%
\pgfpathlineto{\pgfqpoint{2.075014in}{1.411336in}}%
\pgfpathlineto{\pgfqpoint{2.079440in}{1.351264in}}%
\pgfpathlineto{\pgfqpoint{2.079931in}{1.346796in}}%
\pgfpathlineto{\pgfqpoint{2.080423in}{1.459701in}}%
\pgfpathlineto{\pgfqpoint{2.081407in}{1.450580in}}%
\pgfpathlineto{\pgfqpoint{2.082882in}{1.444866in}}%
\pgfpathlineto{\pgfqpoint{2.083865in}{1.447994in}}%
\pgfpathlineto{\pgfqpoint{2.088291in}{1.481277in}}%
\pgfpathlineto{\pgfqpoint{2.089274in}{1.479516in}}%
\pgfpathlineto{\pgfqpoint{2.090750in}{1.469474in}}%
\pgfpathlineto{\pgfqpoint{2.097634in}{1.345327in}}%
\pgfpathlineto{\pgfqpoint{2.102551in}{1.236529in}}%
\pgfpathlineto{\pgfqpoint{2.105502in}{1.216241in}}%
\pgfpathlineto{\pgfqpoint{2.107961in}{1.210630in}}%
\pgfpathlineto{\pgfqpoint{2.108944in}{1.210224in}}%
\pgfpathlineto{\pgfqpoint{2.109928in}{1.213848in}}%
\pgfpathlineto{\pgfqpoint{2.111403in}{1.235963in}}%
\pgfpathlineto{\pgfqpoint{2.115337in}{1.363441in}}%
\pgfpathlineto{\pgfqpoint{2.119271in}{1.448622in}}%
\pgfpathlineto{\pgfqpoint{2.124188in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{2.126647in}{1.516513in}}%
\pgfpathlineto{\pgfqpoint{2.127630in}{1.514704in}}%
\pgfpathlineto{\pgfqpoint{2.128614in}{1.510278in}}%
\pgfpathlineto{\pgfqpoint{2.130089in}{1.492941in}}%
\pgfpathlineto{\pgfqpoint{2.130581in}{1.493175in}}%
\pgfpathlineto{\pgfqpoint{2.131564in}{1.508259in}}%
\pgfpathlineto{\pgfqpoint{2.134515in}{1.622237in}}%
\pgfpathlineto{\pgfqpoint{2.138449in}{1.759328in}}%
\pgfpathlineto{\pgfqpoint{2.141399in}{1.795065in}}%
\pgfpathlineto{\pgfqpoint{2.144350in}{1.809997in}}%
\pgfpathlineto{\pgfqpoint{2.145333in}{1.808130in}}%
\pgfpathlineto{\pgfqpoint{2.147300in}{1.790771in}}%
\pgfpathlineto{\pgfqpoint{2.152709in}{1.736755in}}%
\pgfpathlineto{\pgfqpoint{2.156151in}{1.725680in}}%
\pgfpathlineto{\pgfqpoint{2.162052in}{1.712380in}}%
\pgfpathlineto{\pgfqpoint{2.165495in}{1.687600in}}%
\pgfpathlineto{\pgfqpoint{2.174346in}{1.617724in}}%
\pgfpathlineto{\pgfqpoint{2.176313in}{1.615716in}}%
\pgfpathlineto{\pgfqpoint{2.178772in}{1.617626in}}%
\pgfpathlineto{\pgfqpoint{2.179263in}{1.616813in}}%
\pgfpathlineto{\pgfqpoint{2.180739in}{1.609703in}}%
\pgfpathlineto{\pgfqpoint{2.183689in}{1.579119in}}%
\pgfpathlineto{\pgfqpoint{2.187131in}{1.518550in}}%
\pgfpathlineto{\pgfqpoint{2.190082in}{1.482392in}}%
\pgfpathlineto{\pgfqpoint{2.190574in}{1.482305in}}%
\pgfpathlineto{\pgfqpoint{2.193032in}{1.496468in}}%
\pgfpathlineto{\pgfqpoint{2.193524in}{1.494582in}}%
\pgfpathlineto{\pgfqpoint{2.199917in}{1.450111in}}%
\pgfpathlineto{\pgfqpoint{2.202375in}{1.438309in}}%
\pgfpathlineto{\pgfqpoint{2.203359in}{1.448236in}}%
\pgfpathlineto{\pgfqpoint{2.205326in}{1.519082in}}%
\pgfpathlineto{\pgfqpoint{2.209751in}{1.705645in}}%
\pgfpathlineto{\pgfqpoint{2.211227in}{1.715189in}}%
\pgfpathlineto{\pgfqpoint{2.212210in}{1.711135in}}%
\pgfpathlineto{\pgfqpoint{2.216636in}{1.675251in}}%
\pgfpathlineto{\pgfqpoint{2.217619in}{1.676919in}}%
\pgfpathlineto{\pgfqpoint{2.219095in}{1.690056in}}%
\pgfpathlineto{\pgfqpoint{2.224996in}{1.760549in}}%
\pgfpathlineto{\pgfqpoint{2.225979in}{1.761215in}}%
\pgfpathlineto{\pgfqpoint{2.226963in}{1.757741in}}%
\pgfpathlineto{\pgfqpoint{2.228929in}{1.738519in}}%
\pgfpathlineto{\pgfqpoint{2.232863in}{1.700083in}}%
\pgfpathlineto{\pgfqpoint{2.233847in}{1.699570in}}%
\pgfpathlineto{\pgfqpoint{2.235322in}{1.704477in}}%
\pgfpathlineto{\pgfqpoint{2.238764in}{1.728363in}}%
\pgfpathlineto{\pgfqpoint{2.246632in}{1.788130in}}%
\pgfpathlineto{\pgfqpoint{2.250074in}{1.800210in}}%
\pgfpathlineto{\pgfqpoint{2.251058in}{1.798075in}}%
\pgfpathlineto{\pgfqpoint{2.252041in}{1.790165in}}%
\pgfpathlineto{\pgfqpoint{2.254008in}{1.726291in}}%
\pgfpathlineto{\pgfqpoint{2.256467in}{1.661832in}}%
\pgfpathlineto{\pgfqpoint{2.259418in}{1.637718in}}%
\pgfpathlineto{\pgfqpoint{2.261385in}{1.633272in}}%
\pgfpathlineto{\pgfqpoint{2.263843in}{1.630994in}}%
\pgfpathlineto{\pgfqpoint{2.265810in}{1.623818in}}%
\pgfpathlineto{\pgfqpoint{2.268269in}{1.604484in}}%
\pgfpathlineto{\pgfqpoint{2.272203in}{1.550958in}}%
\pgfpathlineto{\pgfqpoint{2.277120in}{1.493819in}}%
\pgfpathlineto{\pgfqpoint{2.279087in}{1.488597in}}%
\pgfpathlineto{\pgfqpoint{2.280563in}{1.489552in}}%
\pgfpathlineto{\pgfqpoint{2.284005in}{1.493285in}}%
\pgfpathlineto{\pgfqpoint{2.285480in}{1.491602in}}%
\pgfpathlineto{\pgfqpoint{2.288430in}{1.484520in}}%
\pgfpathlineto{\pgfqpoint{2.290397in}{1.472649in}}%
\pgfpathlineto{\pgfqpoint{2.293348in}{1.436311in}}%
\pgfpathlineto{\pgfqpoint{2.302199in}{1.319550in}}%
\pgfpathlineto{\pgfqpoint{2.303183in}{1.318360in}}%
\pgfpathlineto{\pgfqpoint{2.304166in}{1.319848in}}%
\pgfpathlineto{\pgfqpoint{2.304658in}{1.319330in}}%
\pgfpathlineto{\pgfqpoint{2.306133in}{1.306751in}}%
\pgfpathlineto{\pgfqpoint{2.309575in}{1.275828in}}%
\pgfpathlineto{\pgfqpoint{2.314985in}{1.245052in}}%
\pgfpathlineto{\pgfqpoint{2.318427in}{1.228486in}}%
\pgfpathlineto{\pgfqpoint{2.323344in}{1.213543in}}%
\pgfpathlineto{\pgfqpoint{2.326786in}{1.193936in}}%
\pgfpathlineto{\pgfqpoint{2.327278in}{1.289156in}}%
\pgfpathlineto{\pgfqpoint{2.328262in}{1.285054in}}%
\pgfpathlineto{\pgfqpoint{2.331212in}{1.266966in}}%
\pgfpathlineto{\pgfqpoint{2.333179in}{1.265070in}}%
\pgfpathlineto{\pgfqpoint{2.334654in}{1.265422in}}%
\pgfpathlineto{\pgfqpoint{2.341047in}{1.246070in}}%
\pgfpathlineto{\pgfqpoint{2.342030in}{1.247233in}}%
\pgfpathlineto{\pgfqpoint{2.344489in}{1.255488in}}%
\pgfpathlineto{\pgfqpoint{2.349407in}{1.287045in}}%
\pgfpathlineto{\pgfqpoint{2.351374in}{1.319003in}}%
\pgfpathlineto{\pgfqpoint{2.353832in}{1.409367in}}%
\pgfpathlineto{\pgfqpoint{2.359241in}{1.610707in}}%
\pgfpathlineto{\pgfqpoint{2.361700in}{1.635485in}}%
\pgfpathlineto{\pgfqpoint{2.364651in}{1.640908in}}%
\pgfpathlineto{\pgfqpoint{2.366618in}{1.662913in}}%
\pgfpathlineto{\pgfqpoint{2.369568in}{1.728079in}}%
\pgfpathlineto{\pgfqpoint{2.373010in}{1.857535in}}%
\pgfpathlineto{\pgfqpoint{2.375961in}{1.960225in}}%
\pgfpathlineto{\pgfqpoint{2.377436in}{1.966597in}}%
\pgfpathlineto{\pgfqpoint{2.378911in}{1.959995in}}%
\pgfpathlineto{\pgfqpoint{2.383337in}{1.935429in}}%
\pgfpathlineto{\pgfqpoint{2.385304in}{1.934614in}}%
\pgfpathlineto{\pgfqpoint{2.388746in}{1.937829in}}%
\pgfpathlineto{\pgfqpoint{2.392188in}{1.944536in}}%
\pgfpathlineto{\pgfqpoint{2.399564in}{1.963270in}}%
\pgfpathlineto{\pgfqpoint{2.401040in}{1.962209in}}%
\pgfpathlineto{\pgfqpoint{2.403498in}{1.955165in}}%
\pgfpathlineto{\pgfqpoint{2.406941in}{1.936487in}}%
\pgfpathlineto{\pgfqpoint{2.413825in}{1.895601in}}%
\pgfpathlineto{\pgfqpoint{2.420218in}{1.875905in}}%
\pgfpathlineto{\pgfqpoint{2.428577in}{1.856700in}}%
\pgfpathlineto{\pgfqpoint{2.430052in}{1.859993in}}%
\pgfpathlineto{\pgfqpoint{2.436445in}{1.879795in}}%
\pgfpathlineto{\pgfqpoint{2.444313in}{1.893674in}}%
\pgfpathlineto{\pgfqpoint{2.446280in}{1.895889in}}%
\pgfpathlineto{\pgfqpoint{2.448739in}{1.903390in}}%
\pgfpathlineto{\pgfqpoint{2.453164in}{1.916882in}}%
\pgfpathlineto{\pgfqpoint{2.455623in}{1.918690in}}%
\pgfpathlineto{\pgfqpoint{2.456607in}{1.919399in}}%
\pgfpathlineto{\pgfqpoint{2.457098in}{1.920308in}}%
\pgfpathlineto{\pgfqpoint{2.459557in}{1.904381in}}%
\pgfpathlineto{\pgfqpoint{2.462999in}{1.882821in}}%
\pgfpathlineto{\pgfqpoint{2.466933in}{1.870475in}}%
\pgfpathlineto{\pgfqpoint{2.469392in}{1.852615in}}%
\pgfpathlineto{\pgfqpoint{2.471359in}{1.762999in}}%
\pgfpathlineto{\pgfqpoint{2.473326in}{1.734038in}}%
\pgfpathlineto{\pgfqpoint{2.474309in}{1.734811in}}%
\pgfpathlineto{\pgfqpoint{2.480702in}{1.747174in}}%
\pgfpathlineto{\pgfqpoint{2.482177in}{1.757858in}}%
\pgfpathlineto{\pgfqpoint{2.484144in}{1.758154in}}%
\pgfpathlineto{\pgfqpoint{2.488570in}{1.755909in}}%
\pgfpathlineto{\pgfqpoint{2.491029in}{1.756239in}}%
\pgfpathlineto{\pgfqpoint{2.492996in}{1.753141in}}%
\pgfpathlineto{\pgfqpoint{2.495454in}{1.743815in}}%
\pgfpathlineto{\pgfqpoint{2.498897in}{1.721086in}}%
\pgfpathlineto{\pgfqpoint{2.502830in}{1.677485in}}%
\pgfpathlineto{\pgfqpoint{2.511682in}{1.573038in}}%
\pgfpathlineto{\pgfqpoint{2.513157in}{1.571205in}}%
\pgfpathlineto{\pgfqpoint{2.514632in}{1.574783in}}%
\pgfpathlineto{\pgfqpoint{2.517583in}{1.593057in}}%
\pgfpathlineto{\pgfqpoint{2.529385in}{1.672804in}}%
\pgfpathlineto{\pgfqpoint{2.529876in}{1.673789in}}%
\pgfpathlineto{\pgfqpoint{2.530860in}{1.682711in}}%
\pgfpathlineto{\pgfqpoint{2.531352in}{1.682446in}}%
\pgfpathlineto{\pgfqpoint{2.533319in}{1.678525in}}%
\pgfpathlineto{\pgfqpoint{2.539711in}{1.662155in}}%
\pgfpathlineto{\pgfqpoint{2.543645in}{1.658000in}}%
\pgfpathlineto{\pgfqpoint{2.553972in}{1.636938in}}%
\pgfpathlineto{\pgfqpoint{2.558889in}{1.622474in}}%
\pgfpathlineto{\pgfqpoint{2.563315in}{1.599232in}}%
\pgfpathlineto{\pgfqpoint{2.569708in}{1.556374in}}%
\pgfpathlineto{\pgfqpoint{2.571183in}{1.493605in}}%
\pgfpathlineto{\pgfqpoint{2.574133in}{1.484192in}}%
\pgfpathlineto{\pgfqpoint{2.575117in}{1.486230in}}%
\pgfpathlineto{\pgfqpoint{2.581018in}{1.504888in}}%
\pgfpathlineto{\pgfqpoint{2.582985in}{1.506918in}}%
\pgfpathlineto{\pgfqpoint{2.585443in}{1.514621in}}%
\pgfpathlineto{\pgfqpoint{2.595770in}{1.552312in}}%
\pgfpathlineto{\pgfqpoint{2.602654in}{1.576577in}}%
\pgfpathlineto{\pgfqpoint{2.607080in}{1.594219in}}%
\pgfpathlineto{\pgfqpoint{2.608555in}{1.708855in}}%
\pgfpathlineto{\pgfqpoint{2.611506in}{1.724594in}}%
\pgfpathlineto{\pgfqpoint{2.617407in}{1.783247in}}%
\pgfpathlineto{\pgfqpoint{2.617898in}{1.780877in}}%
\pgfpathlineto{\pgfqpoint{2.618882in}{1.785457in}}%
\pgfpathlineto{\pgfqpoint{2.621832in}{1.821030in}}%
\pgfpathlineto{\pgfqpoint{2.626258in}{1.866427in}}%
\pgfpathlineto{\pgfqpoint{2.636093in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{2.640027in}{1.936815in}}%
\pgfpathlineto{\pgfqpoint{2.649862in}{1.963166in}}%
\pgfpathlineto{\pgfqpoint{2.653304in}{1.969670in}}%
\pgfpathlineto{\pgfqpoint{2.654779in}{1.969407in}}%
\pgfpathlineto{\pgfqpoint{2.657238in}{1.965048in}}%
\pgfpathlineto{\pgfqpoint{2.663631in}{1.952725in}}%
\pgfpathlineto{\pgfqpoint{2.666581in}{1.951770in}}%
\pgfpathlineto{\pgfqpoint{2.674941in}{1.953233in}}%
\pgfpathlineto{\pgfqpoint{2.680842in}{1.960560in}}%
\pgfpathlineto{\pgfqpoint{2.684284in}{1.971987in}}%
\pgfpathlineto{\pgfqpoint{2.688709in}{1.986191in}}%
\pgfpathlineto{\pgfqpoint{2.696086in}{1.997611in}}%
\pgfpathlineto{\pgfqpoint{2.699528in}{2.011672in}}%
\pgfpathlineto{\pgfqpoint{2.702970in}{2.035473in}}%
\pgfpathlineto{\pgfqpoint{2.713788in}{2.126501in}}%
\pgfpathlineto{\pgfqpoint{2.715264in}{2.126934in}}%
\pgfpathlineto{\pgfqpoint{2.718214in}{2.126278in}}%
\pgfpathlineto{\pgfqpoint{2.720673in}{2.129983in}}%
\pgfpathlineto{\pgfqpoint{2.723623in}{2.133302in}}%
\pgfpathlineto{\pgfqpoint{2.733950in}{2.136068in}}%
\pgfpathlineto{\pgfqpoint{2.741818in}{2.132756in}}%
\pgfpathlineto{\pgfqpoint{2.744768in}{2.124366in}}%
\pgfpathlineto{\pgfqpoint{2.753128in}{2.090621in}}%
\pgfpathlineto{\pgfqpoint{2.757062in}{2.062592in}}%
\pgfpathlineto{\pgfqpoint{2.762471in}{2.004199in}}%
\pgfpathlineto{\pgfqpoint{2.768372in}{1.909653in}}%
\pgfpathlineto{\pgfqpoint{2.776240in}{1.781331in}}%
\pgfpathlineto{\pgfqpoint{2.780174in}{1.740840in}}%
\pgfpathlineto{\pgfqpoint{2.782141in}{1.736949in}}%
\pgfpathlineto{\pgfqpoint{2.783616in}{1.740303in}}%
\pgfpathlineto{\pgfqpoint{2.789517in}{1.758429in}}%
\pgfpathlineto{\pgfqpoint{2.790992in}{1.756177in}}%
\pgfpathlineto{\pgfqpoint{2.792959in}{1.748387in}}%
\pgfpathlineto{\pgfqpoint{2.795418in}{1.726092in}}%
\pgfpathlineto{\pgfqpoint{2.800827in}{1.640711in}}%
\pgfpathlineto{\pgfqpoint{2.804269in}{1.602680in}}%
\pgfpathlineto{\pgfqpoint{2.807220in}{1.584193in}}%
\pgfpathlineto{\pgfqpoint{2.810170in}{1.566574in}}%
\pgfpathlineto{\pgfqpoint{2.811645in}{1.566130in}}%
\pgfpathlineto{\pgfqpoint{2.813612in}{1.569646in}}%
\pgfpathlineto{\pgfqpoint{2.817546in}{1.583920in}}%
\pgfpathlineto{\pgfqpoint{2.824431in}{1.615048in}}%
\pgfpathlineto{\pgfqpoint{2.825414in}{1.613390in}}%
\pgfpathlineto{\pgfqpoint{2.833282in}{1.586654in}}%
\pgfpathlineto{\pgfqpoint{2.835741in}{1.518917in}}%
\pgfpathlineto{\pgfqpoint{2.839183in}{1.419953in}}%
\pgfpathlineto{\pgfqpoint{2.842625in}{1.385090in}}%
\pgfpathlineto{\pgfqpoint{2.845084in}{1.377949in}}%
\pgfpathlineto{\pgfqpoint{2.846559in}{1.378267in}}%
\pgfpathlineto{\pgfqpoint{2.850493in}{1.384138in}}%
\pgfpathlineto{\pgfqpoint{2.854427in}{1.390053in}}%
\pgfpathlineto{\pgfqpoint{2.856886in}{1.401058in}}%
\pgfpathlineto{\pgfqpoint{2.861803in}{1.424077in}}%
\pgfpathlineto{\pgfqpoint{2.863770in}{1.424929in}}%
\pgfpathlineto{\pgfqpoint{2.867704in}{1.423240in}}%
\pgfpathlineto{\pgfqpoint{2.869671in}{1.425493in}}%
\pgfpathlineto{\pgfqpoint{2.872621in}{1.434349in}}%
\pgfpathlineto{\pgfqpoint{2.877047in}{1.447382in}}%
\pgfpathlineto{\pgfqpoint{2.879506in}{1.448967in}}%
\pgfpathlineto{\pgfqpoint{2.881965in}{1.447634in}}%
\pgfpathlineto{\pgfqpoint{2.887865in}{1.441945in}}%
\pgfpathlineto{\pgfqpoint{2.890324in}{1.445686in}}%
\pgfpathlineto{\pgfqpoint{2.894750in}{1.452690in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{1.452322in}}%
\pgfpathlineto{\pgfqpoint{2.899176in}{1.448445in}}%
\pgfpathlineto{\pgfqpoint{2.906060in}{1.432822in}}%
\pgfpathlineto{\pgfqpoint{2.909502in}{1.422611in}}%
\pgfpathlineto{\pgfqpoint{2.910486in}{1.423448in}}%
\pgfpathlineto{\pgfqpoint{2.911961in}{1.429228in}}%
\pgfpathlineto{\pgfqpoint{2.921796in}{1.483412in}}%
\pgfpathlineto{\pgfqpoint{2.922779in}{1.483122in}}%
\pgfpathlineto{\pgfqpoint{2.924254in}{1.478437in}}%
\pgfpathlineto{\pgfqpoint{2.927205in}{1.457703in}}%
\pgfpathlineto{\pgfqpoint{2.935073in}{1.400840in}}%
\pgfpathlineto{\pgfqpoint{2.936056in}{1.402756in}}%
\pgfpathlineto{\pgfqpoint{2.938023in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{2.942449in}{1.468441in}}%
\pgfpathlineto{\pgfqpoint{2.947858in}{1.523928in}}%
\pgfpathlineto{\pgfqpoint{2.952776in}{1.553822in}}%
\pgfpathlineto{\pgfqpoint{2.956218in}{1.563627in}}%
\pgfpathlineto{\pgfqpoint{2.958185in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{2.960152in}{1.562342in}}%
\pgfpathlineto{\pgfqpoint{2.963102in}{1.555051in}}%
\pgfpathlineto{\pgfqpoint{2.966053in}{1.539791in}}%
\pgfpathlineto{\pgfqpoint{2.975396in}{1.477901in}}%
\pgfpathlineto{\pgfqpoint{2.975888in}{1.475885in}}%
\pgfpathlineto{\pgfqpoint{2.976379in}{1.617716in}}%
\pgfpathlineto{\pgfqpoint{2.977363in}{1.610959in}}%
\pgfpathlineto{\pgfqpoint{2.981297in}{1.583700in}}%
\pgfpathlineto{\pgfqpoint{2.982280in}{1.585695in}}%
\pgfpathlineto{\pgfqpoint{2.985231in}{1.602632in}}%
\pgfpathlineto{\pgfqpoint{2.990148in}{1.658326in}}%
\pgfpathlineto{\pgfqpoint{3.004409in}{1.885025in}}%
\pgfpathlineto{\pgfqpoint{3.007851in}{1.911772in}}%
\pgfpathlineto{\pgfqpoint{3.014243in}{1.936242in}}%
\pgfpathlineto{\pgfqpoint{3.016702in}{1.939488in}}%
\pgfpathlineto{\pgfqpoint{3.018669in}{1.939101in}}%
\pgfpathlineto{\pgfqpoint{3.022603in}{1.937023in}}%
\pgfpathlineto{\pgfqpoint{3.024570in}{1.939119in}}%
\pgfpathlineto{\pgfqpoint{3.028504in}{1.948457in}}%
\pgfpathlineto{\pgfqpoint{3.037355in}{1.967418in}}%
\pgfpathlineto{\pgfqpoint{3.039322in}{1.967504in}}%
\pgfpathlineto{\pgfqpoint{3.041289in}{1.963388in}}%
\pgfpathlineto{\pgfqpoint{3.044732in}{1.947342in}}%
\pgfpathlineto{\pgfqpoint{3.048174in}{1.919631in}}%
\pgfpathlineto{\pgfqpoint{3.056042in}{1.846219in}}%
\pgfpathlineto{\pgfqpoint{3.057025in}{1.844752in}}%
\pgfpathlineto{\pgfqpoint{3.057517in}{1.844981in}}%
\pgfpathlineto{\pgfqpoint{3.058992in}{1.848863in}}%
\pgfpathlineto{\pgfqpoint{3.062434in}{1.867785in}}%
\pgfpathlineto{\pgfqpoint{3.070794in}{1.928017in}}%
\pgfpathlineto{\pgfqpoint{3.075711in}{1.987293in}}%
\pgfpathlineto{\pgfqpoint{3.084071in}{2.102867in}}%
\pgfpathlineto{\pgfqpoint{3.086530in}{2.111442in}}%
\pgfpathlineto{\pgfqpoint{3.087513in}{2.111292in}}%
\pgfpathlineto{\pgfqpoint{3.089480in}{2.107014in}}%
\pgfpathlineto{\pgfqpoint{3.096365in}{2.087984in}}%
\pgfpathlineto{\pgfqpoint{3.103249in}{2.082453in}}%
\pgfpathlineto{\pgfqpoint{3.105708in}{2.074449in}}%
\pgfpathlineto{\pgfqpoint{3.109642in}{2.051165in}}%
\pgfpathlineto{\pgfqpoint{3.118493in}{1.986619in}}%
\pgfpathlineto{\pgfqpoint{3.122919in}{1.925017in}}%
\pgfpathlineto{\pgfqpoint{3.138655in}{1.685030in}}%
\pgfpathlineto{\pgfqpoint{3.143572in}{1.644583in}}%
\pgfpathlineto{\pgfqpoint{3.144064in}{1.646879in}}%
\pgfpathlineto{\pgfqpoint{3.147014in}{1.614816in}}%
\pgfpathlineto{\pgfqpoint{3.152915in}{1.517219in}}%
\pgfpathlineto{\pgfqpoint{3.161275in}{1.301134in}}%
\pgfpathlineto{\pgfqpoint{3.165209in}{1.255627in}}%
\pgfpathlineto{\pgfqpoint{3.168651in}{1.237875in}}%
\pgfpathlineto{\pgfqpoint{3.171110in}{1.230735in}}%
\pgfpathlineto{\pgfqpoint{3.171601in}{1.250797in}}%
\pgfpathlineto{\pgfqpoint{3.172093in}{1.247289in}}%
\pgfpathlineto{\pgfqpoint{3.173568in}{1.240534in}}%
\pgfpathlineto{\pgfqpoint{3.174060in}{1.240869in}}%
\pgfpathlineto{\pgfqpoint{3.175535in}{1.250526in}}%
\pgfpathlineto{\pgfqpoint{3.177502in}{1.273678in}}%
\pgfpathlineto{\pgfqpoint{3.177994in}{1.263197in}}%
\pgfpathlineto{\pgfqpoint{3.178486in}{1.267861in}}%
\pgfpathlineto{\pgfqpoint{3.179961in}{1.273887in}}%
\pgfpathlineto{\pgfqpoint{3.180944in}{1.268421in}}%
\pgfpathlineto{\pgfqpoint{3.183895in}{1.227224in}}%
\pgfpathlineto{\pgfqpoint{3.187829in}{1.183790in}}%
\pgfpathlineto{\pgfqpoint{3.188321in}{1.183135in}}%
\pgfpathlineto{\pgfqpoint{3.189796in}{1.176156in}}%
\pgfpathlineto{\pgfqpoint{3.191271in}{1.175656in}}%
\pgfpathlineto{\pgfqpoint{3.192746in}{1.172037in}}%
\pgfpathlineto{\pgfqpoint{3.198155in}{1.153728in}}%
\pgfpathlineto{\pgfqpoint{3.199139in}{1.155381in}}%
\pgfpathlineto{\pgfqpoint{3.201106in}{1.167634in}}%
\pgfpathlineto{\pgfqpoint{3.203073in}{1.176135in}}%
\pgfpathlineto{\pgfqpoint{3.204056in}{1.174360in}}%
\pgfpathlineto{\pgfqpoint{3.206023in}{1.157772in}}%
\pgfpathlineto{\pgfqpoint{3.215366in}{1.057496in}}%
\pgfpathlineto{\pgfqpoint{3.223726in}{1.003593in}}%
\pgfpathlineto{\pgfqpoint{3.229135in}{0.982959in}}%
\pgfpathlineto{\pgfqpoint{3.237495in}{0.957099in}}%
\pgfpathlineto{\pgfqpoint{3.238970in}{0.957494in}}%
\pgfpathlineto{\pgfqpoint{3.241429in}{0.961901in}}%
\pgfpathlineto{\pgfqpoint{3.244871in}{0.967489in}}%
\pgfpathlineto{\pgfqpoint{3.246346in}{0.966898in}}%
\pgfpathlineto{\pgfqpoint{3.248805in}{0.962400in}}%
\pgfpathlineto{\pgfqpoint{3.251755in}{0.951276in}}%
\pgfpathlineto{\pgfqpoint{3.258640in}{0.920766in}}%
\pgfpathlineto{\pgfqpoint{3.267000in}{0.898659in}}%
\pgfpathlineto{\pgfqpoint{3.268966in}{0.897957in}}%
\pgfpathlineto{\pgfqpoint{3.270933in}{0.900774in}}%
\pgfpathlineto{\pgfqpoint{3.273884in}{0.910851in}}%
\pgfpathlineto{\pgfqpoint{3.278310in}{0.935796in}}%
\pgfpathlineto{\pgfqpoint{3.286178in}{0.980497in}}%
\pgfpathlineto{\pgfqpoint{3.287653in}{0.982108in}}%
\pgfpathlineto{\pgfqpoint{3.289128in}{0.979996in}}%
\pgfpathlineto{\pgfqpoint{3.295521in}{0.964222in}}%
\pgfpathlineto{\pgfqpoint{3.297979in}{0.964646in}}%
\pgfpathlineto{\pgfqpoint{3.301913in}{0.965343in}}%
\pgfpathlineto{\pgfqpoint{3.304864in}{0.965529in}}%
\pgfpathlineto{\pgfqpoint{3.305355in}{0.965933in}}%
\pgfpathlineto{\pgfqpoint{3.305847in}{1.072814in}}%
\pgfpathlineto{\pgfqpoint{3.306831in}{1.072488in}}%
\pgfpathlineto{\pgfqpoint{3.307814in}{1.073124in}}%
\pgfpathlineto{\pgfqpoint{3.308798in}{1.079088in}}%
\pgfpathlineto{\pgfqpoint{3.310765in}{1.112084in}}%
\pgfpathlineto{\pgfqpoint{3.318633in}{1.248878in}}%
\pgfpathlineto{\pgfqpoint{3.320108in}{1.254567in}}%
\pgfpathlineto{\pgfqpoint{3.320600in}{1.254306in}}%
\pgfpathlineto{\pgfqpoint{3.322075in}{1.248865in}}%
\pgfpathlineto{\pgfqpoint{3.327484in}{1.224287in}}%
\pgfpathlineto{\pgfqpoint{3.328467in}{1.225308in}}%
\pgfpathlineto{\pgfqpoint{3.330926in}{1.234800in}}%
\pgfpathlineto{\pgfqpoint{3.337319in}{1.262417in}}%
\pgfpathlineto{\pgfqpoint{3.339778in}{1.265547in}}%
\pgfpathlineto{\pgfqpoint{3.343220in}{1.267764in}}%
\pgfpathlineto{\pgfqpoint{3.345678in}{1.274166in}}%
\pgfpathlineto{\pgfqpoint{3.349121in}{1.282308in}}%
\pgfpathlineto{\pgfqpoint{3.351088in}{1.283733in}}%
\pgfpathlineto{\pgfqpoint{3.355513in}{1.283249in}}%
\pgfpathlineto{\pgfqpoint{3.357480in}{1.289037in}}%
\pgfpathlineto{\pgfqpoint{3.365348in}{1.320434in}}%
\pgfpathlineto{\pgfqpoint{3.366823in}{1.320096in}}%
\pgfpathlineto{\pgfqpoint{3.372233in}{1.315178in}}%
\pgfpathlineto{\pgfqpoint{3.374200in}{1.318072in}}%
\pgfpathlineto{\pgfqpoint{3.377642in}{1.328995in}}%
\pgfpathlineto{\pgfqpoint{3.379609in}{1.341826in}}%
\pgfpathlineto{\pgfqpoint{3.382067in}{1.380713in}}%
\pgfpathlineto{\pgfqpoint{3.389444in}{1.527307in}}%
\pgfpathlineto{\pgfqpoint{3.390427in}{1.527582in}}%
\pgfpathlineto{\pgfqpoint{3.392394in}{1.522017in}}%
\pgfpathlineto{\pgfqpoint{3.396328in}{1.510871in}}%
\pgfpathlineto{\pgfqpoint{3.397311in}{1.511394in}}%
\pgfpathlineto{\pgfqpoint{3.398787in}{1.518709in}}%
\pgfpathlineto{\pgfqpoint{3.400754in}{1.545676in}}%
\pgfpathlineto{\pgfqpoint{3.403212in}{1.619080in}}%
\pgfpathlineto{\pgfqpoint{3.408130in}{1.790452in}}%
\pgfpathlineto{\pgfqpoint{3.409605in}{1.797124in}}%
\pgfpathlineto{\pgfqpoint{3.411080in}{1.792572in}}%
\pgfpathlineto{\pgfqpoint{3.413047in}{1.786819in}}%
\pgfpathlineto{\pgfqpoint{3.414031in}{1.788611in}}%
\pgfpathlineto{\pgfqpoint{3.416489in}{1.802394in}}%
\pgfpathlineto{\pgfqpoint{3.421899in}{1.847657in}}%
\pgfpathlineto{\pgfqpoint{3.428291in}{1.924730in}}%
\pgfpathlineto{\pgfqpoint{3.435176in}{1.999946in}}%
\pgfpathlineto{\pgfqpoint{3.440093in}{2.030810in}}%
\pgfpathlineto{\pgfqpoint{3.454845in}{2.093038in}}%
\pgfpathlineto{\pgfqpoint{3.461238in}{2.101155in}}%
\pgfpathlineto{\pgfqpoint{3.462713in}{2.100659in}}%
\pgfpathlineto{\pgfqpoint{3.464189in}{2.097427in}}%
\pgfpathlineto{\pgfqpoint{3.468614in}{2.085021in}}%
\pgfpathlineto{\pgfqpoint{3.469598in}{2.086269in}}%
\pgfpathlineto{\pgfqpoint{3.471565in}{2.096195in}}%
\pgfpathlineto{\pgfqpoint{3.475007in}{2.112620in}}%
\pgfpathlineto{\pgfqpoint{3.475990in}{2.112286in}}%
\pgfpathlineto{\pgfqpoint{3.477466in}{2.107598in}}%
\pgfpathlineto{\pgfqpoint{3.484842in}{2.075320in}}%
\pgfpathlineto{\pgfqpoint{3.486809in}{2.074652in}}%
\pgfpathlineto{\pgfqpoint{3.489759in}{2.076980in}}%
\pgfpathlineto{\pgfqpoint{3.493693in}{2.080250in}}%
\pgfpathlineto{\pgfqpoint{3.496644in}{2.079794in}}%
\pgfpathlineto{\pgfqpoint{3.498611in}{2.077000in}}%
\pgfpathlineto{\pgfqpoint{3.504512in}{2.064542in}}%
\pgfpathlineto{\pgfqpoint{3.506970in}{2.065680in}}%
\pgfpathlineto{\pgfqpoint{3.508445in}{2.070003in}}%
\pgfpathlineto{\pgfqpoint{3.512379in}{2.084673in}}%
\pgfpathlineto{\pgfqpoint{3.513855in}{2.081389in}}%
\pgfpathlineto{\pgfqpoint{3.520739in}{2.055872in}}%
\pgfpathlineto{\pgfqpoint{3.526640in}{2.049598in}}%
\pgfpathlineto{\pgfqpoint{3.528115in}{2.051855in}}%
\pgfpathlineto{\pgfqpoint{3.534016in}{2.065379in}}%
\pgfpathlineto{\pgfqpoint{3.536475in}{2.064764in}}%
\pgfpathlineto{\pgfqpoint{3.539425in}{2.061745in}}%
\pgfpathlineto{\pgfqpoint{3.541392in}{2.055993in}}%
\pgfpathlineto{\pgfqpoint{3.548768in}{2.027067in}}%
\pgfpathlineto{\pgfqpoint{3.550244in}{2.027287in}}%
\pgfpathlineto{\pgfqpoint{3.552702in}{2.031640in}}%
\pgfpathlineto{\pgfqpoint{3.558112in}{2.041621in}}%
\pgfpathlineto{\pgfqpoint{3.562045in}{2.044493in}}%
\pgfpathlineto{\pgfqpoint{3.564504in}{2.044417in}}%
\pgfpathlineto{\pgfqpoint{3.566963in}{2.040205in}}%
\pgfpathlineto{\pgfqpoint{3.570897in}{2.033517in}}%
\pgfpathlineto{\pgfqpoint{3.572864in}{2.034138in}}%
\pgfpathlineto{\pgfqpoint{3.578765in}{2.038824in}}%
\pgfpathlineto{\pgfqpoint{3.581715in}{2.037371in}}%
\pgfpathlineto{\pgfqpoint{3.589583in}{2.029189in}}%
\pgfpathlineto{\pgfqpoint{3.592042in}{2.021764in}}%
\pgfpathlineto{\pgfqpoint{3.596468in}{1.996886in}}%
\pgfpathlineto{\pgfqpoint{3.600893in}{1.954323in}}%
\pgfpathlineto{\pgfqpoint{3.604335in}{1.934305in}}%
\pgfpathlineto{\pgfqpoint{3.607778in}{1.925206in}}%
\pgfpathlineto{\pgfqpoint{3.608761in}{1.926816in}}%
\pgfpathlineto{\pgfqpoint{3.610728in}{1.937974in}}%
\pgfpathlineto{\pgfqpoint{3.615154in}{1.983328in}}%
\pgfpathlineto{\pgfqpoint{3.624497in}{2.105934in}}%
\pgfpathlineto{\pgfqpoint{3.627447in}{2.111998in}}%
\pgfpathlineto{\pgfqpoint{3.631873in}{2.118367in}}%
\pgfpathlineto{\pgfqpoint{3.638757in}{2.132637in}}%
\pgfpathlineto{\pgfqpoint{3.642200in}{2.132934in}}%
\pgfpathlineto{\pgfqpoint{3.645642in}{2.129283in}}%
\pgfpathlineto{\pgfqpoint{3.651051in}{2.119005in}}%
\pgfpathlineto{\pgfqpoint{3.653510in}{2.103101in}}%
\pgfpathlineto{\pgfqpoint{3.661869in}{2.039171in}}%
\pgfpathlineto{\pgfqpoint{3.664328in}{2.029362in}}%
\pgfpathlineto{\pgfqpoint{3.665312in}{2.028325in}}%
\pgfpathlineto{\pgfqpoint{3.665803in}{2.028840in}}%
\pgfpathlineto{\pgfqpoint{3.667770in}{2.037074in}}%
\pgfpathlineto{\pgfqpoint{3.674655in}{2.074998in}}%
\pgfpathlineto{\pgfqpoint{3.678097in}{2.072311in}}%
\pgfpathlineto{\pgfqpoint{3.681539in}{2.068853in}}%
\pgfpathlineto{\pgfqpoint{3.684490in}{2.069530in}}%
\pgfpathlineto{\pgfqpoint{3.686457in}{2.072024in}}%
\pgfpathlineto{\pgfqpoint{3.689407in}{2.083633in}}%
\pgfpathlineto{\pgfqpoint{3.690882in}{2.084004in}}%
\pgfpathlineto{\pgfqpoint{3.692357in}{2.080863in}}%
\pgfpathlineto{\pgfqpoint{3.702192in}{2.051437in}}%
\pgfpathlineto{\pgfqpoint{3.704159in}{2.050728in}}%
\pgfpathlineto{\pgfqpoint{3.706126in}{2.053744in}}%
\pgfpathlineto{\pgfqpoint{3.709077in}{2.064713in}}%
\pgfpathlineto{\pgfqpoint{3.716453in}{2.096731in}}%
\pgfpathlineto{\pgfqpoint{3.720387in}{2.102732in}}%
\pgfpathlineto{\pgfqpoint{3.722846in}{2.102554in}}%
\pgfpathlineto{\pgfqpoint{3.743990in}{2.088245in}}%
\pgfpathlineto{\pgfqpoint{3.746449in}{2.079577in}}%
\pgfpathlineto{\pgfqpoint{3.750383in}{2.053509in}}%
\pgfpathlineto{\pgfqpoint{3.754317in}{2.015262in}}%
\pgfpathlineto{\pgfqpoint{3.761202in}{1.943719in}}%
\pgfpathlineto{\pgfqpoint{3.764644in}{1.924929in}}%
\pgfpathlineto{\pgfqpoint{3.766119in}{1.924052in}}%
\pgfpathlineto{\pgfqpoint{3.768086in}{1.927191in}}%
\pgfpathlineto{\pgfqpoint{3.771528in}{1.932853in}}%
\pgfpathlineto{\pgfqpoint{3.772512in}{1.932153in}}%
\pgfpathlineto{\pgfqpoint{3.773987in}{1.927357in}}%
\pgfpathlineto{\pgfqpoint{3.775954in}{1.911228in}}%
\pgfpathlineto{\pgfqpoint{3.779396in}{1.858602in}}%
\pgfpathlineto{\pgfqpoint{3.788739in}{1.700248in}}%
\pgfpathlineto{\pgfqpoint{3.797099in}{1.613807in}}%
\pgfpathlineto{\pgfqpoint{3.802016in}{1.572773in}}%
\pgfpathlineto{\pgfqpoint{3.814310in}{1.450641in}}%
\pgfpathlineto{\pgfqpoint{3.825620in}{1.141151in}}%
\pgfpathlineto{\pgfqpoint{3.827095in}{1.131617in}}%
\pgfpathlineto{\pgfqpoint{3.827587in}{1.131986in}}%
\pgfpathlineto{\pgfqpoint{3.830046in}{1.148881in}}%
\pgfpathlineto{\pgfqpoint{3.832996in}{1.175007in}}%
\pgfpathlineto{\pgfqpoint{3.833980in}{1.170137in}}%
\pgfpathlineto{\pgfqpoint{3.834471in}{1.170260in}}%
\pgfpathlineto{\pgfqpoint{3.839389in}{1.171603in}}%
\pgfpathlineto{\pgfqpoint{3.840864in}{1.175600in}}%
\pgfpathlineto{\pgfqpoint{3.843323in}{1.192177in}}%
\pgfpathlineto{\pgfqpoint{3.848732in}{1.229990in}}%
\pgfpathlineto{\pgfqpoint{3.851682in}{1.240906in}}%
\pgfpathlineto{\pgfqpoint{3.853649in}{1.266061in}}%
\pgfpathlineto{\pgfqpoint{3.857091in}{1.361640in}}%
\pgfpathlineto{\pgfqpoint{3.860534in}{1.431997in}}%
\pgfpathlineto{\pgfqpoint{3.862992in}{1.446134in}}%
\pgfpathlineto{\pgfqpoint{3.863976in}{1.446084in}}%
\pgfpathlineto{\pgfqpoint{3.865451in}{1.442629in}}%
\pgfpathlineto{\pgfqpoint{3.869385in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{3.871844in}{1.416450in}}%
\pgfpathlineto{\pgfqpoint{3.872827in}{1.419757in}}%
\pgfpathlineto{\pgfqpoint{3.874302in}{1.436628in}}%
\pgfpathlineto{\pgfqpoint{3.876761in}{1.499105in}}%
\pgfpathlineto{\pgfqpoint{3.888563in}{1.864669in}}%
\pgfpathlineto{\pgfqpoint{3.891513in}{1.923720in}}%
\pgfpathlineto{\pgfqpoint{3.892005in}{1.923675in}}%
\pgfpathlineto{\pgfqpoint{3.893480in}{1.912096in}}%
\pgfpathlineto{\pgfqpoint{3.900365in}{1.843109in}}%
\pgfpathlineto{\pgfqpoint{3.902824in}{1.841019in}}%
\pgfpathlineto{\pgfqpoint{3.905282in}{1.838075in}}%
\pgfpathlineto{\pgfqpoint{3.908724in}{1.833906in}}%
\pgfpathlineto{\pgfqpoint{3.911675in}{1.834294in}}%
\pgfpathlineto{\pgfqpoint{3.913642in}{1.836366in}}%
\pgfpathlineto{\pgfqpoint{3.916101in}{1.844829in}}%
\pgfpathlineto{\pgfqpoint{3.923969in}{1.878707in}}%
\pgfpathlineto{\pgfqpoint{3.925444in}{1.877010in}}%
\pgfpathlineto{\pgfqpoint{3.932328in}{1.858465in}}%
\pgfpathlineto{\pgfqpoint{3.935279in}{1.844816in}}%
\pgfpathlineto{\pgfqpoint{3.937737in}{1.822381in}}%
\pgfpathlineto{\pgfqpoint{3.940688in}{1.772806in}}%
\pgfpathlineto{\pgfqpoint{3.947080in}{1.662851in}}%
\pgfpathlineto{\pgfqpoint{3.949539in}{1.649335in}}%
\pgfpathlineto{\pgfqpoint{3.951506in}{1.648338in}}%
\pgfpathlineto{\pgfqpoint{3.952981in}{1.647895in}}%
\pgfpathlineto{\pgfqpoint{3.954457in}{1.642756in}}%
\pgfpathlineto{\pgfqpoint{3.957407in}{1.621254in}}%
\pgfpathlineto{\pgfqpoint{3.959866in}{1.596358in}}%
\pgfpathlineto{\pgfqpoint{3.964783in}{1.526704in}}%
\pgfpathlineto{\pgfqpoint{3.970684in}{1.383003in}}%
\pgfpathlineto{\pgfqpoint{3.977077in}{1.158819in}}%
\pgfpathlineto{\pgfqpoint{3.980027in}{1.134274in}}%
\pgfpathlineto{\pgfqpoint{3.982978in}{1.128053in}}%
\pgfpathlineto{\pgfqpoint{3.985928in}{1.123435in}}%
\pgfpathlineto{\pgfqpoint{3.989370in}{1.116004in}}%
\pgfpathlineto{\pgfqpoint{3.989862in}{1.116771in}}%
\pgfpathlineto{\pgfqpoint{3.991337in}{1.123716in}}%
\pgfpathlineto{\pgfqpoint{3.996255in}{1.153223in}}%
\pgfpathlineto{\pgfqpoint{3.997730in}{1.152684in}}%
\pgfpathlineto{\pgfqpoint{4.001172in}{1.147553in}}%
\pgfpathlineto{\pgfqpoint{4.003139in}{1.140506in}}%
\pgfpathlineto{\pgfqpoint{4.009040in}{1.114591in}}%
\pgfpathlineto{\pgfqpoint{4.010024in}{1.115483in}}%
\pgfpathlineto{\pgfqpoint{4.011499in}{1.121593in}}%
\pgfpathlineto{\pgfqpoint{4.013466in}{1.141843in}}%
\pgfpathlineto{\pgfqpoint{4.016908in}{1.209143in}}%
\pgfpathlineto{\pgfqpoint{4.025759in}{1.430483in}}%
\pgfpathlineto{\pgfqpoint{4.031169in}{1.603071in}}%
\pgfpathlineto{\pgfqpoint{4.031660in}{1.603807in}}%
\pgfpathlineto{\pgfqpoint{4.032644in}{1.595680in}}%
\pgfpathlineto{\pgfqpoint{4.037561in}{1.537533in}}%
\pgfpathlineto{\pgfqpoint{4.041003in}{1.529129in}}%
\pgfpathlineto{\pgfqpoint{4.047888in}{1.517123in}}%
\pgfpathlineto{\pgfqpoint{4.052314in}{1.512227in}}%
\pgfpathlineto{\pgfqpoint{4.054772in}{1.513087in}}%
\pgfpathlineto{\pgfqpoint{4.060181in}{1.516470in}}%
\pgfpathlineto{\pgfqpoint{4.062148in}{1.515504in}}%
\pgfpathlineto{\pgfqpoint{4.064115in}{1.510864in}}%
\pgfpathlineto{\pgfqpoint{4.067558in}{1.494808in}}%
\pgfpathlineto{\pgfqpoint{4.070508in}{1.473671in}}%
\pgfpathlineto{\pgfqpoint{4.076409in}{1.404027in}}%
\pgfpathlineto{\pgfqpoint{4.080835in}{1.363303in}}%
\pgfpathlineto{\pgfqpoint{4.081818in}{1.360807in}}%
\pgfpathlineto{\pgfqpoint{4.082310in}{1.361757in}}%
\pgfpathlineto{\pgfqpoint{4.083785in}{1.373870in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{1.426472in}}%
\pgfpathlineto{\pgfqpoint{4.089686in}{1.425649in}}%
\pgfpathlineto{\pgfqpoint{4.091653in}{1.417702in}}%
\pgfpathlineto{\pgfqpoint{4.099521in}{1.370932in}}%
\pgfpathlineto{\pgfqpoint{4.101488in}{1.345853in}}%
\pgfpathlineto{\pgfqpoint{4.108864in}{1.213855in}}%
\pgfpathlineto{\pgfqpoint{4.111323in}{1.208738in}}%
\pgfpathlineto{\pgfqpoint{4.116732in}{1.198952in}}%
\pgfpathlineto{\pgfqpoint{4.119682in}{1.186395in}}%
\pgfpathlineto{\pgfqpoint{4.125092in}{1.162626in}}%
\pgfpathlineto{\pgfqpoint{4.126075in}{1.164208in}}%
\pgfpathlineto{\pgfqpoint{4.128534in}{1.176199in}}%
\pgfpathlineto{\pgfqpoint{4.138860in}{1.251925in}}%
\pgfpathlineto{\pgfqpoint{4.150170in}{1.325334in}}%
\pgfpathlineto{\pgfqpoint{4.152629in}{1.328033in}}%
\pgfpathlineto{\pgfqpoint{4.155088in}{1.328669in}}%
\pgfpathlineto{\pgfqpoint{4.157055in}{1.332664in}}%
\pgfpathlineto{\pgfqpoint{4.160989in}{1.340898in}}%
\pgfpathlineto{\pgfqpoint{4.162464in}{1.339158in}}%
\pgfpathlineto{\pgfqpoint{4.165906in}{1.328710in}}%
\pgfpathlineto{\pgfqpoint{4.169840in}{1.311648in}}%
\pgfpathlineto{\pgfqpoint{4.173282in}{1.286310in}}%
\pgfpathlineto{\pgfqpoint{4.176233in}{1.263111in}}%
\pgfpathlineto{\pgfqpoint{4.178692in}{1.257583in}}%
\pgfpathlineto{\pgfqpoint{4.180167in}{1.253951in}}%
\pgfpathlineto{\pgfqpoint{4.182134in}{1.241305in}}%
\pgfpathlineto{\pgfqpoint{4.186068in}{1.208994in}}%
\pgfpathlineto{\pgfqpoint{4.187051in}{1.215733in}}%
\pgfpathlineto{\pgfqpoint{4.188526in}{1.256014in}}%
\pgfpathlineto{\pgfqpoint{4.190985in}{1.410104in}}%
\pgfpathlineto{\pgfqpoint{4.195903in}{1.745155in}}%
\pgfpathlineto{\pgfqpoint{4.197870in}{1.773153in}}%
\pgfpathlineto{\pgfqpoint{4.198853in}{1.766216in}}%
\pgfpathlineto{\pgfqpoint{4.201312in}{1.715230in}}%
\pgfpathlineto{\pgfqpoint{4.203770in}{1.680242in}}%
\pgfpathlineto{\pgfqpoint{4.209180in}{1.652489in}}%
\pgfpathlineto{\pgfqpoint{4.211638in}{1.645763in}}%
\pgfpathlineto{\pgfqpoint{4.213114in}{1.646606in}}%
\pgfpathlineto{\pgfqpoint{4.218523in}{1.652887in}}%
\pgfpathlineto{\pgfqpoint{4.222457in}{1.654263in}}%
\pgfpathlineto{\pgfqpoint{4.222948in}{1.655320in}}%
\pgfpathlineto{\pgfqpoint{4.224424in}{1.661809in}}%
\pgfpathlineto{\pgfqpoint{4.226391in}{1.660637in}}%
\pgfpathlineto{\pgfqpoint{4.228849in}{1.659302in}}%
\pgfpathlineto{\pgfqpoint{4.230816in}{1.661895in}}%
\pgfpathlineto{\pgfqpoint{4.240159in}{1.679714in}}%
\pgfpathlineto{\pgfqpoint{4.247536in}{1.685891in}}%
\pgfpathlineto{\pgfqpoint{4.252453in}{1.693853in}}%
\pgfpathlineto{\pgfqpoint{4.257370in}{1.707528in}}%
\pgfpathlineto{\pgfqpoint{4.259337in}{1.713907in}}%
\pgfpathlineto{\pgfqpoint{4.260813in}{1.816412in}}%
\pgfpathlineto{\pgfqpoint{4.263763in}{1.827905in}}%
\pgfpathlineto{\pgfqpoint{4.270648in}{1.871678in}}%
\pgfpathlineto{\pgfqpoint{4.271139in}{1.871158in}}%
\pgfpathlineto{\pgfqpoint{4.272614in}{1.877363in}}%
\pgfpathlineto{\pgfqpoint{4.279007in}{1.905321in}}%
\pgfpathlineto{\pgfqpoint{4.287367in}{1.930400in}}%
\pgfpathlineto{\pgfqpoint{4.296710in}{1.971547in}}%
\pgfpathlineto{\pgfqpoint{4.300644in}{1.981892in}}%
\pgfpathlineto{\pgfqpoint{4.302611in}{1.982586in}}%
\pgfpathlineto{\pgfqpoint{4.305070in}{1.980354in}}%
\pgfpathlineto{\pgfqpoint{4.309495in}{1.976528in}}%
\pgfpathlineto{\pgfqpoint{4.312937in}{1.972579in}}%
\pgfpathlineto{\pgfqpoint{4.317363in}{1.964554in}}%
\pgfpathlineto{\pgfqpoint{4.320314in}{1.951034in}}%
\pgfpathlineto{\pgfqpoint{4.324248in}{1.919358in}}%
\pgfpathlineto{\pgfqpoint{4.327690in}{1.873337in}}%
\pgfpathlineto{\pgfqpoint{4.332115in}{1.774123in}}%
\pgfpathlineto{\pgfqpoint{4.340967in}{1.558726in}}%
\pgfpathlineto{\pgfqpoint{4.341950in}{1.556926in}}%
\pgfpathlineto{\pgfqpoint{4.342934in}{1.563715in}}%
\pgfpathlineto{\pgfqpoint{4.346868in}{1.605748in}}%
\pgfpathlineto{\pgfqpoint{4.348343in}{1.607072in}}%
\pgfpathlineto{\pgfqpoint{4.349818in}{1.605188in}}%
\pgfpathlineto{\pgfqpoint{4.351785in}{1.597618in}}%
\pgfpathlineto{\pgfqpoint{4.355227in}{1.570987in}}%
\pgfpathlineto{\pgfqpoint{4.364079in}{1.488037in}}%
\pgfpathlineto{\pgfqpoint{4.364570in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{4.365554in}{1.491159in}}%
\pgfpathlineto{\pgfqpoint{4.367521in}{1.509897in}}%
\pgfpathlineto{\pgfqpoint{4.370471in}{1.567226in}}%
\pgfpathlineto{\pgfqpoint{4.375389in}{1.716681in}}%
\pgfpathlineto{\pgfqpoint{4.383257in}{1.962949in}}%
\pgfpathlineto{\pgfqpoint{4.384240in}{1.965855in}}%
\pgfpathlineto{\pgfqpoint{4.385224in}{1.962350in}}%
\pgfpathlineto{\pgfqpoint{4.391125in}{1.929108in}}%
\pgfpathlineto{\pgfqpoint{4.400959in}{1.913991in}}%
\pgfpathlineto{\pgfqpoint{4.402435in}{1.916324in}}%
\pgfpathlineto{\pgfqpoint{4.405385in}{1.927489in}}%
\pgfpathlineto{\pgfqpoint{4.410794in}{1.958197in}}%
\pgfpathlineto{\pgfqpoint{4.416695in}{1.991397in}}%
\pgfpathlineto{\pgfqpoint{4.419646in}{1.996405in}}%
\pgfpathlineto{\pgfqpoint{4.421613in}{1.995404in}}%
\pgfpathlineto{\pgfqpoint{4.425055in}{1.993360in}}%
\pgfpathlineto{\pgfqpoint{4.426530in}{1.995345in}}%
\pgfpathlineto{\pgfqpoint{4.429481in}{2.005488in}}%
\pgfpathlineto{\pgfqpoint{4.434398in}{2.021079in}}%
\pgfpathlineto{\pgfqpoint{4.438332in}{2.027775in}}%
\pgfpathlineto{\pgfqpoint{4.441774in}{2.029301in}}%
\pgfpathlineto{\pgfqpoint{4.446200in}{2.030929in}}%
\pgfpathlineto{\pgfqpoint{4.449150in}{2.036093in}}%
\pgfpathlineto{\pgfqpoint{4.451609in}{2.038809in}}%
\pgfpathlineto{\pgfqpoint{4.453084in}{2.037281in}}%
\pgfpathlineto{\pgfqpoint{4.456035in}{2.028705in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{2.006176in}}%
\pgfpathlineto{\pgfqpoint{4.465378in}{1.973622in}}%
\pgfpathlineto{\pgfqpoint{4.469312in}{1.947093in}}%
\pgfpathlineto{\pgfqpoint{4.470787in}{1.946980in}}%
\pgfpathlineto{\pgfqpoint{4.473737in}{1.948384in}}%
\pgfpathlineto{\pgfqpoint{4.475704in}{1.945210in}}%
\pgfpathlineto{\pgfqpoint{4.479147in}{1.940554in}}%
\pgfpathlineto{\pgfqpoint{4.481605in}{1.938290in}}%
\pgfpathlineto{\pgfqpoint{4.485539in}{1.932200in}}%
\pgfpathlineto{\pgfqpoint{4.487506in}{1.932922in}}%
\pgfpathlineto{\pgfqpoint{4.489965in}{1.934124in}}%
\pgfpathlineto{\pgfqpoint{4.491440in}{1.931905in}}%
\pgfpathlineto{\pgfqpoint{4.492915in}{1.928185in}}%
\pgfpathlineto{\pgfqpoint{4.493407in}{1.930053in}}%
\pgfpathlineto{\pgfqpoint{4.496358in}{1.913289in}}%
\pgfpathlineto{\pgfqpoint{4.497341in}{1.913566in}}%
\pgfpathlineto{\pgfqpoint{4.499308in}{1.917487in}}%
\pgfpathlineto{\pgfqpoint{4.499800in}{1.917143in}}%
\pgfpathlineto{\pgfqpoint{4.503242in}{1.907417in}}%
\pgfpathlineto{\pgfqpoint{4.504226in}{1.894449in}}%
\pgfpathlineto{\pgfqpoint{4.512093in}{1.706322in}}%
\pgfpathlineto{\pgfqpoint{4.515536in}{1.686832in}}%
\pgfpathlineto{\pgfqpoint{4.519961in}{1.669096in}}%
\pgfpathlineto{\pgfqpoint{4.522912in}{1.645752in}}%
\pgfpathlineto{\pgfqpoint{4.541598in}{1.461032in}}%
\pgfpathlineto{\pgfqpoint{4.543073in}{1.458940in}}%
\pgfpathlineto{\pgfqpoint{4.544549in}{1.460539in}}%
\pgfpathlineto{\pgfqpoint{4.549466in}{1.467421in}}%
\pgfpathlineto{\pgfqpoint{4.551433in}{1.463811in}}%
\pgfpathlineto{\pgfqpoint{4.555367in}{1.449379in}}%
\pgfpathlineto{\pgfqpoint{4.558317in}{1.427095in}}%
\pgfpathlineto{\pgfqpoint{4.566677in}{1.337804in}}%
\pgfpathlineto{\pgfqpoint{4.577004in}{1.191175in}}%
\pgfpathlineto{\pgfqpoint{4.582905in}{1.160989in}}%
\pgfpathlineto{\pgfqpoint{4.587822in}{1.133249in}}%
\pgfpathlineto{\pgfqpoint{4.598149in}{1.048530in}}%
\pgfpathlineto{\pgfqpoint{4.604049in}{1.005883in}}%
\pgfpathlineto{\pgfqpoint{4.607492in}{0.994313in}}%
\pgfpathlineto{\pgfqpoint{4.609459in}{0.993046in}}%
\pgfpathlineto{\pgfqpoint{4.610934in}{0.996061in}}%
\pgfpathlineto{\pgfqpoint{4.613393in}{1.010462in}}%
\pgfpathlineto{\pgfqpoint{4.619294in}{1.047294in}}%
\pgfpathlineto{\pgfqpoint{4.626178in}{1.078111in}}%
\pgfpathlineto{\pgfqpoint{4.628637in}{1.078999in}}%
\pgfpathlineto{\pgfqpoint{4.635521in}{1.078205in}}%
\pgfpathlineto{\pgfqpoint{4.638471in}{1.072715in}}%
\pgfpathlineto{\pgfqpoint{4.644864in}{1.059847in}}%
\pgfpathlineto{\pgfqpoint{4.646339in}{1.061399in}}%
\pgfpathlineto{\pgfqpoint{4.648798in}{1.069591in}}%
\pgfpathlineto{\pgfqpoint{4.657158in}{1.104871in}}%
\pgfpathlineto{\pgfqpoint{4.660600in}{1.104021in}}%
\pgfpathlineto{\pgfqpoint{4.663550in}{1.100707in}}%
\pgfpathlineto{\pgfqpoint{4.667484in}{1.092813in}}%
\pgfpathlineto{\pgfqpoint{4.671418in}{1.073320in}}%
\pgfpathlineto{\pgfqpoint{4.675352in}{1.058441in}}%
\pgfpathlineto{\pgfqpoint{4.678303in}{1.054927in}}%
\pgfpathlineto{\pgfqpoint{4.681253in}{1.055130in}}%
\pgfpathlineto{\pgfqpoint{4.687646in}{1.056650in}}%
\pgfpathlineto{\pgfqpoint{4.690596in}{1.055239in}}%
\pgfpathlineto{\pgfqpoint{4.690596in}{1.055239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818118in}{0.838210in}}%
\pgfpathlineto{\pgfqpoint{0.818118in}{2.762607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875000in}{0.838210in}}%
\pgfpathlineto{\pgfqpoint{4.875000in}{2.762607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818118in}{0.838210in}}%
\pgfpathlineto{\pgfqpoint{4.875000in}{0.838210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818118in}{2.762607in}}%
\pgfpathlineto{\pgfqpoint{4.875000in}{2.762607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366386in}{2.518785in}}%
\pgfpathlineto{\pgfqpoint{4.797222in}{2.518785in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.819444in}{2.518785in}}{\pgfqpoint{4.819444in}{2.541007in}}%
\pgfpathlineto{\pgfqpoint{4.819444in}{2.684829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.819444in}{2.707051in}}{\pgfqpoint{4.797222in}{2.707051in}}%
\pgfpathlineto{\pgfqpoint{1.366386in}{2.707051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.344163in}{2.707051in}}{\pgfqpoint{1.344163in}{2.684829in}}%
\pgfpathlineto{\pgfqpoint{1.344163in}{2.541007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.344163in}{2.518785in}}{\pgfqpoint{1.366386in}{2.518785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.388608in}{2.623718in}}%
\pgfpathlineto{\pgfqpoint{1.610830in}{2.623718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.699719in,y=2.584829in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont gold standard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.630854in}{2.623718in}}%
\pgfpathlineto{\pgfqpoint{2.853076in}{2.623718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.941965in,y=2.584829in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.571379in}{2.623718in}}%
\pgfpathlineto{\pgfqpoint{3.793601in}{2.623718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.882490in,y=2.584829in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont proposed method}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728118in}{0.838210in}}%
\pgfpathlineto{\pgfqpoint{9.785000in}{0.838210in}}%
\pgfpathlineto{\pgfqpoint{9.785000in}{2.762607in}}%
\pgfpathlineto{\pgfqpoint{5.728118in}{2.762607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.912522in}{0.838210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.912522in,y=0.740988in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.527201in}{0.838210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.527201in,y=0.740988in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.141880in}{0.838210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.141880in,y=0.740988in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.756559in}{0.838210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.756559in,y=0.740988in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.371238in}{0.838210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.371238in,y=0.740988in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.985917in}{0.838210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.985917in,y=0.740988in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.600596in}{0.838210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.600596in,y=0.740988in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.447925in,y=0.413276in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont time (s) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.647789in,y=0.221657in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont  (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.728118in}{0.838210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.292742in,y=0.780816in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.728118in}{1.223089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.422372in,y=1.165696in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.728118in}{1.607969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.422372in,y=1.550575in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.728118in}{1.992848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.422372in,y=1.935455in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.728118in}{2.377727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.422372in,y=2.320334in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.728118in}{2.762607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.422372in,y=2.705213in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.237186in,y=1.800408in,,bottom,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont valence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.728118in}{0.838210in}}{\pgfqpoint{4.056882in}{1.924397in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.912522in}{1.410760in}}%
\pgfpathlineto{\pgfqpoint{5.915472in}{1.475441in}}%
\pgfpathlineto{\pgfqpoint{5.916456in}{1.476509in}}%
\pgfpathlineto{\pgfqpoint{5.917439in}{1.486131in}}%
\pgfpathlineto{\pgfqpoint{5.920390in}{1.562963in}}%
\pgfpathlineto{\pgfqpoint{5.923340in}{1.623926in}}%
\pgfpathlineto{\pgfqpoint{5.924815in}{1.638944in}}%
\pgfpathlineto{\pgfqpoint{5.925307in}{1.639092in}}%
\pgfpathlineto{\pgfqpoint{5.927766in}{1.649039in}}%
\pgfpathlineto{\pgfqpoint{5.929733in}{1.648798in}}%
\pgfpathlineto{\pgfqpoint{5.930225in}{1.655130in}}%
\pgfpathlineto{\pgfqpoint{5.931208in}{1.654939in}}%
\pgfpathlineto{\pgfqpoint{5.931700in}{1.653498in}}%
\pgfpathlineto{\pgfqpoint{5.932683in}{1.653877in}}%
\pgfpathlineto{\pgfqpoint{5.934158in}{1.654905in}}%
\pgfpathlineto{\pgfqpoint{5.940059in}{1.762603in}}%
\pgfpathlineto{\pgfqpoint{5.943010in}{1.871011in}}%
\pgfpathlineto{\pgfqpoint{5.947436in}{2.011220in}}%
\pgfpathlineto{\pgfqpoint{5.949403in}{2.086000in}}%
\pgfpathlineto{\pgfqpoint{5.950386in}{2.105952in}}%
\pgfpathlineto{\pgfqpoint{5.950878in}{2.105048in}}%
\pgfpathlineto{\pgfqpoint{5.953828in}{2.119735in}}%
\pgfpathlineto{\pgfqpoint{5.955795in}{2.120339in}}%
\pgfpathlineto{\pgfqpoint{5.956779in}{2.145647in}}%
\pgfpathlineto{\pgfqpoint{5.958746in}{2.178914in}}%
\pgfpathlineto{\pgfqpoint{5.960713in}{2.196020in}}%
\pgfpathlineto{\pgfqpoint{5.961204in}{2.195262in}}%
\pgfpathlineto{\pgfqpoint{5.961696in}{2.195954in}}%
\pgfpathlineto{\pgfqpoint{5.963663in}{2.204335in}}%
\pgfpathlineto{\pgfqpoint{5.964155in}{2.206949in}}%
\pgfpathlineto{\pgfqpoint{5.964647in}{2.222948in}}%
\pgfpathlineto{\pgfqpoint{5.965630in}{2.222452in}}%
\pgfpathlineto{\pgfqpoint{5.966614in}{2.223818in}}%
\pgfpathlineto{\pgfqpoint{5.968089in}{2.227024in}}%
\pgfpathlineto{\pgfqpoint{5.968581in}{2.227024in}}%
\pgfpathlineto{\pgfqpoint{5.971531in}{2.249476in}}%
\pgfpathlineto{\pgfqpoint{5.972023in}{2.250546in}}%
\pgfpathlineto{\pgfqpoint{5.973498in}{2.262298in}}%
\pgfpathlineto{\pgfqpoint{5.973990in}{2.261834in}}%
\pgfpathlineto{\pgfqpoint{5.975465in}{2.255661in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.248512in}}%
\pgfpathlineto{\pgfqpoint{5.978415in}{2.247873in}}%
\pgfpathlineto{\pgfqpoint{5.979891in}{2.239513in}}%
\pgfpathlineto{\pgfqpoint{5.980382in}{2.241799in}}%
\pgfpathlineto{\pgfqpoint{5.980874in}{2.242425in}}%
\pgfpathlineto{\pgfqpoint{5.982841in}{2.236646in}}%
\pgfpathlineto{\pgfqpoint{5.984316in}{2.231835in}}%
\pgfpathlineto{\pgfqpoint{5.987758in}{2.200731in}}%
\pgfpathlineto{\pgfqpoint{5.988742in}{2.204075in}}%
\pgfpathlineto{\pgfqpoint{5.990709in}{2.252726in}}%
\pgfpathlineto{\pgfqpoint{5.992676in}{2.276833in}}%
\pgfpathlineto{\pgfqpoint{5.993168in}{2.276700in}}%
\pgfpathlineto{\pgfqpoint{5.994151in}{2.279525in}}%
\pgfpathlineto{\pgfqpoint{5.995135in}{2.279013in}}%
\pgfpathlineto{\pgfqpoint{5.998577in}{2.278076in}}%
\pgfpathlineto{\pgfqpoint{6.001527in}{2.278226in}}%
\pgfpathlineto{\pgfqpoint{6.003003in}{2.281881in}}%
\pgfpathlineto{\pgfqpoint{6.003494in}{2.282922in}}%
\pgfpathlineto{\pgfqpoint{6.013329in}{2.185657in}}%
\pgfpathlineto{\pgfqpoint{6.015296in}{2.178523in}}%
\pgfpathlineto{\pgfqpoint{6.028081in}{2.079706in}}%
\pgfpathlineto{\pgfqpoint{6.030048in}{2.076832in}}%
\pgfpathlineto{\pgfqpoint{6.032999in}{2.051956in}}%
\pgfpathlineto{\pgfqpoint{6.037916in}{2.015204in}}%
\pgfpathlineto{\pgfqpoint{6.038408in}{2.014574in}}%
\pgfpathlineto{\pgfqpoint{6.040375in}{1.993571in}}%
\pgfpathlineto{\pgfqpoint{6.040867in}{2.002691in}}%
\pgfpathlineto{\pgfqpoint{6.042342in}{2.019503in}}%
\pgfpathlineto{\pgfqpoint{6.045292in}{2.020886in}}%
\pgfpathlineto{\pgfqpoint{6.046768in}{2.017750in}}%
\pgfpathlineto{\pgfqpoint{6.047751in}{2.016645in}}%
\pgfpathlineto{\pgfqpoint{6.048243in}{2.019489in}}%
\pgfpathlineto{\pgfqpoint{6.048735in}{2.015875in}}%
\pgfpathlineto{\pgfqpoint{6.051193in}{2.003798in}}%
\pgfpathlineto{\pgfqpoint{6.051685in}{2.003532in}}%
\pgfpathlineto{\pgfqpoint{6.053652in}{1.980863in}}%
\pgfpathlineto{\pgfqpoint{6.055619in}{1.966636in}}%
\pgfpathlineto{\pgfqpoint{6.056111in}{1.969468in}}%
\pgfpathlineto{\pgfqpoint{6.056603in}{1.969072in}}%
\pgfpathlineto{\pgfqpoint{6.059061in}{1.943978in}}%
\pgfpathlineto{\pgfqpoint{6.061520in}{1.908869in}}%
\pgfpathlineto{\pgfqpoint{6.071847in}{1.815036in}}%
\pgfpathlineto{\pgfqpoint{6.074305in}{1.799148in}}%
\pgfpathlineto{\pgfqpoint{6.077256in}{1.778072in}}%
\pgfpathlineto{\pgfqpoint{6.079223in}{1.767457in}}%
\pgfpathlineto{\pgfqpoint{6.079714in}{1.767178in}}%
\pgfpathlineto{\pgfqpoint{6.083648in}{1.750189in}}%
\pgfpathlineto{\pgfqpoint{6.084140in}{1.751246in}}%
\pgfpathlineto{\pgfqpoint{6.084632in}{1.750857in}}%
\pgfpathlineto{\pgfqpoint{6.086107in}{1.746737in}}%
\pgfpathlineto{\pgfqpoint{6.087091in}{1.750963in}}%
\pgfpathlineto{\pgfqpoint{6.087582in}{1.750255in}}%
\pgfpathlineto{\pgfqpoint{6.089549in}{1.745925in}}%
\pgfpathlineto{\pgfqpoint{6.092008in}{1.736299in}}%
\pgfpathlineto{\pgfqpoint{6.093975in}{1.733079in}}%
\pgfpathlineto{\pgfqpoint{6.094467in}{1.734679in}}%
\pgfpathlineto{\pgfqpoint{6.094959in}{1.733070in}}%
\pgfpathlineto{\pgfqpoint{6.100859in}{1.688299in}}%
\pgfpathlineto{\pgfqpoint{6.109711in}{1.586121in}}%
\pgfpathlineto{\pgfqpoint{6.110203in}{1.591730in}}%
\pgfpathlineto{\pgfqpoint{6.111186in}{1.595845in}}%
\pgfpathlineto{\pgfqpoint{6.113645in}{1.581729in}}%
\pgfpathlineto{\pgfqpoint{6.117087in}{1.579128in}}%
\pgfpathlineto{\pgfqpoint{6.118562in}{1.572829in}}%
\pgfpathlineto{\pgfqpoint{6.121021in}{1.555259in}}%
\pgfpathlineto{\pgfqpoint{6.121513in}{1.552636in}}%
\pgfpathlineto{\pgfqpoint{6.122004in}{1.554759in}}%
\pgfpathlineto{\pgfqpoint{6.122496in}{1.553733in}}%
\pgfpathlineto{\pgfqpoint{6.122988in}{1.555981in}}%
\pgfpathlineto{\pgfqpoint{6.123480in}{1.555625in}}%
\pgfpathlineto{\pgfqpoint{6.125447in}{1.542379in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{1.544540in}}%
\pgfpathlineto{\pgfqpoint{6.126430in}{1.544313in}}%
\pgfpathlineto{\pgfqpoint{6.126922in}{1.545703in}}%
\pgfpathlineto{\pgfqpoint{6.127414in}{1.543896in}}%
\pgfpathlineto{\pgfqpoint{6.127905in}{1.543698in}}%
\pgfpathlineto{\pgfqpoint{6.129872in}{1.539685in}}%
\pgfpathlineto{\pgfqpoint{6.130364in}{1.539464in}}%
\pgfpathlineto{\pgfqpoint{6.131348in}{1.526330in}}%
\pgfpathlineto{\pgfqpoint{6.134790in}{1.478114in}}%
\pgfpathlineto{\pgfqpoint{6.135281in}{1.479719in}}%
\pgfpathlineto{\pgfqpoint{6.137248in}{1.505941in}}%
\pgfpathlineto{\pgfqpoint{6.137740in}{1.504886in}}%
\pgfpathlineto{\pgfqpoint{6.139215in}{1.513552in}}%
\pgfpathlineto{\pgfqpoint{6.140199in}{1.529617in}}%
\pgfpathlineto{\pgfqpoint{6.140691in}{1.528056in}}%
\pgfpathlineto{\pgfqpoint{6.141182in}{1.528106in}}%
\pgfpathlineto{\pgfqpoint{6.146100in}{1.567820in}}%
\pgfpathlineto{\pgfqpoint{6.146592in}{1.568053in}}%
\pgfpathlineto{\pgfqpoint{6.152492in}{1.604687in}}%
\pgfpathlineto{\pgfqpoint{6.153968in}{1.604127in}}%
\pgfpathlineto{\pgfqpoint{6.156426in}{1.590662in}}%
\pgfpathlineto{\pgfqpoint{6.156918in}{1.592835in}}%
\pgfpathlineto{\pgfqpoint{6.157902in}{1.592598in}}%
\pgfpathlineto{\pgfqpoint{6.159377in}{1.593097in}}%
\pgfpathlineto{\pgfqpoint{6.160852in}{1.597519in}}%
\pgfpathlineto{\pgfqpoint{6.161344in}{1.597294in}}%
\pgfpathlineto{\pgfqpoint{6.170195in}{1.540064in}}%
\pgfpathlineto{\pgfqpoint{6.171179in}{1.537659in}}%
\pgfpathlineto{\pgfqpoint{6.173146in}{1.525774in}}%
\pgfpathlineto{\pgfqpoint{6.176096in}{1.521122in}}%
\pgfpathlineto{\pgfqpoint{6.178063in}{1.518807in}}%
\pgfpathlineto{\pgfqpoint{6.180030in}{1.519000in}}%
\pgfpathlineto{\pgfqpoint{6.182981in}{1.521690in}}%
\pgfpathlineto{\pgfqpoint{6.191832in}{1.521858in}}%
\pgfpathlineto{\pgfqpoint{6.193799in}{1.515576in}}%
\pgfpathlineto{\pgfqpoint{6.194291in}{1.515596in}}%
\pgfpathlineto{\pgfqpoint{6.195766in}{1.512393in}}%
\pgfpathlineto{\pgfqpoint{6.196749in}{1.509653in}}%
\pgfpathlineto{\pgfqpoint{6.197241in}{1.509886in}}%
\pgfpathlineto{\pgfqpoint{6.197733in}{1.510117in}}%
\pgfpathlineto{\pgfqpoint{6.199700in}{1.517978in}}%
\pgfpathlineto{\pgfqpoint{6.200683in}{1.518130in}}%
\pgfpathlineto{\pgfqpoint{6.202159in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{6.206093in}{1.521532in}}%
\pgfpathlineto{\pgfqpoint{6.208059in}{1.531043in}}%
\pgfpathlineto{\pgfqpoint{6.209535in}{1.537488in}}%
\pgfpathlineto{\pgfqpoint{6.210026in}{1.536346in}}%
\pgfpathlineto{\pgfqpoint{6.210518in}{1.534663in}}%
\pgfpathlineto{\pgfqpoint{6.211010in}{1.536177in}}%
\pgfpathlineto{\pgfqpoint{6.211502in}{1.536079in}}%
\pgfpathlineto{\pgfqpoint{6.211993in}{1.534370in}}%
\pgfpathlineto{\pgfqpoint{6.212485in}{1.535856in}}%
\pgfpathlineto{\pgfqpoint{6.216419in}{1.533704in}}%
\pgfpathlineto{\pgfqpoint{6.222320in}{1.501157in}}%
\pgfpathlineto{\pgfqpoint{6.226254in}{1.487186in}}%
\pgfpathlineto{\pgfqpoint{6.227237in}{1.487403in}}%
\pgfpathlineto{\pgfqpoint{6.229204in}{1.480408in}}%
\pgfpathlineto{\pgfqpoint{6.230188in}{1.480672in}}%
\pgfpathlineto{\pgfqpoint{6.231663in}{1.487611in}}%
\pgfpathlineto{\pgfqpoint{6.232155in}{1.488350in}}%
\pgfpathlineto{\pgfqpoint{6.232647in}{1.486458in}}%
\pgfpathlineto{\pgfqpoint{6.236089in}{1.510673in}}%
\pgfpathlineto{\pgfqpoint{6.237072in}{1.514568in}}%
\pgfpathlineto{\pgfqpoint{6.238056in}{1.529698in}}%
\pgfpathlineto{\pgfqpoint{6.241990in}{1.583567in}}%
\pgfpathlineto{\pgfqpoint{6.242482in}{1.580794in}}%
\pgfpathlineto{\pgfqpoint{6.243957in}{1.575404in}}%
\pgfpathlineto{\pgfqpoint{6.244448in}{1.575288in}}%
\pgfpathlineto{\pgfqpoint{6.245924in}{1.579890in}}%
\pgfpathlineto{\pgfqpoint{6.246415in}{1.577330in}}%
\pgfpathlineto{\pgfqpoint{6.246907in}{1.578883in}}%
\pgfpathlineto{\pgfqpoint{6.250349in}{1.591099in}}%
\pgfpathlineto{\pgfqpoint{6.250841in}{1.591111in}}%
\pgfpathlineto{\pgfqpoint{6.251825in}{1.594328in}}%
\pgfpathlineto{\pgfqpoint{6.253300in}{1.591161in}}%
\pgfpathlineto{\pgfqpoint{6.254775in}{1.591438in}}%
\pgfpathlineto{\pgfqpoint{6.256250in}{1.585628in}}%
\pgfpathlineto{\pgfqpoint{6.256742in}{1.585917in}}%
\pgfpathlineto{\pgfqpoint{6.257234in}{1.586254in}}%
\pgfpathlineto{\pgfqpoint{6.257726in}{1.583434in}}%
\pgfpathlineto{\pgfqpoint{6.258217in}{1.583877in}}%
\pgfpathlineto{\pgfqpoint{6.258709in}{1.584375in}}%
\pgfpathlineto{\pgfqpoint{6.260676in}{1.596008in}}%
\pgfpathlineto{\pgfqpoint{6.265102in}{1.631610in}}%
\pgfpathlineto{\pgfqpoint{6.266085in}{1.628477in}}%
\pgfpathlineto{\pgfqpoint{6.268052in}{1.616249in}}%
\pgfpathlineto{\pgfqpoint{6.270511in}{1.614017in}}%
\pgfpathlineto{\pgfqpoint{6.271986in}{1.594353in}}%
\pgfpathlineto{\pgfqpoint{6.273953in}{1.579322in}}%
\pgfpathlineto{\pgfqpoint{6.274445in}{1.579191in}}%
\pgfpathlineto{\pgfqpoint{6.278871in}{1.567187in}}%
\pgfpathlineto{\pgfqpoint{6.282804in}{1.568282in}}%
\pgfpathlineto{\pgfqpoint{6.284771in}{1.574309in}}%
\pgfpathlineto{\pgfqpoint{6.285263in}{1.574163in}}%
\pgfpathlineto{\pgfqpoint{6.287230in}{1.585534in}}%
\pgfpathlineto{\pgfqpoint{6.287722in}{1.583808in}}%
\pgfpathlineto{\pgfqpoint{6.289689in}{1.587174in}}%
\pgfpathlineto{\pgfqpoint{6.290181in}{1.587354in}}%
\pgfpathlineto{\pgfqpoint{6.291656in}{1.585969in}}%
\pgfpathlineto{\pgfqpoint{6.293131in}{1.582822in}}%
\pgfpathlineto{\pgfqpoint{6.295590in}{1.579012in}}%
\pgfpathlineto{\pgfqpoint{6.299032in}{1.576911in}}%
\pgfpathlineto{\pgfqpoint{6.302474in}{1.596580in}}%
\pgfpathlineto{\pgfqpoint{6.307883in}{1.602930in}}%
\pgfpathlineto{\pgfqpoint{6.309850in}{1.615693in}}%
\pgfpathlineto{\pgfqpoint{6.312801in}{1.612820in}}%
\pgfpathlineto{\pgfqpoint{6.314276in}{1.606423in}}%
\pgfpathlineto{\pgfqpoint{6.314768in}{1.607037in}}%
\pgfpathlineto{\pgfqpoint{6.318210in}{1.599699in}}%
\pgfpathlineto{\pgfqpoint{6.319193in}{1.599251in}}%
\pgfpathlineto{\pgfqpoint{6.320177in}{1.598093in}}%
\pgfpathlineto{\pgfqpoint{6.321160in}{1.601716in}}%
\pgfpathlineto{\pgfqpoint{6.323619in}{1.592764in}}%
\pgfpathlineto{\pgfqpoint{6.325094in}{1.592789in}}%
\pgfpathlineto{\pgfqpoint{6.327061in}{1.599309in}}%
\pgfpathlineto{\pgfqpoint{6.327553in}{1.599343in}}%
\pgfpathlineto{\pgfqpoint{6.329520in}{1.605913in}}%
\pgfpathlineto{\pgfqpoint{6.333946in}{1.606317in}}%
\pgfpathlineto{\pgfqpoint{6.335913in}{1.600090in}}%
\pgfpathlineto{\pgfqpoint{6.336404in}{1.600125in}}%
\pgfpathlineto{\pgfqpoint{6.338371in}{1.597017in}}%
\pgfpathlineto{\pgfqpoint{6.340830in}{1.597073in}}%
\pgfpathlineto{\pgfqpoint{6.342797in}{1.590668in}}%
\pgfpathlineto{\pgfqpoint{6.346731in}{1.578069in}}%
\pgfpathlineto{\pgfqpoint{6.351157in}{1.574784in}}%
\pgfpathlineto{\pgfqpoint{6.355091in}{1.573728in}}%
\pgfpathlineto{\pgfqpoint{6.359516in}{1.572943in}}%
\pgfpathlineto{\pgfqpoint{6.360500in}{1.573249in}}%
\pgfpathlineto{\pgfqpoint{6.362959in}{1.564562in}}%
\pgfpathlineto{\pgfqpoint{6.363942in}{1.565010in}}%
\pgfpathlineto{\pgfqpoint{6.364434in}{1.565253in}}%
\pgfpathlineto{\pgfqpoint{6.364926in}{1.573862in}}%
\pgfpathlineto{\pgfqpoint{6.365909in}{1.573662in}}%
\pgfpathlineto{\pgfqpoint{6.367876in}{1.578668in}}%
\pgfpathlineto{\pgfqpoint{6.368860in}{1.577453in}}%
\pgfpathlineto{\pgfqpoint{6.371318in}{1.572729in}}%
\pgfpathlineto{\pgfqpoint{6.371810in}{1.569523in}}%
\pgfpathlineto{\pgfqpoint{6.372302in}{1.572729in}}%
\pgfpathlineto{\pgfqpoint{6.372793in}{1.572729in}}%
\pgfpathlineto{\pgfqpoint{6.375744in}{1.562274in}}%
\pgfpathlineto{\pgfqpoint{6.376236in}{1.565085in}}%
\pgfpathlineto{\pgfqpoint{6.378203in}{1.574334in}}%
\pgfpathlineto{\pgfqpoint{6.381153in}{1.595181in}}%
\pgfpathlineto{\pgfqpoint{6.382628in}{1.591973in}}%
\pgfpathlineto{\pgfqpoint{6.384104in}{1.595181in}}%
\pgfpathlineto{\pgfqpoint{6.384595in}{1.595181in}}%
\pgfpathlineto{\pgfqpoint{6.386071in}{1.591973in}}%
\pgfpathlineto{\pgfqpoint{6.387054in}{1.590370in}}%
\pgfpathlineto{\pgfqpoint{6.390004in}{1.582351in}}%
\pgfpathlineto{\pgfqpoint{6.391971in}{1.589598in}}%
\pgfpathlineto{\pgfqpoint{6.392463in}{1.590641in}}%
\pgfpathlineto{\pgfqpoint{6.392955in}{1.590370in}}%
\pgfpathlineto{\pgfqpoint{6.394430in}{1.588767in}}%
\pgfpathlineto{\pgfqpoint{6.396397in}{1.588767in}}%
\pgfpathlineto{\pgfqpoint{6.397872in}{1.596195in}}%
\pgfpathlineto{\pgfqpoint{6.399839in}{1.595181in}}%
\pgfpathlineto{\pgfqpoint{6.401806in}{1.595181in}}%
\pgfpathlineto{\pgfqpoint{6.404265in}{1.585559in}}%
\pgfpathlineto{\pgfqpoint{6.404757in}{1.585559in}}%
\pgfpathlineto{\pgfqpoint{6.406724in}{1.579145in}}%
\pgfpathlineto{\pgfqpoint{6.407216in}{1.579382in}}%
\pgfpathlineto{\pgfqpoint{6.408691in}{1.581520in}}%
\pgfpathlineto{\pgfqpoint{6.411149in}{1.574334in}}%
\pgfpathlineto{\pgfqpoint{6.412625in}{1.572729in}}%
\pgfpathlineto{\pgfqpoint{6.413116in}{1.572729in}}%
\pgfpathlineto{\pgfqpoint{6.413608in}{1.569523in}}%
\pgfpathlineto{\pgfqpoint{6.414100in}{1.572729in}}%
\pgfpathlineto{\pgfqpoint{6.416067in}{1.571898in}}%
\pgfpathlineto{\pgfqpoint{6.417050in}{1.570023in}}%
\pgfpathlineto{\pgfqpoint{6.417542in}{1.570537in}}%
\pgfpathlineto{\pgfqpoint{6.419017in}{1.573832in}}%
\pgfpathlineto{\pgfqpoint{6.420493in}{1.575937in}}%
\pgfpathlineto{\pgfqpoint{6.421968in}{1.576768in}}%
\pgfpathlineto{\pgfqpoint{6.423443in}{1.579145in}}%
\pgfpathlineto{\pgfqpoint{6.423935in}{1.579145in}}%
\pgfpathlineto{\pgfqpoint{6.425410in}{1.582351in}}%
\pgfpathlineto{\pgfqpoint{6.427869in}{1.582351in}}%
\pgfpathlineto{\pgfqpoint{6.429344in}{1.585559in}}%
\pgfpathlineto{\pgfqpoint{6.433770in}{1.585559in}}%
\pgfpathlineto{\pgfqpoint{6.436228in}{1.595181in}}%
\pgfpathlineto{\pgfqpoint{6.438687in}{1.590872in}}%
\pgfpathlineto{\pgfqpoint{6.440654in}{1.597887in}}%
\pgfpathlineto{\pgfqpoint{6.442129in}{1.598389in}}%
\pgfpathlineto{\pgfqpoint{6.444096in}{1.593578in}}%
\pgfpathlineto{\pgfqpoint{6.445571in}{1.599992in}}%
\pgfpathlineto{\pgfqpoint{6.446555in}{1.598399in}}%
\pgfpathlineto{\pgfqpoint{6.448030in}{1.598393in}}%
\pgfpathlineto{\pgfqpoint{6.449505in}{1.599692in}}%
\pgfpathlineto{\pgfqpoint{6.451964in}{1.597800in}}%
\pgfpathlineto{\pgfqpoint{6.453439in}{1.582201in}}%
\pgfpathlineto{\pgfqpoint{6.454423in}{1.582501in}}%
\pgfpathlineto{\pgfqpoint{6.455406in}{1.581194in}}%
\pgfpathlineto{\pgfqpoint{6.458357in}{1.575544in}}%
\pgfpathlineto{\pgfqpoint{6.458849in}{1.575641in}}%
\pgfpathlineto{\pgfqpoint{6.460324in}{1.572650in}}%
\pgfpathlineto{\pgfqpoint{6.462782in}{1.572971in}}%
\pgfpathlineto{\pgfqpoint{6.463274in}{1.570368in}}%
\pgfpathlineto{\pgfqpoint{6.463766in}{1.571161in}}%
\pgfpathlineto{\pgfqpoint{6.466225in}{1.578804in}}%
\pgfpathlineto{\pgfqpoint{6.466716in}{1.577965in}}%
\pgfpathlineto{\pgfqpoint{6.468192in}{1.571361in}}%
\pgfpathlineto{\pgfqpoint{6.469175in}{1.575456in}}%
\pgfpathlineto{\pgfqpoint{6.469667in}{1.578264in}}%
\pgfpathlineto{\pgfqpoint{6.470159in}{1.575927in}}%
\pgfpathlineto{\pgfqpoint{6.471142in}{1.578362in}}%
\pgfpathlineto{\pgfqpoint{6.472617in}{1.593578in}}%
\pgfpathlineto{\pgfqpoint{6.473109in}{1.591973in}}%
\pgfpathlineto{\pgfqpoint{6.473601in}{1.593043in}}%
\pgfpathlineto{\pgfqpoint{6.476551in}{1.615495in}}%
\pgfpathlineto{\pgfqpoint{6.477043in}{1.617633in}}%
\pgfpathlineto{\pgfqpoint{6.477535in}{1.616028in}}%
\pgfpathlineto{\pgfqpoint{6.478027in}{1.614425in}}%
\pgfpathlineto{\pgfqpoint{6.479994in}{1.620839in}}%
\pgfpathlineto{\pgfqpoint{6.480977in}{1.627255in}}%
\pgfpathlineto{\pgfqpoint{6.482944in}{1.665768in}}%
\pgfpathlineto{\pgfqpoint{6.483436in}{1.665487in}}%
\pgfpathlineto{\pgfqpoint{6.483927in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{6.486386in}{1.669205in}}%
\pgfpathlineto{\pgfqpoint{6.488353in}{1.667048in}}%
\pgfpathlineto{\pgfqpoint{6.488845in}{1.667346in}}%
\pgfpathlineto{\pgfqpoint{6.489828in}{1.672878in}}%
\pgfpathlineto{\pgfqpoint{6.490320in}{1.671753in}}%
\pgfpathlineto{\pgfqpoint{6.490812in}{1.671325in}}%
\pgfpathlineto{\pgfqpoint{6.491304in}{1.677233in}}%
\pgfpathlineto{\pgfqpoint{6.492287in}{1.676999in}}%
\pgfpathlineto{\pgfqpoint{6.492779in}{1.677372in}}%
\pgfpathlineto{\pgfqpoint{6.494254in}{1.686590in}}%
\pgfpathlineto{\pgfqpoint{6.495238in}{1.682982in}}%
\pgfpathlineto{\pgfqpoint{6.495729in}{1.684987in}}%
\pgfpathlineto{\pgfqpoint{6.496713in}{1.684987in}}%
\pgfpathlineto{\pgfqpoint{6.499663in}{1.672157in}}%
\pgfpathlineto{\pgfqpoint{6.500647in}{1.672157in}}%
\pgfpathlineto{\pgfqpoint{6.502122in}{1.668864in}}%
\pgfpathlineto{\pgfqpoint{6.503105in}{1.668685in}}%
\pgfpathlineto{\pgfqpoint{6.504581in}{1.664946in}}%
\pgfpathlineto{\pgfqpoint{6.505072in}{1.664686in}}%
\pgfpathlineto{\pgfqpoint{6.508023in}{1.651310in}}%
\pgfpathlineto{\pgfqpoint{6.511957in}{1.616802in}}%
\pgfpathlineto{\pgfqpoint{6.514416in}{1.611217in}}%
\pgfpathlineto{\pgfqpoint{6.519333in}{1.611217in}}%
\pgfpathlineto{\pgfqpoint{6.521792in}{1.606808in}}%
\pgfpathlineto{\pgfqpoint{6.526217in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{6.529660in}{1.604541in}}%
\pgfpathlineto{\pgfqpoint{6.532118in}{1.611694in}}%
\pgfpathlineto{\pgfqpoint{6.533594in}{1.617931in}}%
\pgfpathlineto{\pgfqpoint{6.534085in}{1.617487in}}%
\pgfpathlineto{\pgfqpoint{6.534577in}{1.616930in}}%
\pgfpathlineto{\pgfqpoint{6.535069in}{1.619475in}}%
\pgfpathlineto{\pgfqpoint{6.535560in}{1.617785in}}%
\pgfpathlineto{\pgfqpoint{6.537527in}{1.611125in}}%
\pgfpathlineto{\pgfqpoint{6.538019in}{1.611086in}}%
\pgfpathlineto{\pgfqpoint{6.539494in}{1.601310in}}%
\pgfpathlineto{\pgfqpoint{6.540478in}{1.601183in}}%
\pgfpathlineto{\pgfqpoint{6.542445in}{1.594463in}}%
\pgfpathlineto{\pgfqpoint{6.547854in}{1.594261in}}%
\pgfpathlineto{\pgfqpoint{6.549821in}{1.604272in}}%
\pgfpathlineto{\pgfqpoint{6.552280in}{1.608579in}}%
\pgfpathlineto{\pgfqpoint{6.553755in}{1.602413in}}%
\pgfpathlineto{\pgfqpoint{6.555722in}{1.611396in}}%
\pgfpathlineto{\pgfqpoint{6.557197in}{1.610403in}}%
\pgfpathlineto{\pgfqpoint{6.558672in}{1.604807in}}%
\pgfpathlineto{\pgfqpoint{6.560148in}{1.598558in}}%
\pgfpathlineto{\pgfqpoint{6.562606in}{1.596780in}}%
\pgfpathlineto{\pgfqpoint{6.566540in}{1.584493in}}%
\pgfpathlineto{\pgfqpoint{6.567032in}{1.585138in}}%
\pgfpathlineto{\pgfqpoint{6.568016in}{1.587647in}}%
\pgfpathlineto{\pgfqpoint{6.569491in}{1.618907in}}%
\pgfpathlineto{\pgfqpoint{6.570474in}{1.614059in}}%
\pgfpathlineto{\pgfqpoint{6.570966in}{1.611513in}}%
\pgfpathlineto{\pgfqpoint{6.571458in}{1.613180in}}%
\pgfpathlineto{\pgfqpoint{6.572441in}{1.614758in}}%
\pgfpathlineto{\pgfqpoint{6.572933in}{1.619505in}}%
\pgfpathlineto{\pgfqpoint{6.573425in}{1.619423in}}%
\pgfpathlineto{\pgfqpoint{6.577359in}{1.603439in}}%
\pgfpathlineto{\pgfqpoint{6.578342in}{1.605207in}}%
\pgfpathlineto{\pgfqpoint{6.579326in}{1.605092in}}%
\pgfpathlineto{\pgfqpoint{6.579817in}{1.602011in}}%
\pgfpathlineto{\pgfqpoint{6.580801in}{1.602455in}}%
\pgfpathlineto{\pgfqpoint{6.582276in}{1.602736in}}%
\pgfpathlineto{\pgfqpoint{6.582768in}{1.597796in}}%
\pgfpathlineto{\pgfqpoint{6.586210in}{1.490700in}}%
\pgfpathlineto{\pgfqpoint{6.587685in}{1.486637in}}%
\pgfpathlineto{\pgfqpoint{6.588177in}{1.486299in}}%
\pgfpathlineto{\pgfqpoint{6.590144in}{1.476140in}}%
\pgfpathlineto{\pgfqpoint{6.593094in}{1.464155in}}%
\pgfpathlineto{\pgfqpoint{6.594078in}{1.464422in}}%
\pgfpathlineto{\pgfqpoint{6.595553in}{1.470103in}}%
\pgfpathlineto{\pgfqpoint{6.597520in}{1.470461in}}%
\pgfpathlineto{\pgfqpoint{6.598504in}{1.465280in}}%
\pgfpathlineto{\pgfqpoint{6.598995in}{1.466803in}}%
\pgfpathlineto{\pgfqpoint{6.601946in}{1.473757in}}%
\pgfpathlineto{\pgfqpoint{6.602438in}{1.473830in}}%
\pgfpathlineto{\pgfqpoint{6.604405in}{1.477287in}}%
\pgfpathlineto{\pgfqpoint{6.608830in}{1.477052in}}%
\pgfpathlineto{\pgfqpoint{6.611289in}{1.454361in}}%
\pgfpathlineto{\pgfqpoint{6.614731in}{1.415610in}}%
\pgfpathlineto{\pgfqpoint{6.621616in}{1.363555in}}%
\pgfpathlineto{\pgfqpoint{6.622599in}{1.362927in}}%
\pgfpathlineto{\pgfqpoint{6.625058in}{1.348290in}}%
\pgfpathlineto{\pgfqpoint{6.626041in}{1.348533in}}%
\pgfpathlineto{\pgfqpoint{6.626533in}{1.345444in}}%
\pgfpathlineto{\pgfqpoint{6.627516in}{1.345666in}}%
\pgfpathlineto{\pgfqpoint{6.630467in}{1.345637in}}%
\pgfpathlineto{\pgfqpoint{6.632926in}{1.342858in}}%
\pgfpathlineto{\pgfqpoint{6.634893in}{1.342325in}}%
\pgfpathlineto{\pgfqpoint{6.637843in}{1.334435in}}%
\pgfpathlineto{\pgfqpoint{6.638335in}{1.334760in}}%
\pgfpathlineto{\pgfqpoint{6.641777in}{1.336935in}}%
\pgfpathlineto{\pgfqpoint{6.642269in}{1.340039in}}%
\pgfpathlineto{\pgfqpoint{6.643252in}{1.339825in}}%
\pgfpathlineto{\pgfqpoint{6.645711in}{1.339292in}}%
\pgfpathlineto{\pgfqpoint{6.646694in}{1.345502in}}%
\pgfpathlineto{\pgfqpoint{6.647186in}{1.344005in}}%
\pgfpathlineto{\pgfqpoint{6.648170in}{1.344680in}}%
\pgfpathlineto{\pgfqpoint{6.650628in}{1.364053in}}%
\pgfpathlineto{\pgfqpoint{6.652595in}{1.381633in}}%
\pgfpathlineto{\pgfqpoint{6.653087in}{1.382044in}}%
\pgfpathlineto{\pgfqpoint{6.657513in}{1.357021in}}%
\pgfpathlineto{\pgfqpoint{6.659480in}{1.345650in}}%
\pgfpathlineto{\pgfqpoint{6.659972in}{1.346201in}}%
\pgfpathlineto{\pgfqpoint{6.661447in}{1.350296in}}%
\pgfpathlineto{\pgfqpoint{6.664889in}{1.343487in}}%
\pgfpathlineto{\pgfqpoint{6.666364in}{1.296986in}}%
\pgfpathlineto{\pgfqpoint{6.667348in}{1.300675in}}%
\pgfpathlineto{\pgfqpoint{6.668823in}{1.306148in}}%
\pgfpathlineto{\pgfqpoint{6.669315in}{1.304934in}}%
\pgfpathlineto{\pgfqpoint{6.670298in}{1.302371in}}%
\pgfpathlineto{\pgfqpoint{6.670790in}{1.302727in}}%
\pgfpathlineto{\pgfqpoint{6.671282in}{1.303171in}}%
\pgfpathlineto{\pgfqpoint{6.671773in}{1.300548in}}%
\pgfpathlineto{\pgfqpoint{6.672265in}{1.303017in}}%
\pgfpathlineto{\pgfqpoint{6.674232in}{1.315437in}}%
\pgfpathlineto{\pgfqpoint{6.682592in}{1.388691in}}%
\pgfpathlineto{\pgfqpoint{6.685050in}{1.409602in}}%
\pgfpathlineto{\pgfqpoint{6.685542in}{1.409633in}}%
\pgfpathlineto{\pgfqpoint{6.687509in}{1.412931in}}%
\pgfpathlineto{\pgfqpoint{6.688493in}{1.411840in}}%
\pgfpathlineto{\pgfqpoint{6.689476in}{1.406223in}}%
\pgfpathlineto{\pgfqpoint{6.689968in}{1.407206in}}%
\pgfpathlineto{\pgfqpoint{6.690460in}{1.406754in}}%
\pgfpathlineto{\pgfqpoint{6.690951in}{1.403374in}}%
\pgfpathlineto{\pgfqpoint{6.691443in}{1.406586in}}%
\pgfpathlineto{\pgfqpoint{6.691935in}{1.406590in}}%
\pgfpathlineto{\pgfqpoint{6.693410in}{1.410075in}}%
\pgfpathlineto{\pgfqpoint{6.695377in}{1.414451in}}%
\pgfpathlineto{\pgfqpoint{6.697836in}{1.418939in}}%
\pgfpathlineto{\pgfqpoint{6.706195in}{1.416764in}}%
\pgfpathlineto{\pgfqpoint{6.706687in}{1.416239in}}%
\pgfpathlineto{\pgfqpoint{6.707179in}{1.419645in}}%
\pgfpathlineto{\pgfqpoint{6.708162in}{1.418993in}}%
\pgfpathlineto{\pgfqpoint{6.708654in}{1.418929in}}%
\pgfpathlineto{\pgfqpoint{6.710129in}{1.422010in}}%
\pgfpathlineto{\pgfqpoint{6.710621in}{1.421991in}}%
\pgfpathlineto{\pgfqpoint{6.714063in}{1.429997in}}%
\pgfpathlineto{\pgfqpoint{6.715539in}{1.429258in}}%
\pgfpathlineto{\pgfqpoint{6.716522in}{1.427826in}}%
\pgfpathlineto{\pgfqpoint{6.717014in}{1.428730in}}%
\pgfpathlineto{\pgfqpoint{6.718489in}{1.429438in}}%
\pgfpathlineto{\pgfqpoint{6.719472in}{1.429250in}}%
\pgfpathlineto{\pgfqpoint{6.719964in}{1.425946in}}%
\pgfpathlineto{\pgfqpoint{6.720456in}{1.429057in}}%
\pgfpathlineto{\pgfqpoint{6.721931in}{1.428788in}}%
\pgfpathlineto{\pgfqpoint{6.722423in}{1.430310in}}%
\pgfpathlineto{\pgfqpoint{6.722915in}{1.428632in}}%
\pgfpathlineto{\pgfqpoint{6.724390in}{1.428505in}}%
\pgfpathlineto{\pgfqpoint{6.726357in}{1.438231in}}%
\pgfpathlineto{\pgfqpoint{6.729307in}{1.457914in}}%
\pgfpathlineto{\pgfqpoint{6.730291in}{1.462909in}}%
\pgfpathlineto{\pgfqpoint{6.730783in}{1.461401in}}%
\pgfpathlineto{\pgfqpoint{6.736192in}{1.443011in}}%
\pgfpathlineto{\pgfqpoint{6.738159in}{1.435979in}}%
\pgfpathlineto{\pgfqpoint{6.739142in}{1.435556in}}%
\pgfpathlineto{\pgfqpoint{6.740617in}{1.431775in}}%
\pgfpathlineto{\pgfqpoint{6.742584in}{1.428290in}}%
\pgfpathlineto{\pgfqpoint{6.743076in}{1.428328in}}%
\pgfpathlineto{\pgfqpoint{6.744551in}{1.425187in}}%
\pgfpathlineto{\pgfqpoint{6.745043in}{1.425370in}}%
\pgfpathlineto{\pgfqpoint{6.745535in}{1.422622in}}%
\pgfpathlineto{\pgfqpoint{6.746027in}{1.423248in}}%
\pgfpathlineto{\pgfqpoint{6.746518in}{1.423931in}}%
\pgfpathlineto{\pgfqpoint{6.747502in}{1.428222in}}%
\pgfpathlineto{\pgfqpoint{6.747994in}{1.427903in}}%
\pgfpathlineto{\pgfqpoint{6.748977in}{1.430050in}}%
\pgfpathlineto{\pgfqpoint{6.750452in}{1.438250in}}%
\pgfpathlineto{\pgfqpoint{6.752419in}{1.456045in}}%
\pgfpathlineto{\pgfqpoint{6.752911in}{1.455547in}}%
\pgfpathlineto{\pgfqpoint{6.753403in}{1.453093in}}%
\pgfpathlineto{\pgfqpoint{6.754878in}{1.465346in}}%
\pgfpathlineto{\pgfqpoint{6.755370in}{1.462896in}}%
\pgfpathlineto{\pgfqpoint{6.757828in}{1.485837in}}%
\pgfpathlineto{\pgfqpoint{6.758320in}{1.485427in}}%
\pgfpathlineto{\pgfqpoint{6.758812in}{1.485515in}}%
\pgfpathlineto{\pgfqpoint{6.762746in}{1.517247in}}%
\pgfpathlineto{\pgfqpoint{6.764713in}{1.580935in}}%
\pgfpathlineto{\pgfqpoint{6.767172in}{1.684271in}}%
\pgfpathlineto{\pgfqpoint{6.768647in}{1.726359in}}%
\pgfpathlineto{\pgfqpoint{6.771106in}{1.790561in}}%
\pgfpathlineto{\pgfqpoint{6.773072in}{1.808885in}}%
\pgfpathlineto{\pgfqpoint{6.774056in}{1.810342in}}%
\pgfpathlineto{\pgfqpoint{6.774548in}{1.812443in}}%
\pgfpathlineto{\pgfqpoint{6.778482in}{1.890951in}}%
\pgfpathlineto{\pgfqpoint{6.779957in}{1.895566in}}%
\pgfpathlineto{\pgfqpoint{6.784874in}{1.944524in}}%
\pgfpathlineto{\pgfqpoint{6.785366in}{1.944649in}}%
\pgfpathlineto{\pgfqpoint{6.786841in}{1.954402in}}%
\pgfpathlineto{\pgfqpoint{6.787333in}{1.952026in}}%
\pgfpathlineto{\pgfqpoint{6.787825in}{1.953571in}}%
\pgfpathlineto{\pgfqpoint{6.792250in}{1.894361in}}%
\pgfpathlineto{\pgfqpoint{6.794217in}{1.867808in}}%
\pgfpathlineto{\pgfqpoint{6.794709in}{1.866736in}}%
\pgfpathlineto{\pgfqpoint{6.798643in}{1.843455in}}%
\pgfpathlineto{\pgfqpoint{6.799135in}{1.842285in}}%
\pgfpathlineto{\pgfqpoint{6.803561in}{1.780321in}}%
\pgfpathlineto{\pgfqpoint{6.805528in}{1.763190in}}%
\pgfpathlineto{\pgfqpoint{6.810445in}{1.746133in}}%
\pgfpathlineto{\pgfqpoint{6.812904in}{1.734226in}}%
\pgfpathlineto{\pgfqpoint{6.819788in}{1.715015in}}%
\pgfpathlineto{\pgfqpoint{6.820280in}{1.714957in}}%
\pgfpathlineto{\pgfqpoint{6.821263in}{1.711620in}}%
\pgfpathlineto{\pgfqpoint{6.821755in}{1.714755in}}%
\pgfpathlineto{\pgfqpoint{6.822739in}{1.714594in}}%
\pgfpathlineto{\pgfqpoint{6.823230in}{1.714507in}}%
\pgfpathlineto{\pgfqpoint{6.826673in}{1.703469in}}%
\pgfpathlineto{\pgfqpoint{6.829131in}{1.679543in}}%
\pgfpathlineto{\pgfqpoint{6.829623in}{1.678998in}}%
\pgfpathlineto{\pgfqpoint{6.831590in}{1.671624in}}%
\pgfpathlineto{\pgfqpoint{6.832573in}{1.670592in}}%
\pgfpathlineto{\pgfqpoint{6.834049in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{6.836507in}{1.666053in}}%
\pgfpathlineto{\pgfqpoint{6.838474in}{1.662668in}}%
\pgfpathlineto{\pgfqpoint{6.839950in}{1.672141in}}%
\pgfpathlineto{\pgfqpoint{6.840441in}{1.669950in}}%
\pgfpathlineto{\pgfqpoint{6.840933in}{1.672034in}}%
\pgfpathlineto{\pgfqpoint{6.843392in}{1.671724in}}%
\pgfpathlineto{\pgfqpoint{6.844375in}{1.668377in}}%
\pgfpathlineto{\pgfqpoint{6.844867in}{1.671510in}}%
\pgfpathlineto{\pgfqpoint{6.845359in}{1.668225in}}%
\pgfpathlineto{\pgfqpoint{6.845850in}{1.668083in}}%
\pgfpathlineto{\pgfqpoint{6.846342in}{1.669430in}}%
\pgfpathlineto{\pgfqpoint{6.847326in}{1.665454in}}%
\pgfpathlineto{\pgfqpoint{6.848309in}{1.666091in}}%
\pgfpathlineto{\pgfqpoint{6.853227in}{1.661346in}}%
\pgfpathlineto{\pgfqpoint{6.854210in}{1.662939in}}%
\pgfpathlineto{\pgfqpoint{6.854702in}{1.662525in}}%
\pgfpathlineto{\pgfqpoint{6.856177in}{1.660701in}}%
\pgfpathlineto{\pgfqpoint{6.856669in}{1.662269in}}%
\pgfpathlineto{\pgfqpoint{6.857161in}{1.661592in}}%
\pgfpathlineto{\pgfqpoint{6.857652in}{1.660849in}}%
\pgfpathlineto{\pgfqpoint{6.864045in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{6.866504in}{1.621208in}}%
\pgfpathlineto{\pgfqpoint{6.868471in}{1.625890in}}%
\pgfpathlineto{\pgfqpoint{6.868962in}{1.625621in}}%
\pgfpathlineto{\pgfqpoint{6.870438in}{1.623177in}}%
\pgfpathlineto{\pgfqpoint{6.872896in}{1.617363in}}%
\pgfpathlineto{\pgfqpoint{6.876830in}{1.618312in}}%
\pgfpathlineto{\pgfqpoint{6.880764in}{1.618587in}}%
\pgfpathlineto{\pgfqpoint{6.882731in}{1.611817in}}%
\pgfpathlineto{\pgfqpoint{6.883223in}{1.611738in}}%
\pgfpathlineto{\pgfqpoint{6.885190in}{1.597354in}}%
\pgfpathlineto{\pgfqpoint{6.886665in}{1.589587in}}%
\pgfpathlineto{\pgfqpoint{6.888140in}{1.590739in}}%
\pgfpathlineto{\pgfqpoint{6.891091in}{1.594382in}}%
\pgfpathlineto{\pgfqpoint{6.895517in}{1.630461in}}%
\pgfpathlineto{\pgfqpoint{6.896008in}{1.630197in}}%
\pgfpathlineto{\pgfqpoint{6.896992in}{1.627474in}}%
\pgfpathlineto{\pgfqpoint{6.902401in}{1.651623in}}%
\pgfpathlineto{\pgfqpoint{6.902893in}{1.649738in}}%
\pgfpathlineto{\pgfqpoint{6.903876in}{1.642819in}}%
\pgfpathlineto{\pgfqpoint{6.904368in}{1.642962in}}%
\pgfpathlineto{\pgfqpoint{6.907318in}{1.647326in}}%
\pgfpathlineto{\pgfqpoint{6.909285in}{1.648302in}}%
\pgfpathlineto{\pgfqpoint{6.910269in}{1.650509in}}%
\pgfpathlineto{\pgfqpoint{6.910761in}{1.649830in}}%
\pgfpathlineto{\pgfqpoint{6.911744in}{1.648396in}}%
\pgfpathlineto{\pgfqpoint{6.914203in}{1.652824in}}%
\pgfpathlineto{\pgfqpoint{6.916170in}{1.646347in}}%
\pgfpathlineto{\pgfqpoint{6.917153in}{1.645238in}}%
\pgfpathlineto{\pgfqpoint{6.918137in}{1.644124in}}%
\pgfpathlineto{\pgfqpoint{6.920595in}{1.636494in}}%
\pgfpathlineto{\pgfqpoint{6.928463in}{1.634968in}}%
\pgfpathlineto{\pgfqpoint{6.930922in}{1.633719in}}%
\pgfpathlineto{\pgfqpoint{6.936331in}{1.674226in}}%
\pgfpathlineto{\pgfqpoint{6.938298in}{1.681579in}}%
\pgfpathlineto{\pgfqpoint{6.938790in}{1.681429in}}%
\pgfpathlineto{\pgfqpoint{6.940265in}{1.683896in}}%
\pgfpathlineto{\pgfqpoint{6.941740in}{1.680615in}}%
\pgfpathlineto{\pgfqpoint{6.942232in}{1.680499in}}%
\pgfpathlineto{\pgfqpoint{6.945183in}{1.666919in}}%
\pgfpathlineto{\pgfqpoint{6.946166in}{1.660216in}}%
\pgfpathlineto{\pgfqpoint{6.949117in}{1.645910in}}%
\pgfpathlineto{\pgfqpoint{6.950100in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{6.952067in}{1.613946in}}%
\pgfpathlineto{\pgfqpoint{6.953051in}{1.607476in}}%
\pgfpathlineto{\pgfqpoint{6.956001in}{1.638334in}}%
\pgfpathlineto{\pgfqpoint{6.956984in}{1.639550in}}%
\pgfpathlineto{\pgfqpoint{6.960427in}{1.688033in}}%
\pgfpathlineto{\pgfqpoint{6.963869in}{1.803368in}}%
\pgfpathlineto{\pgfqpoint{6.966328in}{1.842235in}}%
\pgfpathlineto{\pgfqpoint{6.966819in}{1.831070in}}%
\pgfpathlineto{\pgfqpoint{6.967311in}{1.833308in}}%
\pgfpathlineto{\pgfqpoint{6.967803in}{1.838404in}}%
\pgfpathlineto{\pgfqpoint{6.968295in}{1.838142in}}%
\pgfpathlineto{\pgfqpoint{6.969770in}{1.823971in}}%
\pgfpathlineto{\pgfqpoint{6.970753in}{1.800451in}}%
\pgfpathlineto{\pgfqpoint{6.971245in}{1.801176in}}%
\pgfpathlineto{\pgfqpoint{6.972229in}{1.804299in}}%
\pgfpathlineto{\pgfqpoint{6.977638in}{1.756082in}}%
\pgfpathlineto{\pgfqpoint{6.978129in}{1.757152in}}%
\pgfpathlineto{\pgfqpoint{6.985014in}{1.726157in}}%
\pgfpathlineto{\pgfqpoint{6.989440in}{1.694491in}}%
\pgfpathlineto{\pgfqpoint{6.992390in}{1.708851in}}%
\pgfpathlineto{\pgfqpoint{6.993373in}{1.707031in}}%
\pgfpathlineto{\pgfqpoint{6.996324in}{1.701573in}}%
\pgfpathlineto{\pgfqpoint{6.996816in}{1.704450in}}%
\pgfpathlineto{\pgfqpoint{6.997307in}{1.701007in}}%
\pgfpathlineto{\pgfqpoint{6.997799in}{1.702497in}}%
\pgfpathlineto{\pgfqpoint{6.998291in}{1.700846in}}%
\pgfpathlineto{\pgfqpoint{6.999766in}{1.694233in}}%
\pgfpathlineto{\pgfqpoint{7.002717in}{1.674316in}}%
\pgfpathlineto{\pgfqpoint{7.003208in}{1.674162in}}%
\pgfpathlineto{\pgfqpoint{7.005667in}{1.652341in}}%
\pgfpathlineto{\pgfqpoint{7.008126in}{1.616936in}}%
\pgfpathlineto{\pgfqpoint{7.008618in}{1.619594in}}%
\pgfpathlineto{\pgfqpoint{7.010584in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{7.011568in}{1.618843in}}%
\pgfpathlineto{\pgfqpoint{7.016485in}{1.590803in}}%
\pgfpathlineto{\pgfqpoint{7.024353in}{1.545135in}}%
\pgfpathlineto{\pgfqpoint{7.024845in}{1.545083in}}%
\pgfpathlineto{\pgfqpoint{7.026812in}{1.538544in}}%
\pgfpathlineto{\pgfqpoint{7.030746in}{1.532590in}}%
\pgfpathlineto{\pgfqpoint{7.033205in}{1.532586in}}%
\pgfpathlineto{\pgfqpoint{7.036155in}{1.502169in}}%
\pgfpathlineto{\pgfqpoint{7.036647in}{1.502970in}}%
\pgfpathlineto{\pgfqpoint{7.037139in}{1.498961in}}%
\pgfpathlineto{\pgfqpoint{7.037630in}{1.502169in}}%
\pgfpathlineto{\pgfqpoint{7.039597in}{1.497458in}}%
\pgfpathlineto{\pgfqpoint{7.045007in}{1.532638in}}%
\pgfpathlineto{\pgfqpoint{7.045498in}{1.529424in}}%
\pgfpathlineto{\pgfqpoint{7.045990in}{1.529405in}}%
\pgfpathlineto{\pgfqpoint{7.046482in}{1.526161in}}%
\pgfpathlineto{\pgfqpoint{7.048449in}{1.499065in}}%
\pgfpathlineto{\pgfqpoint{7.052874in}{1.421985in}}%
\pgfpathlineto{\pgfqpoint{7.054841in}{1.402741in}}%
\pgfpathlineto{\pgfqpoint{7.055333in}{1.402741in}}%
\pgfpathlineto{\pgfqpoint{7.056808in}{1.399533in}}%
\pgfpathlineto{\pgfqpoint{7.058284in}{1.397938in}}%
\pgfpathlineto{\pgfqpoint{7.060251in}{1.389911in}}%
\pgfpathlineto{\pgfqpoint{7.063201in}{1.373893in}}%
\pgfpathlineto{\pgfqpoint{7.063693in}{1.374630in}}%
\pgfpathlineto{\pgfqpoint{7.066643in}{1.370835in}}%
\pgfpathlineto{\pgfqpoint{7.068118in}{1.367756in}}%
\pgfpathlineto{\pgfqpoint{7.076970in}{1.369826in}}%
\pgfpathlineto{\pgfqpoint{7.077462in}{1.370036in}}%
\pgfpathlineto{\pgfqpoint{7.078937in}{1.364344in}}%
\pgfpathlineto{\pgfqpoint{7.080412in}{1.366568in}}%
\pgfpathlineto{\pgfqpoint{7.082379in}{1.360635in}}%
\pgfpathlineto{\pgfqpoint{7.083854in}{1.361126in}}%
\pgfpathlineto{\pgfqpoint{7.086313in}{1.372469in}}%
\pgfpathlineto{\pgfqpoint{7.094673in}{1.375111in}}%
\pgfpathlineto{\pgfqpoint{7.096640in}{1.377001in}}%
\pgfpathlineto{\pgfqpoint{7.099590in}{1.379956in}}%
\pgfpathlineto{\pgfqpoint{7.103524in}{1.380249in}}%
\pgfpathlineto{\pgfqpoint{7.106966in}{1.392151in}}%
\pgfpathlineto{\pgfqpoint{7.107458in}{1.391482in}}%
\pgfpathlineto{\pgfqpoint{7.109425in}{1.386705in}}%
\pgfpathlineto{\pgfqpoint{7.113359in}{1.399535in}}%
\pgfpathlineto{\pgfqpoint{7.114834in}{1.399537in}}%
\pgfpathlineto{\pgfqpoint{7.115818in}{1.391562in}}%
\pgfpathlineto{\pgfqpoint{7.117785in}{1.368474in}}%
\pgfpathlineto{\pgfqpoint{7.118276in}{1.368912in}}%
\pgfpathlineto{\pgfqpoint{7.119751in}{1.364271in}}%
\pgfpathlineto{\pgfqpoint{7.122210in}{1.373904in}}%
\pgfpathlineto{\pgfqpoint{7.122702in}{1.370700in}}%
\pgfpathlineto{\pgfqpoint{7.125161in}{1.368649in}}%
\pgfpathlineto{\pgfqpoint{7.133520in}{1.352376in}}%
\pgfpathlineto{\pgfqpoint{7.135487in}{1.355636in}}%
\pgfpathlineto{\pgfqpoint{7.135979in}{1.355147in}}%
\pgfpathlineto{\pgfqpoint{7.136963in}{1.352969in}}%
\pgfpathlineto{\pgfqpoint{7.138438in}{1.355721in}}%
\pgfpathlineto{\pgfqpoint{7.144830in}{1.354841in}}%
\pgfpathlineto{\pgfqpoint{7.146797in}{1.351585in}}%
\pgfpathlineto{\pgfqpoint{7.148764in}{1.347334in}}%
\pgfpathlineto{\pgfqpoint{7.149748in}{1.348308in}}%
\pgfpathlineto{\pgfqpoint{7.151715in}{1.359360in}}%
\pgfpathlineto{\pgfqpoint{7.152207in}{1.358802in}}%
\pgfpathlineto{\pgfqpoint{7.152698in}{1.357268in}}%
\pgfpathlineto{\pgfqpoint{7.155649in}{1.329046in}}%
\pgfpathlineto{\pgfqpoint{7.160566in}{1.345236in}}%
\pgfpathlineto{\pgfqpoint{7.161058in}{1.342277in}}%
\pgfpathlineto{\pgfqpoint{7.162041in}{1.342814in}}%
\pgfpathlineto{\pgfqpoint{7.163025in}{1.343406in}}%
\pgfpathlineto{\pgfqpoint{7.165484in}{1.363718in}}%
\pgfpathlineto{\pgfqpoint{7.165975in}{1.362949in}}%
\pgfpathlineto{\pgfqpoint{7.166959in}{1.366391in}}%
\pgfpathlineto{\pgfqpoint{7.173352in}{1.475709in}}%
\pgfpathlineto{\pgfqpoint{7.175318in}{1.507276in}}%
\pgfpathlineto{\pgfqpoint{7.177285in}{1.515034in}}%
\pgfpathlineto{\pgfqpoint{7.179744in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{7.180728in}{1.510180in}}%
\pgfpathlineto{\pgfqpoint{7.181219in}{1.510479in}}%
\pgfpathlineto{\pgfqpoint{7.182203in}{1.524690in}}%
\pgfpathlineto{\pgfqpoint{7.184170in}{1.547271in}}%
\pgfpathlineto{\pgfqpoint{7.186137in}{1.547883in}}%
\pgfpathlineto{\pgfqpoint{7.189087in}{1.561808in}}%
\pgfpathlineto{\pgfqpoint{7.192038in}{1.562990in}}%
\pgfpathlineto{\pgfqpoint{7.197939in}{1.563909in}}%
\pgfpathlineto{\pgfqpoint{7.198922in}{1.565468in}}%
\pgfpathlineto{\pgfqpoint{7.202364in}{1.568917in}}%
\pgfpathlineto{\pgfqpoint{7.203840in}{1.568988in}}%
\pgfpathlineto{\pgfqpoint{7.204331in}{1.570566in}}%
\pgfpathlineto{\pgfqpoint{7.204823in}{1.568934in}}%
\pgfpathlineto{\pgfqpoint{7.206298in}{1.568405in}}%
\pgfpathlineto{\pgfqpoint{7.206790in}{1.571116in}}%
\pgfpathlineto{\pgfqpoint{7.207282in}{1.570593in}}%
\pgfpathlineto{\pgfqpoint{7.208757in}{1.569844in}}%
\pgfpathlineto{\pgfqpoint{7.209249in}{1.573989in}}%
\pgfpathlineto{\pgfqpoint{7.210232in}{1.573379in}}%
\pgfpathlineto{\pgfqpoint{7.211707in}{1.571655in}}%
\pgfpathlineto{\pgfqpoint{7.212691in}{1.572639in}}%
\pgfpathlineto{\pgfqpoint{7.214658in}{1.577800in}}%
\pgfpathlineto{\pgfqpoint{7.215150in}{1.577750in}}%
\pgfpathlineto{\pgfqpoint{7.216133in}{1.580856in}}%
\pgfpathlineto{\pgfqpoint{7.216625in}{1.580665in}}%
\pgfpathlineto{\pgfqpoint{7.217117in}{1.580248in}}%
\pgfpathlineto{\pgfqpoint{7.218592in}{1.569469in}}%
\pgfpathlineto{\pgfqpoint{7.222526in}{1.514997in}}%
\pgfpathlineto{\pgfqpoint{7.227443in}{1.488100in}}%
\pgfpathlineto{\pgfqpoint{7.228427in}{1.486832in}}%
\pgfpathlineto{\pgfqpoint{7.228919in}{1.487723in}}%
\pgfpathlineto{\pgfqpoint{7.232361in}{1.492913in}}%
\pgfpathlineto{\pgfqpoint{7.232852in}{1.492663in}}%
\pgfpathlineto{\pgfqpoint{7.235311in}{1.501353in}}%
\pgfpathlineto{\pgfqpoint{7.238262in}{1.525685in}}%
\pgfpathlineto{\pgfqpoint{7.241212in}{1.550508in}}%
\pgfpathlineto{\pgfqpoint{7.242687in}{1.552225in}}%
\pgfpathlineto{\pgfqpoint{7.244654in}{1.552465in}}%
\pgfpathlineto{\pgfqpoint{7.247605in}{1.545728in}}%
\pgfpathlineto{\pgfqpoint{7.251047in}{1.574151in}}%
\pgfpathlineto{\pgfqpoint{7.251539in}{1.573568in}}%
\pgfpathlineto{\pgfqpoint{7.253014in}{1.570318in}}%
\pgfpathlineto{\pgfqpoint{7.255964in}{1.576016in}}%
\pgfpathlineto{\pgfqpoint{7.256948in}{1.575192in}}%
\pgfpathlineto{\pgfqpoint{7.261374in}{1.555059in}}%
\pgfpathlineto{\pgfqpoint{7.261865in}{1.558469in}}%
\pgfpathlineto{\pgfqpoint{7.262849in}{1.563977in}}%
\pgfpathlineto{\pgfqpoint{7.263341in}{1.561529in}}%
\pgfpathlineto{\pgfqpoint{7.263832in}{1.559741in}}%
\pgfpathlineto{\pgfqpoint{7.264324in}{1.561206in}}%
\pgfpathlineto{\pgfqpoint{7.265799in}{1.562295in}}%
\pgfpathlineto{\pgfqpoint{7.267274in}{1.551386in}}%
\pgfpathlineto{\pgfqpoint{7.269241in}{1.526678in}}%
\pgfpathlineto{\pgfqpoint{7.271700in}{1.527098in}}%
\pgfpathlineto{\pgfqpoint{7.273175in}{1.536575in}}%
\pgfpathlineto{\pgfqpoint{7.274651in}{1.552244in}}%
\pgfpathlineto{\pgfqpoint{7.275142in}{1.552021in}}%
\pgfpathlineto{\pgfqpoint{7.283010in}{1.614206in}}%
\pgfpathlineto{\pgfqpoint{7.284977in}{1.621720in}}%
\pgfpathlineto{\pgfqpoint{7.285961in}{1.625864in}}%
\pgfpathlineto{\pgfqpoint{7.286452in}{1.623000in}}%
\pgfpathlineto{\pgfqpoint{7.287436in}{1.622967in}}%
\pgfpathlineto{\pgfqpoint{7.288911in}{1.609568in}}%
\pgfpathlineto{\pgfqpoint{7.289895in}{1.611003in}}%
\pgfpathlineto{\pgfqpoint{7.294812in}{1.670554in}}%
\pgfpathlineto{\pgfqpoint{7.295796in}{1.675825in}}%
\pgfpathlineto{\pgfqpoint{7.297271in}{1.696533in}}%
\pgfpathlineto{\pgfqpoint{7.302680in}{1.863730in}}%
\pgfpathlineto{\pgfqpoint{7.306614in}{1.912145in}}%
\pgfpathlineto{\pgfqpoint{7.310548in}{1.996656in}}%
\pgfpathlineto{\pgfqpoint{7.312023in}{2.020571in}}%
\pgfpathlineto{\pgfqpoint{7.317432in}{2.141675in}}%
\pgfpathlineto{\pgfqpoint{7.319399in}{2.152109in}}%
\pgfpathlineto{\pgfqpoint{7.320874in}{2.120791in}}%
\pgfpathlineto{\pgfqpoint{7.323825in}{2.031623in}}%
\pgfpathlineto{\pgfqpoint{7.328742in}{1.951433in}}%
\pgfpathlineto{\pgfqpoint{7.330709in}{1.940791in}}%
\pgfpathlineto{\pgfqpoint{7.331693in}{1.959213in}}%
\pgfpathlineto{\pgfqpoint{7.339561in}{2.321673in}}%
\pgfpathlineto{\pgfqpoint{7.342019in}{2.341824in}}%
\pgfpathlineto{\pgfqpoint{7.342511in}{2.342089in}}%
\pgfpathlineto{\pgfqpoint{7.344478in}{2.358458in}}%
\pgfpathlineto{\pgfqpoint{7.347429in}{2.364664in}}%
\pgfpathlineto{\pgfqpoint{7.347920in}{2.363006in}}%
\pgfpathlineto{\pgfqpoint{7.349396in}{2.352531in}}%
\pgfpathlineto{\pgfqpoint{7.351363in}{2.347999in}}%
\pgfpathlineto{\pgfqpoint{7.351854in}{2.349679in}}%
\pgfpathlineto{\pgfqpoint{7.352346in}{2.353357in}}%
\pgfpathlineto{\pgfqpoint{7.352838in}{2.352953in}}%
\pgfpathlineto{\pgfqpoint{7.355297in}{2.336399in}}%
\pgfpathlineto{\pgfqpoint{7.360706in}{2.258295in}}%
\pgfpathlineto{\pgfqpoint{7.370541in}{2.022545in}}%
\pgfpathlineto{\pgfqpoint{7.373491in}{1.989950in}}%
\pgfpathlineto{\pgfqpoint{7.376441in}{1.949339in}}%
\pgfpathlineto{\pgfqpoint{7.377917in}{1.942690in}}%
\pgfpathlineto{\pgfqpoint{7.382834in}{1.829742in}}%
\pgfpathlineto{\pgfqpoint{7.386276in}{1.783408in}}%
\pgfpathlineto{\pgfqpoint{7.389227in}{1.759168in}}%
\pgfpathlineto{\pgfqpoint{7.396111in}{1.689661in}}%
\pgfpathlineto{\pgfqpoint{7.397586in}{1.666940in}}%
\pgfpathlineto{\pgfqpoint{7.402012in}{1.594157in}}%
\pgfpathlineto{\pgfqpoint{7.403487in}{1.584749in}}%
\pgfpathlineto{\pgfqpoint{7.408405in}{1.562139in}}%
\pgfpathlineto{\pgfqpoint{7.409388in}{1.562433in}}%
\pgfpathlineto{\pgfqpoint{7.410372in}{1.564654in}}%
\pgfpathlineto{\pgfqpoint{7.412339in}{1.581385in}}%
\pgfpathlineto{\pgfqpoint{7.413322in}{1.585990in}}%
\pgfpathlineto{\pgfqpoint{7.416273in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{7.417256in}{1.609173in}}%
\pgfpathlineto{\pgfqpoint{7.420207in}{1.606371in}}%
\pgfpathlineto{\pgfqpoint{7.420698in}{1.605646in}}%
\pgfpathlineto{\pgfqpoint{7.421190in}{1.607189in}}%
\pgfpathlineto{\pgfqpoint{7.421682in}{1.605528in}}%
\pgfpathlineto{\pgfqpoint{7.423157in}{1.602163in}}%
\pgfpathlineto{\pgfqpoint{7.424141in}{1.602068in}}%
\pgfpathlineto{\pgfqpoint{7.425616in}{1.598733in}}%
\pgfpathlineto{\pgfqpoint{7.426599in}{1.598656in}}%
\pgfpathlineto{\pgfqpoint{7.428075in}{1.595350in}}%
\pgfpathlineto{\pgfqpoint{7.430533in}{1.595216in}}%
\pgfpathlineto{\pgfqpoint{7.431025in}{1.596796in}}%
\pgfpathlineto{\pgfqpoint{7.432992in}{1.611153in}}%
\pgfpathlineto{\pgfqpoint{7.433484in}{1.611138in}}%
\pgfpathlineto{\pgfqpoint{7.436434in}{1.623895in}}%
\pgfpathlineto{\pgfqpoint{7.436926in}{1.623885in}}%
\pgfpathlineto{\pgfqpoint{7.438893in}{1.630274in}}%
\pgfpathlineto{\pgfqpoint{7.439385in}{1.631213in}}%
\pgfpathlineto{\pgfqpoint{7.441843in}{1.643068in}}%
\pgfpathlineto{\pgfqpoint{7.442827in}{1.643045in}}%
\pgfpathlineto{\pgfqpoint{7.444794in}{1.648860in}}%
\pgfpathlineto{\pgfqpoint{7.446269in}{1.649299in}}%
\pgfpathlineto{\pgfqpoint{7.451678in}{1.648733in}}%
\pgfpathlineto{\pgfqpoint{7.452170in}{1.651866in}}%
\pgfpathlineto{\pgfqpoint{7.453153in}{1.651704in}}%
\pgfpathlineto{\pgfqpoint{7.454137in}{1.651523in}}%
\pgfpathlineto{\pgfqpoint{7.456104in}{1.644692in}}%
\pgfpathlineto{\pgfqpoint{7.457087in}{1.643383in}}%
\pgfpathlineto{\pgfqpoint{7.462005in}{1.622505in}}%
\pgfpathlineto{\pgfqpoint{7.462988in}{1.621792in}}%
\pgfpathlineto{\pgfqpoint{7.472331in}{1.591384in}}%
\pgfpathlineto{\pgfqpoint{7.473315in}{1.591573in}}%
\pgfpathlineto{\pgfqpoint{7.476757in}{1.580173in}}%
\pgfpathlineto{\pgfqpoint{7.478232in}{1.564206in}}%
\pgfpathlineto{\pgfqpoint{7.479216in}{1.564564in}}%
\pgfpathlineto{\pgfqpoint{7.481183in}{1.564010in}}%
\pgfpathlineto{\pgfqpoint{7.482166in}{1.563636in}}%
\pgfpathlineto{\pgfqpoint{7.484133in}{1.572877in}}%
\pgfpathlineto{\pgfqpoint{7.492985in}{1.552022in}}%
\pgfpathlineto{\pgfqpoint{7.494460in}{1.551963in}}%
\pgfpathlineto{\pgfqpoint{7.496427in}{1.545466in}}%
\pgfpathlineto{\pgfqpoint{7.498394in}{1.545379in}}%
\pgfpathlineto{\pgfqpoint{7.500361in}{1.542087in}}%
\pgfpathlineto{\pgfqpoint{7.502328in}{1.541367in}}%
\pgfpathlineto{\pgfqpoint{7.503803in}{1.536165in}}%
\pgfpathlineto{\pgfqpoint{7.505278in}{1.541891in}}%
\pgfpathlineto{\pgfqpoint{7.507245in}{1.535411in}}%
\pgfpathlineto{\pgfqpoint{7.507737in}{1.535398in}}%
\pgfpathlineto{\pgfqpoint{7.509704in}{1.513637in}}%
\pgfpathlineto{\pgfqpoint{7.511179in}{1.504675in}}%
\pgfpathlineto{\pgfqpoint{7.513638in}{1.483241in}}%
\pgfpathlineto{\pgfqpoint{7.514130in}{1.486478in}}%
\pgfpathlineto{\pgfqpoint{7.515605in}{1.486045in}}%
\pgfpathlineto{\pgfqpoint{7.516588in}{1.482663in}}%
\pgfpathlineto{\pgfqpoint{7.518555in}{1.473979in}}%
\pgfpathlineto{\pgfqpoint{7.519539in}{1.473548in}}%
\pgfpathlineto{\pgfqpoint{7.520522in}{1.470955in}}%
\pgfpathlineto{\pgfqpoint{7.524948in}{1.435683in}}%
\pgfpathlineto{\pgfqpoint{7.525931in}{1.433639in}}%
\pgfpathlineto{\pgfqpoint{7.526423in}{1.435131in}}%
\pgfpathlineto{\pgfqpoint{7.527407in}{1.434698in}}%
\pgfpathlineto{\pgfqpoint{7.527898in}{1.434471in}}%
\pgfpathlineto{\pgfqpoint{7.528390in}{1.435856in}}%
\pgfpathlineto{\pgfqpoint{7.529865in}{1.430426in}}%
\pgfpathlineto{\pgfqpoint{7.530849in}{1.430020in}}%
\pgfpathlineto{\pgfqpoint{7.536258in}{1.391482in}}%
\pgfpathlineto{\pgfqpoint{7.539209in}{1.345677in}}%
\pgfpathlineto{\pgfqpoint{7.545601in}{1.293645in}}%
\pgfpathlineto{\pgfqpoint{7.548552in}{1.294890in}}%
\pgfpathlineto{\pgfqpoint{7.549535in}{1.296522in}}%
\pgfpathlineto{\pgfqpoint{7.550519in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{7.552486in}{1.309752in}}%
\pgfpathlineto{\pgfqpoint{7.552977in}{1.309978in}}%
\pgfpathlineto{\pgfqpoint{7.560845in}{1.358184in}}%
\pgfpathlineto{\pgfqpoint{7.568221in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{7.568713in}{1.387308in}}%
\pgfpathlineto{\pgfqpoint{7.570680in}{1.393793in}}%
\pgfpathlineto{\pgfqpoint{7.572647in}{1.395163in}}%
\pgfpathlineto{\pgfqpoint{7.575598in}{1.396989in}}%
\pgfpathlineto{\pgfqpoint{7.580023in}{1.396768in}}%
\pgfpathlineto{\pgfqpoint{7.581990in}{1.399832in}}%
\pgfpathlineto{\pgfqpoint{7.584941in}{1.400245in}}%
\pgfpathlineto{\pgfqpoint{7.587399in}{1.402676in}}%
\pgfpathlineto{\pgfqpoint{7.588383in}{1.403305in}}%
\pgfpathlineto{\pgfqpoint{7.589858in}{1.407922in}}%
\pgfpathlineto{\pgfqpoint{7.590842in}{1.408555in}}%
\pgfpathlineto{\pgfqpoint{7.592317in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{7.592809in}{1.411703in}}%
\pgfpathlineto{\pgfqpoint{7.594775in}{1.414757in}}%
\pgfpathlineto{\pgfqpoint{7.606577in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{7.607561in}{1.409161in}}%
\pgfpathlineto{\pgfqpoint{7.609036in}{1.405139in}}%
\pgfpathlineto{\pgfqpoint{7.613462in}{1.403613in}}%
\pgfpathlineto{\pgfqpoint{7.614937in}{1.402058in}}%
\pgfpathlineto{\pgfqpoint{7.615429in}{1.402066in}}%
\pgfpathlineto{\pgfqpoint{7.617396in}{1.395619in}}%
\pgfpathlineto{\pgfqpoint{7.619363in}{1.395454in}}%
\pgfpathlineto{\pgfqpoint{7.620346in}{1.392759in}}%
\pgfpathlineto{\pgfqpoint{7.620838in}{1.393225in}}%
\pgfpathlineto{\pgfqpoint{7.621330in}{1.392908in}}%
\pgfpathlineto{\pgfqpoint{7.623788in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{7.625755in}{1.373408in}}%
\pgfpathlineto{\pgfqpoint{7.627722in}{1.367032in}}%
\pgfpathlineto{\pgfqpoint{7.629198in}{1.363849in}}%
\pgfpathlineto{\pgfqpoint{7.629689in}{1.366463in}}%
\pgfpathlineto{\pgfqpoint{7.630181in}{1.365468in}}%
\pgfpathlineto{\pgfqpoint{7.634115in}{1.359870in}}%
\pgfpathlineto{\pgfqpoint{7.634607in}{1.360707in}}%
\pgfpathlineto{\pgfqpoint{7.636574in}{1.354304in}}%
\pgfpathlineto{\pgfqpoint{7.638541in}{1.351104in}}%
\pgfpathlineto{\pgfqpoint{7.639032in}{1.351104in}}%
\pgfpathlineto{\pgfqpoint{7.640999in}{1.344686in}}%
\pgfpathlineto{\pgfqpoint{7.642966in}{1.338264in}}%
\pgfpathlineto{\pgfqpoint{7.650342in}{1.291684in}}%
\pgfpathlineto{\pgfqpoint{7.653785in}{1.314498in}}%
\pgfpathlineto{\pgfqpoint{7.655260in}{1.322544in}}%
\pgfpathlineto{\pgfqpoint{7.656243in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{7.658702in}{1.335197in}}%
\pgfpathlineto{\pgfqpoint{7.659194in}{1.332081in}}%
\pgfpathlineto{\pgfqpoint{7.660177in}{1.332370in}}%
\pgfpathlineto{\pgfqpoint{7.662144in}{1.332408in}}%
\pgfpathlineto{\pgfqpoint{7.663620in}{1.335539in}}%
\pgfpathlineto{\pgfqpoint{7.664603in}{1.336521in}}%
\pgfpathlineto{\pgfqpoint{7.669520in}{1.350238in}}%
\pgfpathlineto{\pgfqpoint{7.670996in}{1.349686in}}%
\pgfpathlineto{\pgfqpoint{7.673946in}{1.335757in}}%
\pgfpathlineto{\pgfqpoint{7.674438in}{1.335589in}}%
\pgfpathlineto{\pgfqpoint{7.675913in}{1.331939in}}%
\pgfpathlineto{\pgfqpoint{7.677388in}{1.331608in}}%
\pgfpathlineto{\pgfqpoint{7.679355in}{1.334593in}}%
\pgfpathlineto{\pgfqpoint{7.679847in}{1.334568in}}%
\pgfpathlineto{\pgfqpoint{7.682306in}{1.324896in}}%
\pgfpathlineto{\pgfqpoint{7.687715in}{1.309599in}}%
\pgfpathlineto{\pgfqpoint{7.688207in}{1.312620in}}%
\pgfpathlineto{\pgfqpoint{7.688698in}{1.309241in}}%
\pgfpathlineto{\pgfqpoint{7.690174in}{1.310865in}}%
\pgfpathlineto{\pgfqpoint{7.690665in}{1.310199in}}%
\pgfpathlineto{\pgfqpoint{7.693124in}{1.306691in}}%
\pgfpathlineto{\pgfqpoint{7.700500in}{1.295044in}}%
\pgfpathlineto{\pgfqpoint{7.707876in}{1.274459in}}%
\pgfpathlineto{\pgfqpoint{7.709352in}{1.273374in}}%
\pgfpathlineto{\pgfqpoint{7.710335in}{1.273120in}}%
\pgfpathlineto{\pgfqpoint{7.718203in}{1.223135in}}%
\pgfpathlineto{\pgfqpoint{7.718695in}{1.223141in}}%
\pgfpathlineto{\pgfqpoint{7.721645in}{1.216856in}}%
\pgfpathlineto{\pgfqpoint{7.722629in}{1.216948in}}%
\pgfpathlineto{\pgfqpoint{7.724596in}{1.210810in}}%
\pgfpathlineto{\pgfqpoint{7.726563in}{1.208035in}}%
\pgfpathlineto{\pgfqpoint{7.730005in}{1.209268in}}%
\pgfpathlineto{\pgfqpoint{7.731972in}{1.203888in}}%
\pgfpathlineto{\pgfqpoint{7.734922in}{1.218022in}}%
\pgfpathlineto{\pgfqpoint{7.736889in}{1.220183in}}%
\pgfpathlineto{\pgfqpoint{7.737381in}{1.218282in}}%
\pgfpathlineto{\pgfqpoint{7.737873in}{1.219396in}}%
\pgfpathlineto{\pgfqpoint{7.738365in}{1.219065in}}%
\pgfpathlineto{\pgfqpoint{7.740823in}{1.228512in}}%
\pgfpathlineto{\pgfqpoint{7.741807in}{1.230196in}}%
\pgfpathlineto{\pgfqpoint{7.742298in}{1.232042in}}%
\pgfpathlineto{\pgfqpoint{7.742790in}{1.231774in}}%
\pgfpathlineto{\pgfqpoint{7.743774in}{1.230875in}}%
\pgfpathlineto{\pgfqpoint{7.744265in}{1.233437in}}%
\pgfpathlineto{\pgfqpoint{7.745741in}{1.226293in}}%
\pgfpathlineto{\pgfqpoint{7.747216in}{1.231304in}}%
\pgfpathlineto{\pgfqpoint{7.748199in}{1.230425in}}%
\pgfpathlineto{\pgfqpoint{7.752133in}{1.241109in}}%
\pgfpathlineto{\pgfqpoint{7.753609in}{1.244415in}}%
\pgfpathlineto{\pgfqpoint{7.755576in}{1.244631in}}%
\pgfpathlineto{\pgfqpoint{7.756559in}{1.242616in}}%
\pgfpathlineto{\pgfqpoint{7.759018in}{1.229640in}}%
\pgfpathlineto{\pgfqpoint{7.760493in}{1.225091in}}%
\pgfpathlineto{\pgfqpoint{7.761968in}{1.229016in}}%
\pgfpathlineto{\pgfqpoint{7.767869in}{1.234372in}}%
\pgfpathlineto{\pgfqpoint{7.769344in}{1.235559in}}%
\pgfpathlineto{\pgfqpoint{7.771311in}{1.242168in}}%
\pgfpathlineto{\pgfqpoint{7.774754in}{1.249756in}}%
\pgfpathlineto{\pgfqpoint{7.776721in}{1.256372in}}%
\pgfpathlineto{\pgfqpoint{7.780654in}{1.256857in}}%
\pgfpathlineto{\pgfqpoint{7.782130in}{1.276430in}}%
\pgfpathlineto{\pgfqpoint{7.784097in}{1.304453in}}%
\pgfpathlineto{\pgfqpoint{7.785572in}{1.312214in}}%
\pgfpathlineto{\pgfqpoint{7.787047in}{1.309820in}}%
\pgfpathlineto{\pgfqpoint{7.788031in}{1.310630in}}%
\pgfpathlineto{\pgfqpoint{7.789506in}{1.309841in}}%
\pgfpathlineto{\pgfqpoint{7.791965in}{1.309862in}}%
\pgfpathlineto{\pgfqpoint{7.793440in}{1.313074in}}%
\pgfpathlineto{\pgfqpoint{7.795898in}{1.313030in}}%
\pgfpathlineto{\pgfqpoint{7.797374in}{1.309758in}}%
\pgfpathlineto{\pgfqpoint{7.800324in}{1.312735in}}%
\pgfpathlineto{\pgfqpoint{7.805733in}{1.311952in}}%
\pgfpathlineto{\pgfqpoint{7.807209in}{1.308440in}}%
\pgfpathlineto{\pgfqpoint{7.810159in}{1.302340in}}%
\pgfpathlineto{\pgfqpoint{7.812618in}{1.287759in}}%
\pgfpathlineto{\pgfqpoint{7.813601in}{1.286471in}}%
\pgfpathlineto{\pgfqpoint{7.815076in}{1.277388in}}%
\pgfpathlineto{\pgfqpoint{7.816060in}{1.277794in}}%
\pgfpathlineto{\pgfqpoint{7.816552in}{1.278011in}}%
\pgfpathlineto{\pgfqpoint{7.817043in}{1.275031in}}%
\pgfpathlineto{\pgfqpoint{7.817535in}{1.279855in}}%
\pgfpathlineto{\pgfqpoint{7.818519in}{1.279012in}}%
\pgfpathlineto{\pgfqpoint{7.819994in}{1.273495in}}%
\pgfpathlineto{\pgfqpoint{7.820486in}{1.273737in}}%
\pgfpathlineto{\pgfqpoint{7.823436in}{1.268305in}}%
\pgfpathlineto{\pgfqpoint{7.824420in}{1.268497in}}%
\pgfpathlineto{\pgfqpoint{7.825895in}{1.265501in}}%
\pgfpathlineto{\pgfqpoint{7.833271in}{1.295146in}}%
\pgfpathlineto{\pgfqpoint{7.836221in}{1.295418in}}%
\pgfpathlineto{\pgfqpoint{7.837697in}{1.292339in}}%
\pgfpathlineto{\pgfqpoint{7.839172in}{1.291965in}}%
\pgfpathlineto{\pgfqpoint{7.840647in}{1.284027in}}%
\pgfpathlineto{\pgfqpoint{7.842614in}{1.273489in}}%
\pgfpathlineto{\pgfqpoint{7.843106in}{1.273526in}}%
\pgfpathlineto{\pgfqpoint{7.844581in}{1.270429in}}%
\pgfpathlineto{\pgfqpoint{7.852449in}{1.270999in}}%
\pgfpathlineto{\pgfqpoint{7.854908in}{1.261558in}}%
\pgfpathlineto{\pgfqpoint{7.858350in}{1.260906in}}%
\pgfpathlineto{\pgfqpoint{7.861300in}{1.259524in}}%
\pgfpathlineto{\pgfqpoint{7.862776in}{1.255898in}}%
\pgfpathlineto{\pgfqpoint{7.863267in}{1.255850in}}%
\pgfpathlineto{\pgfqpoint{7.864743in}{1.252746in}}%
\pgfpathlineto{\pgfqpoint{7.865726in}{1.248562in}}%
\pgfpathlineto{\pgfqpoint{7.868185in}{1.230633in}}%
\pgfpathlineto{\pgfqpoint{7.869168in}{1.230735in}}%
\pgfpathlineto{\pgfqpoint{7.874086in}{1.212503in}}%
\pgfpathlineto{\pgfqpoint{7.881462in}{1.172976in}}%
\pgfpathlineto{\pgfqpoint{7.882937in}{1.171452in}}%
\pgfpathlineto{\pgfqpoint{7.887363in}{1.170617in}}%
\pgfpathlineto{\pgfqpoint{7.887854in}{1.169441in}}%
\pgfpathlineto{\pgfqpoint{7.889821in}{1.160850in}}%
\pgfpathlineto{\pgfqpoint{7.890313in}{1.163036in}}%
\pgfpathlineto{\pgfqpoint{7.891788in}{1.185346in}}%
\pgfpathlineto{\pgfqpoint{7.895722in}{1.215230in}}%
\pgfpathlineto{\pgfqpoint{7.898181in}{1.226293in}}%
\pgfpathlineto{\pgfqpoint{7.901623in}{1.245381in}}%
\pgfpathlineto{\pgfqpoint{7.903099in}{1.240876in}}%
\pgfpathlineto{\pgfqpoint{7.903590in}{1.241227in}}%
\pgfpathlineto{\pgfqpoint{7.905065in}{1.242206in}}%
\pgfpathlineto{\pgfqpoint{7.906049in}{1.239610in}}%
\pgfpathlineto{\pgfqpoint{7.906541in}{1.239905in}}%
\pgfpathlineto{\pgfqpoint{7.908999in}{1.241321in}}%
\pgfpathlineto{\pgfqpoint{7.911950in}{1.258002in}}%
\pgfpathlineto{\pgfqpoint{7.913917in}{1.260322in}}%
\pgfpathlineto{\pgfqpoint{7.914409in}{1.260659in}}%
\pgfpathlineto{\pgfqpoint{7.914900in}{1.257852in}}%
\pgfpathlineto{\pgfqpoint{7.915884in}{1.258548in}}%
\pgfpathlineto{\pgfqpoint{7.916867in}{1.257900in}}%
\pgfpathlineto{\pgfqpoint{7.919818in}{1.263346in}}%
\pgfpathlineto{\pgfqpoint{7.920310in}{1.263985in}}%
\pgfpathlineto{\pgfqpoint{7.921293in}{1.261061in}}%
\pgfpathlineto{\pgfqpoint{7.923260in}{1.268201in}}%
\pgfpathlineto{\pgfqpoint{7.925227in}{1.264635in}}%
\pgfpathlineto{\pgfqpoint{7.930144in}{1.280865in}}%
\pgfpathlineto{\pgfqpoint{7.932603in}{1.279853in}}%
\pgfpathlineto{\pgfqpoint{7.934078in}{1.275656in}}%
\pgfpathlineto{\pgfqpoint{7.938012in}{1.273214in}}%
\pgfpathlineto{\pgfqpoint{7.938504in}{1.269565in}}%
\pgfpathlineto{\pgfqpoint{7.938996in}{1.271842in}}%
\pgfpathlineto{\pgfqpoint{7.941946in}{1.285851in}}%
\pgfpathlineto{\pgfqpoint{7.942438in}{1.284882in}}%
\pgfpathlineto{\pgfqpoint{7.943913in}{1.287306in}}%
\pgfpathlineto{\pgfqpoint{7.944897in}{1.283319in}}%
\pgfpathlineto{\pgfqpoint{7.946864in}{1.290564in}}%
\pgfpathlineto{\pgfqpoint{7.947355in}{1.287585in}}%
\pgfpathlineto{\pgfqpoint{7.948339in}{1.288063in}}%
\pgfpathlineto{\pgfqpoint{7.950798in}{1.301204in}}%
\pgfpathlineto{\pgfqpoint{7.952765in}{1.311332in}}%
\pgfpathlineto{\pgfqpoint{7.954240in}{1.324162in}}%
\pgfpathlineto{\pgfqpoint{7.957190in}{1.343799in}}%
\pgfpathlineto{\pgfqpoint{7.958666in}{1.345019in}}%
\pgfpathlineto{\pgfqpoint{7.961616in}{1.364284in}}%
\pgfpathlineto{\pgfqpoint{7.963091in}{1.358384in}}%
\pgfpathlineto{\pgfqpoint{7.964075in}{1.359498in}}%
\pgfpathlineto{\pgfqpoint{7.964566in}{1.356885in}}%
\pgfpathlineto{\pgfqpoint{7.965058in}{1.357404in}}%
\pgfpathlineto{\pgfqpoint{7.965550in}{1.357776in}}%
\pgfpathlineto{\pgfqpoint{7.967025in}{1.354726in}}%
\pgfpathlineto{\pgfqpoint{7.967517in}{1.354733in}}%
\pgfpathlineto{\pgfqpoint{7.968992in}{1.357964in}}%
\pgfpathlineto{\pgfqpoint{7.971943in}{1.358026in}}%
\pgfpathlineto{\pgfqpoint{7.974401in}{1.348448in}}%
\pgfpathlineto{\pgfqpoint{7.976860in}{1.329986in}}%
\pgfpathlineto{\pgfqpoint{7.978827in}{1.322854in}}%
\pgfpathlineto{\pgfqpoint{7.979319in}{1.323789in}}%
\pgfpathlineto{\pgfqpoint{7.982269in}{1.313368in}}%
\pgfpathlineto{\pgfqpoint{7.986203in}{1.326029in}}%
\pgfpathlineto{\pgfqpoint{7.986695in}{1.325300in}}%
\pgfpathlineto{\pgfqpoint{7.987187in}{1.324286in}}%
\pgfpathlineto{\pgfqpoint{7.989645in}{1.310443in}}%
\pgfpathlineto{\pgfqpoint{7.990629in}{1.310857in}}%
\pgfpathlineto{\pgfqpoint{7.992104in}{1.305478in}}%
\pgfpathlineto{\pgfqpoint{7.992596in}{1.305865in}}%
\pgfpathlineto{\pgfqpoint{7.994563in}{1.307149in}}%
\pgfpathlineto{\pgfqpoint{7.996530in}{1.301014in}}%
\pgfpathlineto{\pgfqpoint{7.998988in}{1.302336in}}%
\pgfpathlineto{\pgfqpoint{8.003906in}{1.307703in}}%
\pgfpathlineto{\pgfqpoint{8.009807in}{1.353038in}}%
\pgfpathlineto{\pgfqpoint{8.018166in}{1.428547in}}%
\pgfpathlineto{\pgfqpoint{8.019642in}{1.434488in}}%
\pgfpathlineto{\pgfqpoint{8.021117in}{1.446306in}}%
\pgfpathlineto{\pgfqpoint{8.022100in}{1.439930in}}%
\pgfpathlineto{\pgfqpoint{8.022592in}{1.441554in}}%
\pgfpathlineto{\pgfqpoint{8.028985in}{1.496327in}}%
\pgfpathlineto{\pgfqpoint{8.031444in}{1.500628in}}%
\pgfpathlineto{\pgfqpoint{8.034886in}{1.504561in}}%
\pgfpathlineto{\pgfqpoint{8.036361in}{1.507821in}}%
\pgfpathlineto{\pgfqpoint{8.036853in}{1.507036in}}%
\pgfpathlineto{\pgfqpoint{8.037344in}{1.507856in}}%
\pgfpathlineto{\pgfqpoint{8.039311in}{1.507921in}}%
\pgfpathlineto{\pgfqpoint{8.040787in}{1.504228in}}%
\pgfpathlineto{\pgfqpoint{8.041278in}{1.504178in}}%
\pgfpathlineto{\pgfqpoint{8.043245in}{1.492012in}}%
\pgfpathlineto{\pgfqpoint{8.043737in}{1.495234in}}%
\pgfpathlineto{\pgfqpoint{8.044229in}{1.492041in}}%
\pgfpathlineto{\pgfqpoint{8.044721in}{1.492056in}}%
\pgfpathlineto{\pgfqpoint{8.048163in}{1.468100in}}%
\pgfpathlineto{\pgfqpoint{8.053080in}{1.455397in}}%
\pgfpathlineto{\pgfqpoint{8.056031in}{1.457065in}}%
\pgfpathlineto{\pgfqpoint{8.058489in}{1.457945in}}%
\pgfpathlineto{\pgfqpoint{8.059965in}{1.460348in}}%
\pgfpathlineto{\pgfqpoint{8.060948in}{1.460363in}}%
\pgfpathlineto{\pgfqpoint{8.065374in}{1.427549in}}%
\pgfpathlineto{\pgfqpoint{8.069308in}{1.379473in}}%
\pgfpathlineto{\pgfqpoint{8.071766in}{1.367450in}}%
\pgfpathlineto{\pgfqpoint{8.074717in}{1.367082in}}%
\pgfpathlineto{\pgfqpoint{8.076192in}{1.370334in}}%
\pgfpathlineto{\pgfqpoint{8.078159in}{1.370092in}}%
\pgfpathlineto{\pgfqpoint{8.079143in}{1.374884in}}%
\pgfpathlineto{\pgfqpoint{8.079634in}{1.374572in}}%
\pgfpathlineto{\pgfqpoint{8.081110in}{1.372807in}}%
\pgfpathlineto{\pgfqpoint{8.083568in}{1.358907in}}%
\pgfpathlineto{\pgfqpoint{8.086027in}{1.345009in}}%
\pgfpathlineto{\pgfqpoint{8.089469in}{1.344988in}}%
\pgfpathlineto{\pgfqpoint{8.092420in}{1.318424in}}%
\pgfpathlineto{\pgfqpoint{8.094387in}{1.307591in}}%
\pgfpathlineto{\pgfqpoint{8.094878in}{1.306013in}}%
\pgfpathlineto{\pgfqpoint{8.095862in}{1.306379in}}%
\pgfpathlineto{\pgfqpoint{8.096845in}{1.306860in}}%
\pgfpathlineto{\pgfqpoint{8.097829in}{1.304428in}}%
\pgfpathlineto{\pgfqpoint{8.098321in}{1.304907in}}%
\pgfpathlineto{\pgfqpoint{8.102746in}{1.318362in}}%
\pgfpathlineto{\pgfqpoint{8.103238in}{1.318308in}}%
\pgfpathlineto{\pgfqpoint{8.104713in}{1.321351in}}%
\pgfpathlineto{\pgfqpoint{8.108647in}{1.320897in}}%
\pgfpathlineto{\pgfqpoint{8.112089in}{1.309085in}}%
\pgfpathlineto{\pgfqpoint{8.115532in}{1.307303in}}%
\pgfpathlineto{\pgfqpoint{8.116515in}{1.307205in}}%
\pgfpathlineto{\pgfqpoint{8.118482in}{1.300246in}}%
\pgfpathlineto{\pgfqpoint{8.122416in}{1.297105in}}%
\pgfpathlineto{\pgfqpoint{8.136677in}{1.239162in}}%
\pgfpathlineto{\pgfqpoint{8.140611in}{1.239208in}}%
\pgfpathlineto{\pgfqpoint{8.141594in}{1.234422in}}%
\pgfpathlineto{\pgfqpoint{8.142086in}{1.234553in}}%
\pgfpathlineto{\pgfqpoint{8.146511in}{1.236204in}}%
\pgfpathlineto{\pgfqpoint{8.147495in}{1.236250in}}%
\pgfpathlineto{\pgfqpoint{8.149954in}{1.226755in}}%
\pgfpathlineto{\pgfqpoint{8.152412in}{1.226896in}}%
\pgfpathlineto{\pgfqpoint{8.153888in}{1.223778in}}%
\pgfpathlineto{\pgfqpoint{8.159789in}{1.224157in}}%
\pgfpathlineto{\pgfqpoint{8.161264in}{1.221045in}}%
\pgfpathlineto{\pgfqpoint{8.165198in}{1.221294in}}%
\pgfpathlineto{\pgfqpoint{8.166181in}{1.218145in}}%
\pgfpathlineto{\pgfqpoint{8.168148in}{1.224671in}}%
\pgfpathlineto{\pgfqpoint{8.169132in}{1.227931in}}%
\pgfpathlineto{\pgfqpoint{8.169623in}{1.226907in}}%
\pgfpathlineto{\pgfqpoint{8.174541in}{1.209185in}}%
\pgfpathlineto{\pgfqpoint{8.177983in}{1.209014in}}%
\pgfpathlineto{\pgfqpoint{8.180442in}{1.209703in}}%
\pgfpathlineto{\pgfqpoint{8.182900in}{1.215507in}}%
\pgfpathlineto{\pgfqpoint{8.184867in}{1.218628in}}%
\pgfpathlineto{\pgfqpoint{8.185359in}{1.218099in}}%
\pgfpathlineto{\pgfqpoint{8.194211in}{1.237659in}}%
\pgfpathlineto{\pgfqpoint{8.196178in}{1.237209in}}%
\pgfpathlineto{\pgfqpoint{8.196669in}{1.233960in}}%
\pgfpathlineto{\pgfqpoint{8.197161in}{1.237128in}}%
\pgfpathlineto{\pgfqpoint{8.198636in}{1.240218in}}%
\pgfpathlineto{\pgfqpoint{8.199128in}{1.240182in}}%
\pgfpathlineto{\pgfqpoint{8.200603in}{1.236878in}}%
\pgfpathlineto{\pgfqpoint{8.211422in}{1.237355in}}%
\pgfpathlineto{\pgfqpoint{8.214372in}{1.238302in}}%
\pgfpathlineto{\pgfqpoint{8.216339in}{1.242518in}}%
\pgfpathlineto{\pgfqpoint{8.217814in}{1.243515in}}%
\pgfpathlineto{\pgfqpoint{8.219289in}{1.252771in}}%
\pgfpathlineto{\pgfqpoint{8.219781in}{1.249823in}}%
\pgfpathlineto{\pgfqpoint{8.220273in}{1.246888in}}%
\pgfpathlineto{\pgfqpoint{8.220765in}{1.247177in}}%
\pgfpathlineto{\pgfqpoint{8.222240in}{1.256678in}}%
\pgfpathlineto{\pgfqpoint{8.225682in}{1.237074in}}%
\pgfpathlineto{\pgfqpoint{8.226666in}{1.229665in}}%
\pgfpathlineto{\pgfqpoint{8.227157in}{1.231605in}}%
\pgfpathlineto{\pgfqpoint{8.227649in}{1.233758in}}%
\pgfpathlineto{\pgfqpoint{8.228141in}{1.230945in}}%
\pgfpathlineto{\pgfqpoint{8.229124in}{1.231149in}}%
\pgfpathlineto{\pgfqpoint{8.230108in}{1.227231in}}%
\pgfpathlineto{\pgfqpoint{8.230600in}{1.227627in}}%
\pgfpathlineto{\pgfqpoint{8.231583in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{8.232567in}{1.225660in}}%
\pgfpathlineto{\pgfqpoint{8.233550in}{1.226049in}}%
\pgfpathlineto{\pgfqpoint{8.234533in}{1.226270in}}%
\pgfpathlineto{\pgfqpoint{8.236992in}{1.221746in}}%
\pgfpathlineto{\pgfqpoint{8.237484in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{8.239451in}{1.211980in}}%
\pgfpathlineto{\pgfqpoint{8.248794in}{1.183039in}}%
\pgfpathlineto{\pgfqpoint{8.249286in}{1.183410in}}%
\pgfpathlineto{\pgfqpoint{8.250269in}{1.175043in}}%
\pgfpathlineto{\pgfqpoint{8.250761in}{1.176986in}}%
\pgfpathlineto{\pgfqpoint{8.253220in}{1.189687in}}%
\pgfpathlineto{\pgfqpoint{8.254695in}{1.191500in}}%
\pgfpathlineto{\pgfqpoint{8.258137in}{1.192326in}}%
\pgfpathlineto{\pgfqpoint{8.259612in}{1.184688in}}%
\pgfpathlineto{\pgfqpoint{8.264530in}{1.167774in}}%
\pgfpathlineto{\pgfqpoint{8.267972in}{1.133149in}}%
\pgfpathlineto{\pgfqpoint{8.275348in}{1.130122in}}%
\pgfpathlineto{\pgfqpoint{8.280266in}{1.117673in}}%
\pgfpathlineto{\pgfqpoint{8.281741in}{1.116277in}}%
\pgfpathlineto{\pgfqpoint{8.283216in}{1.114913in}}%
\pgfpathlineto{\pgfqpoint{8.284200in}{1.115086in}}%
\pgfpathlineto{\pgfqpoint{8.286167in}{1.121866in}}%
\pgfpathlineto{\pgfqpoint{8.286658in}{1.121958in}}%
\pgfpathlineto{\pgfqpoint{8.288133in}{1.125449in}}%
\pgfpathlineto{\pgfqpoint{8.289117in}{1.125636in}}%
\pgfpathlineto{\pgfqpoint{8.289609in}{1.128934in}}%
\pgfpathlineto{\pgfqpoint{8.290100in}{1.127422in}}%
\pgfpathlineto{\pgfqpoint{8.291084in}{1.127064in}}%
\pgfpathlineto{\pgfqpoint{8.295018in}{1.152248in}}%
\pgfpathlineto{\pgfqpoint{8.296001in}{1.152358in}}%
\pgfpathlineto{\pgfqpoint{8.297968in}{1.146100in}}%
\pgfpathlineto{\pgfqpoint{8.298460in}{1.146123in}}%
\pgfpathlineto{\pgfqpoint{8.299444in}{1.142944in}}%
\pgfpathlineto{\pgfqpoint{8.299935in}{1.144595in}}%
\pgfpathlineto{\pgfqpoint{8.301902in}{1.153087in}}%
\pgfpathlineto{\pgfqpoint{8.303869in}{1.173151in}}%
\pgfpathlineto{\pgfqpoint{8.305345in}{1.176442in}}%
\pgfpathlineto{\pgfqpoint{8.306328in}{1.174217in}}%
\pgfpathlineto{\pgfqpoint{8.307311in}{1.175597in}}%
\pgfpathlineto{\pgfqpoint{8.307803in}{1.175930in}}%
\pgfpathlineto{\pgfqpoint{8.309278in}{1.173011in}}%
\pgfpathlineto{\pgfqpoint{8.312229in}{1.194446in}}%
\pgfpathlineto{\pgfqpoint{8.313212in}{1.194854in}}%
\pgfpathlineto{\pgfqpoint{8.314688in}{1.195784in}}%
\pgfpathlineto{\pgfqpoint{8.316163in}{1.208164in}}%
\pgfpathlineto{\pgfqpoint{8.317638in}{1.231416in}}%
\pgfpathlineto{\pgfqpoint{8.320589in}{1.282501in}}%
\pgfpathlineto{\pgfqpoint{8.324522in}{1.319959in}}%
\pgfpathlineto{\pgfqpoint{8.325506in}{1.321072in}}%
\pgfpathlineto{\pgfqpoint{8.326981in}{1.323627in}}%
\pgfpathlineto{\pgfqpoint{8.327473in}{1.320500in}}%
\pgfpathlineto{\pgfqpoint{8.328456in}{1.320818in}}%
\pgfpathlineto{\pgfqpoint{8.329440in}{1.321822in}}%
\pgfpathlineto{\pgfqpoint{8.329932in}{1.325825in}}%
\pgfpathlineto{\pgfqpoint{8.330915in}{1.325432in}}%
\pgfpathlineto{\pgfqpoint{8.332390in}{1.327368in}}%
\pgfpathlineto{\pgfqpoint{8.332882in}{1.328973in}}%
\pgfpathlineto{\pgfqpoint{8.333866in}{1.325765in}}%
\pgfpathlineto{\pgfqpoint{8.335341in}{1.330576in}}%
\pgfpathlineto{\pgfqpoint{8.335833in}{1.328973in}}%
\pgfpathlineto{\pgfqpoint{8.336324in}{1.329793in}}%
\pgfpathlineto{\pgfqpoint{8.342225in}{1.355803in}}%
\pgfpathlineto{\pgfqpoint{8.342717in}{1.357370in}}%
\pgfpathlineto{\pgfqpoint{8.343209in}{1.356617in}}%
\pgfpathlineto{\pgfqpoint{8.344684in}{1.355003in}}%
\pgfpathlineto{\pgfqpoint{8.350093in}{1.353679in}}%
\pgfpathlineto{\pgfqpoint{8.351077in}{1.353188in}}%
\pgfpathlineto{\pgfqpoint{8.351568in}{1.356117in}}%
\pgfpathlineto{\pgfqpoint{8.352552in}{1.355493in}}%
\pgfpathlineto{\pgfqpoint{8.353535in}{1.353746in}}%
\pgfpathlineto{\pgfqpoint{8.355502in}{1.345535in}}%
\pgfpathlineto{\pgfqpoint{8.361403in}{1.346601in}}%
\pgfpathlineto{\pgfqpoint{8.363862in}{1.350275in}}%
\pgfpathlineto{\pgfqpoint{8.367796in}{1.379708in}}%
\pgfpathlineto{\pgfqpoint{8.368288in}{1.381359in}}%
\pgfpathlineto{\pgfqpoint{8.369763in}{1.393119in}}%
\pgfpathlineto{\pgfqpoint{8.370746in}{1.393119in}}%
\pgfpathlineto{\pgfqpoint{8.373205in}{1.402741in}}%
\pgfpathlineto{\pgfqpoint{8.373697in}{1.403168in}}%
\pgfpathlineto{\pgfqpoint{8.374680in}{1.407510in}}%
\pgfpathlineto{\pgfqpoint{8.375172in}{1.407121in}}%
\pgfpathlineto{\pgfqpoint{8.376156in}{1.411884in}}%
\pgfpathlineto{\pgfqpoint{8.378123in}{1.422035in}}%
\pgfpathlineto{\pgfqpoint{8.378614in}{1.421997in}}%
\pgfpathlineto{\pgfqpoint{8.382548in}{1.441225in}}%
\pgfpathlineto{\pgfqpoint{8.383040in}{1.441223in}}%
\pgfpathlineto{\pgfqpoint{8.385499in}{1.455641in}}%
\pgfpathlineto{\pgfqpoint{8.390908in}{1.485431in}}%
\pgfpathlineto{\pgfqpoint{8.391400in}{1.485987in}}%
\pgfpathlineto{\pgfqpoint{8.394350in}{1.498595in}}%
\pgfpathlineto{\pgfqpoint{8.396809in}{1.511987in}}%
\pgfpathlineto{\pgfqpoint{8.398776in}{1.525391in}}%
\pgfpathlineto{\pgfqpoint{8.401726in}{1.531951in}}%
\pgfpathlineto{\pgfqpoint{8.403201in}{1.537649in}}%
\pgfpathlineto{\pgfqpoint{8.406152in}{1.543640in}}%
\pgfpathlineto{\pgfqpoint{8.407135in}{1.543869in}}%
\pgfpathlineto{\pgfqpoint{8.409102in}{1.536818in}}%
\pgfpathlineto{\pgfqpoint{8.409594in}{1.537103in}}%
\pgfpathlineto{\pgfqpoint{8.410578in}{1.538463in}}%
\pgfpathlineto{\pgfqpoint{8.412053in}{1.543771in}}%
\pgfpathlineto{\pgfqpoint{8.414512in}{1.542678in}}%
\pgfpathlineto{\pgfqpoint{8.415003in}{1.545279in}}%
\pgfpathlineto{\pgfqpoint{8.415495in}{1.544671in}}%
\pgfpathlineto{\pgfqpoint{8.417462in}{1.543578in}}%
\pgfpathlineto{\pgfqpoint{8.419429in}{1.537080in}}%
\pgfpathlineto{\pgfqpoint{8.426805in}{1.537911in}}%
\pgfpathlineto{\pgfqpoint{8.434673in}{1.540101in}}%
\pgfpathlineto{\pgfqpoint{8.436148in}{1.543699in}}%
\pgfpathlineto{\pgfqpoint{8.440574in}{1.545699in}}%
\pgfpathlineto{\pgfqpoint{8.441066in}{1.546076in}}%
\pgfpathlineto{\pgfqpoint{8.445000in}{1.558000in}}%
\pgfpathlineto{\pgfqpoint{8.445491in}{1.558069in}}%
\pgfpathlineto{\pgfqpoint{8.445983in}{1.556537in}}%
\pgfpathlineto{\pgfqpoint{8.446475in}{1.558621in}}%
\pgfpathlineto{\pgfqpoint{8.448442in}{1.568807in}}%
\pgfpathlineto{\pgfqpoint{8.449425in}{1.569306in}}%
\pgfpathlineto{\pgfqpoint{8.451392in}{1.565085in}}%
\pgfpathlineto{\pgfqpoint{8.451884in}{1.565747in}}%
\pgfpathlineto{\pgfqpoint{8.452867in}{1.561327in}}%
\pgfpathlineto{\pgfqpoint{8.454343in}{1.566738in}}%
\pgfpathlineto{\pgfqpoint{8.455326in}{1.567298in}}%
\pgfpathlineto{\pgfqpoint{8.457785in}{1.577696in}}%
\pgfpathlineto{\pgfqpoint{8.458277in}{1.577806in}}%
\pgfpathlineto{\pgfqpoint{8.461719in}{1.594323in}}%
\pgfpathlineto{\pgfqpoint{8.462702in}{1.594912in}}%
\pgfpathlineto{\pgfqpoint{8.465161in}{1.597881in}}%
\pgfpathlineto{\pgfqpoint{8.469095in}{1.598882in}}%
\pgfpathlineto{\pgfqpoint{8.470079in}{1.606972in}}%
\pgfpathlineto{\pgfqpoint{8.471554in}{1.616111in}}%
\pgfpathlineto{\pgfqpoint{8.476963in}{1.614714in}}%
\pgfpathlineto{\pgfqpoint{8.478930in}{1.614100in}}%
\pgfpathlineto{\pgfqpoint{8.481880in}{1.636877in}}%
\pgfpathlineto{\pgfqpoint{8.483847in}{1.643291in}}%
\pgfpathlineto{\pgfqpoint{8.484339in}{1.643291in}}%
\pgfpathlineto{\pgfqpoint{8.486798in}{1.652126in}}%
\pgfpathlineto{\pgfqpoint{8.488765in}{1.656121in}}%
\pgfpathlineto{\pgfqpoint{8.489256in}{1.654516in}}%
\pgfpathlineto{\pgfqpoint{8.489748in}{1.652676in}}%
\pgfpathlineto{\pgfqpoint{8.490240in}{1.653685in}}%
\pgfpathlineto{\pgfqpoint{8.490732in}{1.654516in}}%
\pgfpathlineto{\pgfqpoint{8.491223in}{1.653744in}}%
\pgfpathlineto{\pgfqpoint{8.493190in}{1.652913in}}%
\pgfpathlineto{\pgfqpoint{8.498600in}{1.652913in}}%
\pgfpathlineto{\pgfqpoint{8.502042in}{1.636877in}}%
\pgfpathlineto{\pgfqpoint{8.507943in}{1.614402in}}%
\pgfpathlineto{\pgfqpoint{8.509910in}{1.593461in}}%
\pgfpathlineto{\pgfqpoint{8.511385in}{1.589071in}}%
\pgfpathlineto{\pgfqpoint{8.514335in}{1.574426in}}%
\pgfpathlineto{\pgfqpoint{8.518761in}{1.569402in}}%
\pgfpathlineto{\pgfqpoint{8.520236in}{1.566888in}}%
\pgfpathlineto{\pgfqpoint{8.529579in}{1.560259in}}%
\pgfpathlineto{\pgfqpoint{8.531055in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{8.532530in}{1.556044in}}%
\pgfpathlineto{\pgfqpoint{8.536464in}{1.549652in}}%
\pgfpathlineto{\pgfqpoint{8.536956in}{1.549605in}}%
\pgfpathlineto{\pgfqpoint{8.540890in}{1.539980in}}%
\pgfpathlineto{\pgfqpoint{8.544332in}{1.540168in}}%
\pgfpathlineto{\pgfqpoint{8.547282in}{1.552967in}}%
\pgfpathlineto{\pgfqpoint{8.547774in}{1.552925in}}%
\pgfpathlineto{\pgfqpoint{8.549741in}{1.560700in}}%
\pgfpathlineto{\pgfqpoint{8.551216in}{1.557309in}}%
\pgfpathlineto{\pgfqpoint{8.552200in}{1.557130in}}%
\pgfpathlineto{\pgfqpoint{8.553183in}{1.560517in}}%
\pgfpathlineto{\pgfqpoint{8.553675in}{1.560072in}}%
\pgfpathlineto{\pgfqpoint{8.555642in}{1.556452in}}%
\pgfpathlineto{\pgfqpoint{8.557609in}{1.552634in}}%
\pgfpathlineto{\pgfqpoint{8.558592in}{1.552271in}}%
\pgfpathlineto{\pgfqpoint{8.561543in}{1.544660in}}%
\pgfpathlineto{\pgfqpoint{8.562526in}{1.544259in}}%
\pgfpathlineto{\pgfqpoint{8.564493in}{1.537114in}}%
\pgfpathlineto{\pgfqpoint{8.565477in}{1.536802in}}%
\pgfpathlineto{\pgfqpoint{8.567444in}{1.533206in}}%
\pgfpathlineto{\pgfqpoint{8.568919in}{1.534528in}}%
\pgfpathlineto{\pgfqpoint{8.571378in}{1.567843in}}%
\pgfpathlineto{\pgfqpoint{8.572361in}{1.568796in}}%
\pgfpathlineto{\pgfqpoint{8.574820in}{1.583535in}}%
\pgfpathlineto{\pgfqpoint{8.575312in}{1.584316in}}%
\pgfpathlineto{\pgfqpoint{8.576787in}{1.588369in}}%
\pgfpathlineto{\pgfqpoint{8.577279in}{1.588548in}}%
\pgfpathlineto{\pgfqpoint{8.581704in}{1.601241in}}%
\pgfpathlineto{\pgfqpoint{8.582688in}{1.601031in}}%
\pgfpathlineto{\pgfqpoint{8.583179in}{1.604131in}}%
\pgfpathlineto{\pgfqpoint{8.583671in}{1.604024in}}%
\pgfpathlineto{\pgfqpoint{8.584163in}{1.600706in}}%
\pgfpathlineto{\pgfqpoint{8.586130in}{1.617895in}}%
\pgfpathlineto{\pgfqpoint{8.589080in}{1.626210in}}%
\pgfpathlineto{\pgfqpoint{8.591539in}{1.614627in}}%
\pgfpathlineto{\pgfqpoint{8.592523in}{1.615287in}}%
\pgfpathlineto{\pgfqpoint{8.593506in}{1.613064in}}%
\pgfpathlineto{\pgfqpoint{8.593998in}{1.613580in}}%
\pgfpathlineto{\pgfqpoint{8.596948in}{1.615058in}}%
\pgfpathlineto{\pgfqpoint{8.598423in}{1.616370in}}%
\pgfpathlineto{\pgfqpoint{8.599407in}{1.619769in}}%
\pgfpathlineto{\pgfqpoint{8.600882in}{1.615834in}}%
\pgfpathlineto{\pgfqpoint{8.602357in}{1.612041in}}%
\pgfpathlineto{\pgfqpoint{8.602849in}{1.612445in}}%
\pgfpathlineto{\pgfqpoint{8.604324in}{1.609864in}}%
\pgfpathlineto{\pgfqpoint{8.604816in}{1.609541in}}%
\pgfpathlineto{\pgfqpoint{8.608258in}{1.682830in}}%
\pgfpathlineto{\pgfqpoint{8.609734in}{1.683776in}}%
\pgfpathlineto{\pgfqpoint{8.612684in}{1.692398in}}%
\pgfpathlineto{\pgfqpoint{8.613176in}{1.689322in}}%
\pgfpathlineto{\pgfqpoint{8.614159in}{1.689615in}}%
\pgfpathlineto{\pgfqpoint{8.615143in}{1.690265in}}%
\pgfpathlineto{\pgfqpoint{8.615635in}{1.691357in}}%
\pgfpathlineto{\pgfqpoint{8.618093in}{1.710148in}}%
\pgfpathlineto{\pgfqpoint{8.619077in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{8.619568in}{1.709346in}}%
\pgfpathlineto{\pgfqpoint{8.620552in}{1.709615in}}%
\pgfpathlineto{\pgfqpoint{8.621044in}{1.706567in}}%
\pgfpathlineto{\pgfqpoint{8.622027in}{1.707110in}}%
\pgfpathlineto{\pgfqpoint{8.625469in}{1.714290in}}%
\pgfpathlineto{\pgfqpoint{8.630387in}{1.742794in}}%
\pgfpathlineto{\pgfqpoint{8.634813in}{1.752333in}}%
\pgfpathlineto{\pgfqpoint{8.636288in}{1.749770in}}%
\pgfpathlineto{\pgfqpoint{8.638746in}{1.743760in}}%
\pgfpathlineto{\pgfqpoint{8.639238in}{1.743802in}}%
\pgfpathlineto{\pgfqpoint{8.641205in}{1.740642in}}%
\pgfpathlineto{\pgfqpoint{8.642680in}{1.740573in}}%
\pgfpathlineto{\pgfqpoint{8.644647in}{1.733984in}}%
\pgfpathlineto{\pgfqpoint{8.645139in}{1.737149in}}%
\pgfpathlineto{\pgfqpoint{8.646123in}{1.736266in}}%
\pgfpathlineto{\pgfqpoint{8.647106in}{1.733778in}}%
\pgfpathlineto{\pgfqpoint{8.648581in}{1.730454in}}%
\pgfpathlineto{\pgfqpoint{8.650057in}{1.730347in}}%
\pgfpathlineto{\pgfqpoint{8.651532in}{1.733455in}}%
\pgfpathlineto{\pgfqpoint{8.652024in}{1.733424in}}%
\pgfpathlineto{\pgfqpoint{8.653990in}{1.736287in}}%
\pgfpathlineto{\pgfqpoint{8.655466in}{1.736599in}}%
\pgfpathlineto{\pgfqpoint{8.657433in}{1.743288in}}%
\pgfpathlineto{\pgfqpoint{8.661858in}{1.743352in}}%
\pgfpathlineto{\pgfqpoint{8.662842in}{1.739511in}}%
\pgfpathlineto{\pgfqpoint{8.670218in}{1.616567in}}%
\pgfpathlineto{\pgfqpoint{8.671693in}{1.614881in}}%
\pgfpathlineto{\pgfqpoint{8.674644in}{1.590370in}}%
\pgfpathlineto{\pgfqpoint{8.676611in}{1.563107in}}%
\pgfpathlineto{\pgfqpoint{8.679561in}{1.544637in}}%
\pgfpathlineto{\pgfqpoint{8.681528in}{1.537951in}}%
\pgfpathlineto{\pgfqpoint{8.683495in}{1.537253in}}%
\pgfpathlineto{\pgfqpoint{8.685462in}{1.536154in}}%
\pgfpathlineto{\pgfqpoint{8.686937in}{1.531687in}}%
\pgfpathlineto{\pgfqpoint{8.687921in}{1.530856in}}%
\pgfpathlineto{\pgfqpoint{8.689396in}{1.525881in}}%
\pgfpathlineto{\pgfqpoint{8.689888in}{1.525256in}}%
\pgfpathlineto{\pgfqpoint{8.693330in}{1.505375in}}%
\pgfpathlineto{\pgfqpoint{8.694313in}{1.505375in}}%
\pgfpathlineto{\pgfqpoint{8.696772in}{1.495971in}}%
\pgfpathlineto{\pgfqpoint{8.697264in}{1.494731in}}%
\pgfpathlineto{\pgfqpoint{8.697756in}{1.496715in}}%
\pgfpathlineto{\pgfqpoint{8.698247in}{1.493128in}}%
\pgfpathlineto{\pgfqpoint{8.698739in}{1.496026in}}%
\pgfpathlineto{\pgfqpoint{8.701198in}{1.495728in}}%
\pgfpathlineto{\pgfqpoint{8.702673in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{8.704148in}{1.484551in}}%
\pgfpathlineto{\pgfqpoint{8.707591in}{1.436774in}}%
\pgfpathlineto{\pgfqpoint{8.709066in}{1.434573in}}%
\pgfpathlineto{\pgfqpoint{8.713983in}{1.434249in}}%
\pgfpathlineto{\pgfqpoint{8.716934in}{1.417925in}}%
\pgfpathlineto{\pgfqpoint{8.719884in}{1.404725in}}%
\pgfpathlineto{\pgfqpoint{8.720376in}{1.404654in}}%
\pgfpathlineto{\pgfqpoint{8.724310in}{1.385635in}}%
\pgfpathlineto{\pgfqpoint{8.725785in}{1.375480in}}%
\pgfpathlineto{\pgfqpoint{8.729227in}{1.357070in}}%
\pgfpathlineto{\pgfqpoint{8.732669in}{1.343558in}}%
\pgfpathlineto{\pgfqpoint{8.736112in}{1.344274in}}%
\pgfpathlineto{\pgfqpoint{8.736603in}{1.345159in}}%
\pgfpathlineto{\pgfqpoint{8.737095in}{1.344607in}}%
\pgfpathlineto{\pgfqpoint{8.737587in}{1.343911in}}%
\pgfpathlineto{\pgfqpoint{8.738079in}{1.344367in}}%
\pgfpathlineto{\pgfqpoint{8.742013in}{1.345858in}}%
\pgfpathlineto{\pgfqpoint{8.742504in}{1.342908in}}%
\pgfpathlineto{\pgfqpoint{8.742996in}{1.343185in}}%
\pgfpathlineto{\pgfqpoint{8.745946in}{1.376302in}}%
\pgfpathlineto{\pgfqpoint{8.746930in}{1.377079in}}%
\pgfpathlineto{\pgfqpoint{8.749389in}{1.384027in}}%
\pgfpathlineto{\pgfqpoint{8.751847in}{1.392692in}}%
\pgfpathlineto{\pgfqpoint{8.753323in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{8.755781in}{1.382918in}}%
\pgfpathlineto{\pgfqpoint{8.756273in}{1.384558in}}%
\pgfpathlineto{\pgfqpoint{8.757257in}{1.379737in}}%
\pgfpathlineto{\pgfqpoint{8.757748in}{1.380230in}}%
\pgfpathlineto{\pgfqpoint{8.763157in}{1.448696in}}%
\pgfpathlineto{\pgfqpoint{8.764633in}{1.452570in}}%
\pgfpathlineto{\pgfqpoint{8.766600in}{1.468429in}}%
\pgfpathlineto{\pgfqpoint{8.770042in}{1.482758in}}%
\pgfpathlineto{\pgfqpoint{8.772992in}{1.488458in}}%
\pgfpathlineto{\pgfqpoint{8.780860in}{1.486345in}}%
\pgfpathlineto{\pgfqpoint{8.782827in}{1.492757in}}%
\pgfpathlineto{\pgfqpoint{8.783811in}{1.492818in}}%
\pgfpathlineto{\pgfqpoint{8.784302in}{1.489645in}}%
\pgfpathlineto{\pgfqpoint{8.784794in}{1.492890in}}%
\pgfpathlineto{\pgfqpoint{8.785778in}{1.492969in}}%
\pgfpathlineto{\pgfqpoint{8.787253in}{1.496265in}}%
\pgfpathlineto{\pgfqpoint{8.793646in}{1.496719in}}%
\pgfpathlineto{\pgfqpoint{8.796104in}{1.501446in}}%
\pgfpathlineto{\pgfqpoint{8.798071in}{1.501726in}}%
\pgfpathlineto{\pgfqpoint{8.800038in}{1.498757in}}%
\pgfpathlineto{\pgfqpoint{8.804956in}{1.499290in}}%
\pgfpathlineto{\pgfqpoint{8.807414in}{1.489978in}}%
\pgfpathlineto{\pgfqpoint{8.809873in}{1.482332in}}%
\pgfpathlineto{\pgfqpoint{8.812332in}{1.471052in}}%
\pgfpathlineto{\pgfqpoint{8.814791in}{1.470774in}}%
\pgfpathlineto{\pgfqpoint{8.816758in}{1.467353in}}%
\pgfpathlineto{\pgfqpoint{8.817249in}{1.467297in}}%
\pgfpathlineto{\pgfqpoint{8.821675in}{1.452924in}}%
\pgfpathlineto{\pgfqpoint{8.823642in}{1.437758in}}%
\pgfpathlineto{\pgfqpoint{8.825117in}{1.434390in}}%
\pgfpathlineto{\pgfqpoint{8.825609in}{1.434332in}}%
\pgfpathlineto{\pgfqpoint{8.827576in}{1.430531in}}%
\pgfpathlineto{\pgfqpoint{8.830035in}{1.429546in}}%
\pgfpathlineto{\pgfqpoint{8.831018in}{1.410982in}}%
\pgfpathlineto{\pgfqpoint{8.831510in}{1.411670in}}%
\pgfpathlineto{\pgfqpoint{8.834952in}{1.453312in}}%
\pgfpathlineto{\pgfqpoint{8.835444in}{1.450268in}}%
\pgfpathlineto{\pgfqpoint{8.836427in}{1.450478in}}%
\pgfpathlineto{\pgfqpoint{8.837902in}{1.450176in}}%
\pgfpathlineto{\pgfqpoint{8.839869in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{8.844295in}{1.434952in}}%
\pgfpathlineto{\pgfqpoint{8.849213in}{1.434673in}}%
\pgfpathlineto{\pgfqpoint{8.851671in}{1.444254in}}%
\pgfpathlineto{\pgfqpoint{8.852163in}{1.444245in}}%
\pgfpathlineto{\pgfqpoint{8.855113in}{1.476261in}}%
\pgfpathlineto{\pgfqpoint{8.857080in}{1.479423in}}%
\pgfpathlineto{\pgfqpoint{8.859539in}{1.488983in}}%
\pgfpathlineto{\pgfqpoint{8.862490in}{1.488065in}}%
\pgfpathlineto{\pgfqpoint{8.863965in}{1.485640in}}%
\pgfpathlineto{\pgfqpoint{8.866424in}{1.485315in}}%
\pgfpathlineto{\pgfqpoint{8.868882in}{1.476097in}}%
\pgfpathlineto{\pgfqpoint{8.870358in}{1.473636in}}%
\pgfpathlineto{\pgfqpoint{8.872324in}{1.472701in}}%
\pgfpathlineto{\pgfqpoint{8.879701in}{1.449560in}}%
\pgfpathlineto{\pgfqpoint{8.880684in}{1.449487in}}%
\pgfpathlineto{\pgfqpoint{8.883143in}{1.459715in}}%
\pgfpathlineto{\pgfqpoint{8.885110in}{1.471571in}}%
\pgfpathlineto{\pgfqpoint{8.885602in}{1.469959in}}%
\pgfpathlineto{\pgfqpoint{8.887077in}{1.466718in}}%
\pgfpathlineto{\pgfqpoint{8.891011in}{1.466687in}}%
\pgfpathlineto{\pgfqpoint{8.892978in}{1.469966in}}%
\pgfpathlineto{\pgfqpoint{8.900846in}{1.471521in}}%
\pgfpathlineto{\pgfqpoint{8.902321in}{1.480743in}}%
\pgfpathlineto{\pgfqpoint{8.902813in}{1.480597in}}%
\pgfpathlineto{\pgfqpoint{8.903304in}{1.480570in}}%
\pgfpathlineto{\pgfqpoint{8.904780in}{1.485202in}}%
\pgfpathlineto{\pgfqpoint{8.905763in}{1.484828in}}%
\pgfpathlineto{\pgfqpoint{8.907730in}{1.484062in}}%
\pgfpathlineto{\pgfqpoint{8.908222in}{1.485875in}}%
\pgfpathlineto{\pgfqpoint{8.908713in}{1.485192in}}%
\pgfpathlineto{\pgfqpoint{8.909205in}{1.484417in}}%
\pgfpathlineto{\pgfqpoint{8.910189in}{1.472264in}}%
\pgfpathlineto{\pgfqpoint{8.913139in}{1.436214in}}%
\pgfpathlineto{\pgfqpoint{8.914614in}{1.426740in}}%
\pgfpathlineto{\pgfqpoint{8.918057in}{1.412188in}}%
\pgfpathlineto{\pgfqpoint{8.921499in}{1.409157in}}%
\pgfpathlineto{\pgfqpoint{8.922974in}{1.403823in}}%
\pgfpathlineto{\pgfqpoint{8.923958in}{1.404344in}}%
\pgfpathlineto{\pgfqpoint{8.924449in}{1.405306in}}%
\pgfpathlineto{\pgfqpoint{8.926416in}{1.417946in}}%
\pgfpathlineto{\pgfqpoint{8.926908in}{1.417571in}}%
\pgfpathlineto{\pgfqpoint{8.927400in}{1.423588in}}%
\pgfpathlineto{\pgfqpoint{8.927891in}{1.421589in}}%
\pgfpathlineto{\pgfqpoint{8.928383in}{1.419611in}}%
\pgfpathlineto{\pgfqpoint{8.928875in}{1.424091in}}%
\pgfpathlineto{\pgfqpoint{8.929367in}{1.422224in}}%
\pgfpathlineto{\pgfqpoint{8.929858in}{1.422584in}}%
\pgfpathlineto{\pgfqpoint{8.937235in}{1.475441in}}%
\pgfpathlineto{\pgfqpoint{8.939202in}{1.491481in}}%
\pgfpathlineto{\pgfqpoint{8.941169in}{1.500953in}}%
\pgfpathlineto{\pgfqpoint{8.943627in}{1.497735in}}%
\pgfpathlineto{\pgfqpoint{8.947561in}{1.489339in}}%
\pgfpathlineto{\pgfqpoint{8.960838in}{1.367461in}}%
\pgfpathlineto{\pgfqpoint{8.964280in}{1.359487in}}%
\pgfpathlineto{\pgfqpoint{8.965264in}{1.359941in}}%
\pgfpathlineto{\pgfqpoint{8.967231in}{1.365464in}}%
\pgfpathlineto{\pgfqpoint{8.968706in}{1.371275in}}%
\pgfpathlineto{\pgfqpoint{8.971165in}{1.381319in}}%
\pgfpathlineto{\pgfqpoint{8.973132in}{1.386505in}}%
\pgfpathlineto{\pgfqpoint{8.983950in}{1.384558in}}%
\pgfpathlineto{\pgfqpoint{8.986409in}{1.383755in}}%
\pgfpathlineto{\pgfqpoint{8.987884in}{1.387631in}}%
\pgfpathlineto{\pgfqpoint{8.988376in}{1.387294in}}%
\pgfpathlineto{\pgfqpoint{8.989851in}{1.386203in}}%
\pgfpathlineto{\pgfqpoint{8.991326in}{1.381171in}}%
\pgfpathlineto{\pgfqpoint{8.991818in}{1.380028in}}%
\pgfpathlineto{\pgfqpoint{8.994277in}{1.367892in}}%
\pgfpathlineto{\pgfqpoint{8.995260in}{1.367242in}}%
\pgfpathlineto{\pgfqpoint{8.997719in}{1.364163in}}%
\pgfpathlineto{\pgfqpoint{8.998703in}{1.364015in}}%
\pgfpathlineto{\pgfqpoint{9.000178in}{1.360591in}}%
\pgfpathlineto{\pgfqpoint{9.001653in}{1.361448in}}%
\pgfpathlineto{\pgfqpoint{9.003128in}{1.362987in}}%
\pgfpathlineto{\pgfqpoint{9.005095in}{1.365899in}}%
\pgfpathlineto{\pgfqpoint{9.006079in}{1.367267in}}%
\pgfpathlineto{\pgfqpoint{9.008046in}{1.370771in}}%
\pgfpathlineto{\pgfqpoint{9.012471in}{1.381527in}}%
\pgfpathlineto{\pgfqpoint{9.018372in}{1.381046in}}%
\pgfpathlineto{\pgfqpoint{9.019847in}{1.374537in}}%
\pgfpathlineto{\pgfqpoint{9.021323in}{1.373606in}}%
\pgfpathlineto{\pgfqpoint{9.022798in}{1.371122in}}%
\pgfpathlineto{\pgfqpoint{9.023781in}{1.371043in}}%
\pgfpathlineto{\pgfqpoint{9.025257in}{1.374122in}}%
\pgfpathlineto{\pgfqpoint{9.033125in}{1.373383in}}%
\pgfpathlineto{\pgfqpoint{9.035092in}{1.366811in}}%
\pgfpathlineto{\pgfqpoint{9.038042in}{1.357006in}}%
\pgfpathlineto{\pgfqpoint{9.039025in}{1.356964in}}%
\pgfpathlineto{\pgfqpoint{9.039517in}{1.352765in}}%
\pgfpathlineto{\pgfqpoint{9.040501in}{1.352936in}}%
\pgfpathlineto{\pgfqpoint{9.044435in}{1.353864in}}%
\pgfpathlineto{\pgfqpoint{9.048860in}{1.322798in}}%
\pgfpathlineto{\pgfqpoint{9.049844in}{1.322786in}}%
\pgfpathlineto{\pgfqpoint{9.053778in}{1.311583in}}%
\pgfpathlineto{\pgfqpoint{9.056236in}{1.318004in}}%
\pgfpathlineto{\pgfqpoint{9.060170in}{1.340039in}}%
\pgfpathlineto{\pgfqpoint{9.070005in}{1.340200in}}%
\pgfpathlineto{\pgfqpoint{9.072464in}{1.329820in}}%
\pgfpathlineto{\pgfqpoint{9.073939in}{1.327567in}}%
\pgfpathlineto{\pgfqpoint{9.074431in}{1.329741in}}%
\pgfpathlineto{\pgfqpoint{9.074923in}{1.327322in}}%
\pgfpathlineto{\pgfqpoint{9.075906in}{1.325929in}}%
\pgfpathlineto{\pgfqpoint{9.082791in}{1.286979in}}%
\pgfpathlineto{\pgfqpoint{9.084758in}{1.287226in}}%
\pgfpathlineto{\pgfqpoint{9.086725in}{1.280398in}}%
\pgfpathlineto{\pgfqpoint{9.089183in}{1.285282in}}%
\pgfpathlineto{\pgfqpoint{9.092625in}{1.287281in}}%
\pgfpathlineto{\pgfqpoint{9.094592in}{1.296099in}}%
\pgfpathlineto{\pgfqpoint{9.096559in}{1.303825in}}%
\pgfpathlineto{\pgfqpoint{9.097543in}{1.305321in}}%
\pgfpathlineto{\pgfqpoint{9.099510in}{1.317521in}}%
\pgfpathlineto{\pgfqpoint{9.100985in}{1.321247in}}%
\pgfpathlineto{\pgfqpoint{9.103444in}{1.324087in}}%
\pgfpathlineto{\pgfqpoint{9.103936in}{1.325479in}}%
\pgfpathlineto{\pgfqpoint{9.107378in}{1.352234in}}%
\pgfpathlineto{\pgfqpoint{9.109345in}{1.361045in}}%
\pgfpathlineto{\pgfqpoint{9.109836in}{1.358640in}}%
\pgfpathlineto{\pgfqpoint{9.110328in}{1.361045in}}%
\pgfpathlineto{\pgfqpoint{9.110820in}{1.365323in}}%
\pgfpathlineto{\pgfqpoint{9.111803in}{1.364253in}}%
\pgfpathlineto{\pgfqpoint{9.113279in}{1.357839in}}%
\pgfpathlineto{\pgfqpoint{9.114262in}{1.351423in}}%
\pgfpathlineto{\pgfqpoint{9.114754in}{1.353028in}}%
\pgfpathlineto{\pgfqpoint{9.118688in}{1.364253in}}%
\pgfpathlineto{\pgfqpoint{9.119180in}{1.363730in}}%
\pgfpathlineto{\pgfqpoint{9.120655in}{1.362431in}}%
\pgfpathlineto{\pgfqpoint{9.121147in}{1.362231in}}%
\pgfpathlineto{\pgfqpoint{9.123114in}{1.359146in}}%
\pgfpathlineto{\pgfqpoint{9.123605in}{1.359371in}}%
\pgfpathlineto{\pgfqpoint{9.125081in}{1.361261in}}%
\pgfpathlineto{\pgfqpoint{9.126064in}{1.361155in}}%
\pgfpathlineto{\pgfqpoint{9.126556in}{1.364325in}}%
\pgfpathlineto{\pgfqpoint{9.127048in}{1.362693in}}%
\pgfpathlineto{\pgfqpoint{9.128523in}{1.361049in}}%
\pgfpathlineto{\pgfqpoint{9.129014in}{1.361045in}}%
\pgfpathlineto{\pgfqpoint{9.133440in}{1.342848in}}%
\pgfpathlineto{\pgfqpoint{9.136391in}{1.334612in}}%
\pgfpathlineto{\pgfqpoint{9.136882in}{1.337806in}}%
\pgfpathlineto{\pgfqpoint{9.137374in}{1.336194in}}%
\pgfpathlineto{\pgfqpoint{9.138849in}{1.334560in}}%
\pgfpathlineto{\pgfqpoint{9.142292in}{1.334264in}}%
\pgfpathlineto{\pgfqpoint{9.144259in}{1.340198in}}%
\pgfpathlineto{\pgfqpoint{9.144750in}{1.338595in}}%
\pgfpathlineto{\pgfqpoint{9.146225in}{1.342604in}}%
\pgfpathlineto{\pgfqpoint{9.149176in}{1.362866in}}%
\pgfpathlineto{\pgfqpoint{9.149668in}{1.362935in}}%
\pgfpathlineto{\pgfqpoint{9.151635in}{1.367038in}}%
\pgfpathlineto{\pgfqpoint{9.157536in}{1.372091in}}%
\pgfpathlineto{\pgfqpoint{9.159011in}{1.372630in}}%
\pgfpathlineto{\pgfqpoint{9.159503in}{1.375913in}}%
\pgfpathlineto{\pgfqpoint{9.159994in}{1.372798in}}%
\pgfpathlineto{\pgfqpoint{9.162453in}{1.373616in}}%
\pgfpathlineto{\pgfqpoint{9.167370in}{1.396327in}}%
\pgfpathlineto{\pgfqpoint{9.172780in}{1.431297in}}%
\pgfpathlineto{\pgfqpoint{9.173271in}{1.431990in}}%
\pgfpathlineto{\pgfqpoint{9.174747in}{1.437561in}}%
\pgfpathlineto{\pgfqpoint{9.177205in}{1.439588in}}%
\pgfpathlineto{\pgfqpoint{9.183106in}{1.460895in}}%
\pgfpathlineto{\pgfqpoint{9.186057in}{1.481312in}}%
\pgfpathlineto{\pgfqpoint{9.186548in}{1.482271in}}%
\pgfpathlineto{\pgfqpoint{9.189991in}{1.504782in}}%
\pgfpathlineto{\pgfqpoint{9.190974in}{1.508306in}}%
\pgfpathlineto{\pgfqpoint{9.195892in}{1.545431in}}%
\pgfpathlineto{\pgfqpoint{9.197367in}{1.555279in}}%
\pgfpathlineto{\pgfqpoint{9.198350in}{1.560988in}}%
\pgfpathlineto{\pgfqpoint{9.198842in}{1.559447in}}%
\pgfpathlineto{\pgfqpoint{9.199334in}{1.557905in}}%
\pgfpathlineto{\pgfqpoint{9.199826in}{1.558492in}}%
\pgfpathlineto{\pgfqpoint{9.200317in}{1.559633in}}%
\pgfpathlineto{\pgfqpoint{9.202284in}{1.578614in}}%
\pgfpathlineto{\pgfqpoint{9.202776in}{1.578533in}}%
\pgfpathlineto{\pgfqpoint{9.203759in}{1.576278in}}%
\pgfpathlineto{\pgfqpoint{9.206710in}{1.587299in}}%
\pgfpathlineto{\pgfqpoint{9.207202in}{1.583956in}}%
\pgfpathlineto{\pgfqpoint{9.207693in}{1.586971in}}%
\pgfpathlineto{\pgfqpoint{9.208185in}{1.586088in}}%
\pgfpathlineto{\pgfqpoint{9.209169in}{1.593076in}}%
\pgfpathlineto{\pgfqpoint{9.209660in}{1.590934in}}%
\pgfpathlineto{\pgfqpoint{9.210644in}{1.586225in}}%
\pgfpathlineto{\pgfqpoint{9.211136in}{1.586596in}}%
\pgfpathlineto{\pgfqpoint{9.212611in}{1.586485in}}%
\pgfpathlineto{\pgfqpoint{9.214086in}{1.581610in}}%
\pgfpathlineto{\pgfqpoint{9.215070in}{1.583105in}}%
\pgfpathlineto{\pgfqpoint{9.217037in}{1.574971in}}%
\pgfpathlineto{\pgfqpoint{9.219495in}{1.583078in}}%
\pgfpathlineto{\pgfqpoint{9.220970in}{1.589635in}}%
\pgfpathlineto{\pgfqpoint{9.221462in}{1.589071in}}%
\pgfpathlineto{\pgfqpoint{9.222446in}{1.587578in}}%
\pgfpathlineto{\pgfqpoint{9.225396in}{1.572229in}}%
\pgfpathlineto{\pgfqpoint{9.226871in}{1.567729in}}%
\pgfpathlineto{\pgfqpoint{9.229330in}{1.567073in}}%
\pgfpathlineto{\pgfqpoint{9.232281in}{1.572960in}}%
\pgfpathlineto{\pgfqpoint{9.232772in}{1.572914in}}%
\pgfpathlineto{\pgfqpoint{9.234248in}{1.564435in}}%
\pgfpathlineto{\pgfqpoint{9.239657in}{1.524201in}}%
\pgfpathlineto{\pgfqpoint{9.242607in}{1.529938in}}%
\pgfpathlineto{\pgfqpoint{9.245066in}{1.549236in}}%
\pgfpathlineto{\pgfqpoint{9.252442in}{1.593734in}}%
\pgfpathlineto{\pgfqpoint{9.253426in}{1.599536in}}%
\pgfpathlineto{\pgfqpoint{9.258835in}{1.660710in}}%
\pgfpathlineto{\pgfqpoint{9.260802in}{1.641655in}}%
\pgfpathlineto{\pgfqpoint{9.261785in}{1.643995in}}%
\pgfpathlineto{\pgfqpoint{9.263260in}{1.650538in}}%
\pgfpathlineto{\pgfqpoint{9.265227in}{1.657749in}}%
\pgfpathlineto{\pgfqpoint{9.265719in}{1.658036in}}%
\pgfpathlineto{\pgfqpoint{9.267194in}{1.662054in}}%
\pgfpathlineto{\pgfqpoint{9.270145in}{1.660093in}}%
\pgfpathlineto{\pgfqpoint{9.274570in}{1.662269in}}%
\pgfpathlineto{\pgfqpoint{9.278013in}{1.668928in}}%
\pgfpathlineto{\pgfqpoint{9.280963in}{1.646811in}}%
\pgfpathlineto{\pgfqpoint{9.282438in}{1.642698in}}%
\pgfpathlineto{\pgfqpoint{9.284405in}{1.649053in}}%
\pgfpathlineto{\pgfqpoint{9.286372in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{9.290306in}{1.659818in}}%
\pgfpathlineto{\pgfqpoint{9.290798in}{1.660416in}}%
\pgfpathlineto{\pgfqpoint{9.292273in}{1.663815in}}%
\pgfpathlineto{\pgfqpoint{9.294732in}{1.664682in}}%
\pgfpathlineto{\pgfqpoint{9.296207in}{1.669682in}}%
\pgfpathlineto{\pgfqpoint{9.300141in}{1.685200in}}%
\pgfpathlineto{\pgfqpoint{9.302600in}{1.702924in}}%
\pgfpathlineto{\pgfqpoint{9.303583in}{1.703957in}}%
\pgfpathlineto{\pgfqpoint{9.305059in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{9.306534in}{1.713418in}}%
\pgfpathlineto{\pgfqpoint{9.308993in}{1.720775in}}%
\pgfpathlineto{\pgfqpoint{9.309976in}{1.722224in}}%
\pgfpathlineto{\pgfqpoint{9.313910in}{1.740879in}}%
\pgfpathlineto{\pgfqpoint{9.314402in}{1.737917in}}%
\pgfpathlineto{\pgfqpoint{9.315385in}{1.738408in}}%
\pgfpathlineto{\pgfqpoint{9.316369in}{1.735668in}}%
\pgfpathlineto{\pgfqpoint{9.318827in}{1.749312in}}%
\pgfpathlineto{\pgfqpoint{9.323253in}{1.771587in}}%
\pgfpathlineto{\pgfqpoint{9.325220in}{1.765761in}}%
\pgfpathlineto{\pgfqpoint{9.326695in}{1.763194in}}%
\pgfpathlineto{\pgfqpoint{9.328662in}{1.773226in}}%
\pgfpathlineto{\pgfqpoint{9.329646in}{1.802054in}}%
\pgfpathlineto{\pgfqpoint{9.336038in}{2.134333in}}%
\pgfpathlineto{\pgfqpoint{9.338989in}{2.221547in}}%
\pgfpathlineto{\pgfqpoint{9.339481in}{2.222090in}}%
\pgfpathlineto{\pgfqpoint{9.343415in}{2.272463in}}%
\pgfpathlineto{\pgfqpoint{9.344398in}{2.282350in}}%
\pgfpathlineto{\pgfqpoint{9.344890in}{2.282198in}}%
\pgfpathlineto{\pgfqpoint{9.346857in}{2.284756in}}%
\pgfpathlineto{\pgfqpoint{9.348332in}{2.284756in}}%
\pgfpathlineto{\pgfqpoint{9.349807in}{2.287964in}}%
\pgfpathlineto{\pgfqpoint{9.351282in}{2.287964in}}%
\pgfpathlineto{\pgfqpoint{9.353741in}{2.278342in}}%
\pgfpathlineto{\pgfqpoint{9.359642in}{2.189340in}}%
\pgfpathlineto{\pgfqpoint{9.368002in}{2.004477in}}%
\pgfpathlineto{\pgfqpoint{9.375870in}{1.876399in}}%
\pgfpathlineto{\pgfqpoint{9.376853in}{1.878643in}}%
\pgfpathlineto{\pgfqpoint{9.377837in}{1.890941in}}%
\pgfpathlineto{\pgfqpoint{9.381771in}{1.944097in}}%
\pgfpathlineto{\pgfqpoint{9.384721in}{1.961026in}}%
\pgfpathlineto{\pgfqpoint{9.385213in}{1.961013in}}%
\pgfpathlineto{\pgfqpoint{9.386688in}{1.957743in}}%
\pgfpathlineto{\pgfqpoint{9.389638in}{1.957395in}}%
\pgfpathlineto{\pgfqpoint{9.390622in}{1.960354in}}%
\pgfpathlineto{\pgfqpoint{9.391605in}{1.960000in}}%
\pgfpathlineto{\pgfqpoint{9.393081in}{1.958317in}}%
\pgfpathlineto{\pgfqpoint{9.395048in}{1.955649in}}%
\pgfpathlineto{\pgfqpoint{9.397015in}{1.944097in}}%
\pgfpathlineto{\pgfqpoint{9.397506in}{1.942375in}}%
\pgfpathlineto{\pgfqpoint{9.407341in}{1.797354in}}%
\pgfpathlineto{\pgfqpoint{9.410292in}{1.753118in}}%
\pgfpathlineto{\pgfqpoint{9.410783in}{1.747828in}}%
\pgfpathlineto{\pgfqpoint{9.413734in}{1.651928in}}%
\pgfpathlineto{\pgfqpoint{9.418651in}{1.523588in}}%
\pgfpathlineto{\pgfqpoint{9.422585in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{9.423077in}{1.477283in}}%
\pgfpathlineto{\pgfqpoint{9.424552in}{1.471573in}}%
\pgfpathlineto{\pgfqpoint{9.428486in}{1.458870in}}%
\pgfpathlineto{\pgfqpoint{9.430453in}{1.441229in}}%
\pgfpathlineto{\pgfqpoint{9.431928in}{1.434815in}}%
\pgfpathlineto{\pgfqpoint{9.433404in}{1.438021in}}%
\pgfpathlineto{\pgfqpoint{9.433895in}{1.436953in}}%
\pgfpathlineto{\pgfqpoint{9.435371in}{1.431605in}}%
\pgfpathlineto{\pgfqpoint{9.442255in}{1.412342in}}%
\pgfpathlineto{\pgfqpoint{9.443238in}{1.412336in}}%
\pgfpathlineto{\pgfqpoint{9.445697in}{1.403603in}}%
\pgfpathlineto{\pgfqpoint{9.446189in}{1.403336in}}%
\pgfpathlineto{\pgfqpoint{9.446681in}{1.406324in}}%
\pgfpathlineto{\pgfqpoint{9.447172in}{1.406155in}}%
\pgfpathlineto{\pgfqpoint{9.448648in}{1.402678in}}%
\pgfpathlineto{\pgfqpoint{9.454549in}{1.402564in}}%
\pgfpathlineto{\pgfqpoint{9.456024in}{1.396116in}}%
\pgfpathlineto{\pgfqpoint{9.456515in}{1.398479in}}%
\pgfpathlineto{\pgfqpoint{9.457007in}{1.397694in}}%
\pgfpathlineto{\pgfqpoint{9.463400in}{1.378238in}}%
\pgfpathlineto{\pgfqpoint{9.465367in}{1.363358in}}%
\pgfpathlineto{\pgfqpoint{9.468809in}{1.362298in}}%
\pgfpathlineto{\pgfqpoint{9.471760in}{1.367919in}}%
\pgfpathlineto{\pgfqpoint{9.472251in}{1.366255in}}%
\pgfpathlineto{\pgfqpoint{9.472743in}{1.369401in}}%
\pgfpathlineto{\pgfqpoint{9.473235in}{1.367198in}}%
\pgfpathlineto{\pgfqpoint{9.474710in}{1.362720in}}%
\pgfpathlineto{\pgfqpoint{9.478644in}{1.342860in}}%
\pgfpathlineto{\pgfqpoint{9.481103in}{1.342423in}}%
\pgfpathlineto{\pgfqpoint{9.482578in}{1.337475in}}%
\pgfpathlineto{\pgfqpoint{9.487495in}{1.336496in}}%
\pgfpathlineto{\pgfqpoint{9.489954in}{1.333548in}}%
\pgfpathlineto{\pgfqpoint{9.498314in}{1.331650in}}%
\pgfpathlineto{\pgfqpoint{9.502248in}{1.330365in}}%
\pgfpathlineto{\pgfqpoint{9.503231in}{1.328086in}}%
\pgfpathlineto{\pgfqpoint{9.503723in}{1.330671in}}%
\pgfpathlineto{\pgfqpoint{9.504215in}{1.329735in}}%
\pgfpathlineto{\pgfqpoint{9.504706in}{1.329608in}}%
\pgfpathlineto{\pgfqpoint{9.507657in}{1.335466in}}%
\pgfpathlineto{\pgfqpoint{9.509624in}{1.335339in}}%
\pgfpathlineto{\pgfqpoint{9.513558in}{1.316505in}}%
\pgfpathlineto{\pgfqpoint{9.516016in}{1.315516in}}%
\pgfpathlineto{\pgfqpoint{9.517492in}{1.314535in}}%
\pgfpathlineto{\pgfqpoint{9.520442in}{1.307374in}}%
\pgfpathlineto{\pgfqpoint{9.520934in}{1.307620in}}%
\pgfpathlineto{\pgfqpoint{9.521426in}{1.304693in}}%
\pgfpathlineto{\pgfqpoint{9.521917in}{1.307895in}}%
\pgfpathlineto{\pgfqpoint{9.522409in}{1.312703in}}%
\pgfpathlineto{\pgfqpoint{9.522901in}{1.309462in}}%
\pgfpathlineto{\pgfqpoint{9.524868in}{1.308867in}}%
\pgfpathlineto{\pgfqpoint{9.526343in}{1.304911in}}%
\pgfpathlineto{\pgfqpoint{9.526835in}{1.304637in}}%
\pgfpathlineto{\pgfqpoint{9.529785in}{1.296807in}}%
\pgfpathlineto{\pgfqpoint{9.532244in}{1.296507in}}%
\pgfpathlineto{\pgfqpoint{9.533719in}{1.293105in}}%
\pgfpathlineto{\pgfqpoint{9.536178in}{1.289945in}}%
\pgfpathlineto{\pgfqpoint{9.540112in}{1.280096in}}%
\pgfpathlineto{\pgfqpoint{9.540604in}{1.280061in}}%
\pgfpathlineto{\pgfqpoint{9.542079in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{9.543554in}{1.274448in}}%
\pgfpathlineto{\pgfqpoint{9.544046in}{1.274448in}}%
\pgfpathlineto{\pgfqpoint{9.546505in}{1.268033in}}%
\pgfpathlineto{\pgfqpoint{9.546996in}{1.268033in}}%
\pgfpathlineto{\pgfqpoint{9.548963in}{1.261619in}}%
\pgfpathlineto{\pgfqpoint{9.549947in}{1.260788in}}%
\pgfpathlineto{\pgfqpoint{9.552897in}{1.248790in}}%
\pgfpathlineto{\pgfqpoint{9.554864in}{1.242376in}}%
\pgfpathlineto{\pgfqpoint{9.560273in}{1.242376in}}%
\pgfpathlineto{\pgfqpoint{9.561749in}{1.237661in}}%
\pgfpathlineto{\pgfqpoint{9.564699in}{1.239168in}}%
\pgfpathlineto{\pgfqpoint{9.565191in}{1.240238in}}%
\pgfpathlineto{\pgfqpoint{9.571092in}{1.310370in}}%
\pgfpathlineto{\pgfqpoint{9.600596in}{1.310370in}}%
\pgfpathlineto{\pgfqpoint{9.600596in}{1.310370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.728118in}{0.838210in}}{\pgfqpoint{4.056882in}{1.924397in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.912522in}{1.074294in}}%
\pgfpathlineto{\pgfqpoint{5.920881in}{1.518189in}}%
\pgfpathlineto{\pgfqpoint{5.924324in}{1.598126in}}%
\pgfpathlineto{\pgfqpoint{5.927766in}{1.631332in}}%
\pgfpathlineto{\pgfqpoint{5.931208in}{1.644339in}}%
\pgfpathlineto{\pgfqpoint{5.935142in}{1.650490in}}%
\pgfpathlineto{\pgfqpoint{5.939568in}{1.653450in}}%
\pgfpathlineto{\pgfqpoint{5.947927in}{1.657243in}}%
\pgfpathlineto{\pgfqpoint{5.950386in}{1.663325in}}%
\pgfpathlineto{\pgfqpoint{5.953828in}{1.680627in}}%
\pgfpathlineto{\pgfqpoint{5.960713in}{1.715347in}}%
\pgfpathlineto{\pgfqpoint{5.970547in}{1.751860in}}%
\pgfpathlineto{\pgfqpoint{5.973006in}{1.755048in}}%
\pgfpathlineto{\pgfqpoint{5.985300in}{1.761759in}}%
\pgfpathlineto{\pgfqpoint{5.995135in}{1.771941in}}%
\pgfpathlineto{\pgfqpoint{5.998577in}{1.772965in}}%
\pgfpathlineto{\pgfqpoint{6.001036in}{1.771087in}}%
\pgfpathlineto{\pgfqpoint{6.005461in}{1.766563in}}%
\pgfpathlineto{\pgfqpoint{6.008903in}{1.770344in}}%
\pgfpathlineto{\pgfqpoint{6.017755in}{1.780807in}}%
\pgfpathlineto{\pgfqpoint{6.019722in}{1.779703in}}%
\pgfpathlineto{\pgfqpoint{6.030540in}{1.767555in}}%
\pgfpathlineto{\pgfqpoint{6.031032in}{1.768017in}}%
\pgfpathlineto{\pgfqpoint{6.033491in}{1.773438in}}%
\pgfpathlineto{\pgfqpoint{6.038408in}{1.785030in}}%
\pgfpathlineto{\pgfqpoint{6.043325in}{1.793929in}}%
\pgfpathlineto{\pgfqpoint{6.049718in}{1.807431in}}%
\pgfpathlineto{\pgfqpoint{6.050210in}{1.807029in}}%
\pgfpathlineto{\pgfqpoint{6.052177in}{1.803168in}}%
\pgfpathlineto{\pgfqpoint{6.055127in}{1.790141in}}%
\pgfpathlineto{\pgfqpoint{6.061028in}{1.765334in}}%
\pgfpathlineto{\pgfqpoint{6.064470in}{1.759352in}}%
\pgfpathlineto{\pgfqpoint{6.066929in}{1.747953in}}%
\pgfpathlineto{\pgfqpoint{6.070371in}{1.716638in}}%
\pgfpathlineto{\pgfqpoint{6.074797in}{1.649866in}}%
\pgfpathlineto{\pgfqpoint{6.079714in}{1.586390in}}%
\pgfpathlineto{\pgfqpoint{6.093975in}{1.494247in}}%
\pgfpathlineto{\pgfqpoint{6.097417in}{1.482534in}}%
\pgfpathlineto{\pgfqpoint{6.100368in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{6.103318in}{1.462253in}}%
\pgfpathlineto{\pgfqpoint{6.111678in}{1.419260in}}%
\pgfpathlineto{\pgfqpoint{6.116103in}{1.394823in}}%
\pgfpathlineto{\pgfqpoint{6.128397in}{1.291067in}}%
\pgfpathlineto{\pgfqpoint{6.138232in}{1.184621in}}%
\pgfpathlineto{\pgfqpoint{6.140691in}{1.176313in}}%
\pgfpathlineto{\pgfqpoint{6.145116in}{1.172302in}}%
\pgfpathlineto{\pgfqpoint{6.150526in}{1.174405in}}%
\pgfpathlineto{\pgfqpoint{6.155443in}{1.163770in}}%
\pgfpathlineto{\pgfqpoint{6.163311in}{1.134026in}}%
\pgfpathlineto{\pgfqpoint{6.165278in}{1.133164in}}%
\pgfpathlineto{\pgfqpoint{6.168228in}{1.137879in}}%
\pgfpathlineto{\pgfqpoint{6.173146in}{1.149290in}}%
\pgfpathlineto{\pgfqpoint{6.175604in}{1.159285in}}%
\pgfpathlineto{\pgfqpoint{6.178555in}{1.184470in}}%
\pgfpathlineto{\pgfqpoint{6.191340in}{1.324813in}}%
\pgfpathlineto{\pgfqpoint{6.193799in}{1.330875in}}%
\pgfpathlineto{\pgfqpoint{6.194782in}{1.329642in}}%
\pgfpathlineto{\pgfqpoint{6.196749in}{1.321018in}}%
\pgfpathlineto{\pgfqpoint{6.203142in}{1.290490in}}%
\pgfpathlineto{\pgfqpoint{6.206584in}{1.285441in}}%
\pgfpathlineto{\pgfqpoint{6.208059in}{1.285363in}}%
\pgfpathlineto{\pgfqpoint{6.209535in}{1.287612in}}%
\pgfpathlineto{\pgfqpoint{6.217403in}{1.310353in}}%
\pgfpathlineto{\pgfqpoint{6.220845in}{1.339856in}}%
\pgfpathlineto{\pgfqpoint{6.221337in}{1.339883in}}%
\pgfpathlineto{\pgfqpoint{6.222320in}{1.336502in}}%
\pgfpathlineto{\pgfqpoint{6.224779in}{1.315194in}}%
\pgfpathlineto{\pgfqpoint{6.232647in}{1.229999in}}%
\pgfpathlineto{\pgfqpoint{6.234614in}{1.227064in}}%
\pgfpathlineto{\pgfqpoint{6.236581in}{1.228597in}}%
\pgfpathlineto{\pgfqpoint{6.240515in}{1.236510in}}%
\pgfpathlineto{\pgfqpoint{6.244448in}{1.242564in}}%
\pgfpathlineto{\pgfqpoint{6.245924in}{1.240810in}}%
\pgfpathlineto{\pgfqpoint{6.249366in}{1.236479in}}%
\pgfpathlineto{\pgfqpoint{6.250841in}{1.238288in}}%
\pgfpathlineto{\pgfqpoint{6.252808in}{1.248089in}}%
\pgfpathlineto{\pgfqpoint{6.260676in}{1.293839in}}%
\pgfpathlineto{\pgfqpoint{6.261659in}{1.293760in}}%
\pgfpathlineto{\pgfqpoint{6.263135in}{1.290405in}}%
\pgfpathlineto{\pgfqpoint{6.266085in}{1.276258in}}%
\pgfpathlineto{\pgfqpoint{6.270511in}{1.242242in}}%
\pgfpathlineto{\pgfqpoint{6.274937in}{1.211209in}}%
\pgfpathlineto{\pgfqpoint{6.277395in}{1.205957in}}%
\pgfpathlineto{\pgfqpoint{6.278871in}{1.207019in}}%
\pgfpathlineto{\pgfqpoint{6.281329in}{1.212413in}}%
\pgfpathlineto{\pgfqpoint{6.285755in}{1.230354in}}%
\pgfpathlineto{\pgfqpoint{6.293623in}{1.258147in}}%
\pgfpathlineto{\pgfqpoint{6.298540in}{1.266978in}}%
\pgfpathlineto{\pgfqpoint{6.301491in}{1.268185in}}%
\pgfpathlineto{\pgfqpoint{6.304933in}{1.266203in}}%
\pgfpathlineto{\pgfqpoint{6.307883in}{1.264675in}}%
\pgfpathlineto{\pgfqpoint{6.309850in}{1.267418in}}%
\pgfpathlineto{\pgfqpoint{6.314276in}{1.274749in}}%
\pgfpathlineto{\pgfqpoint{6.315751in}{1.275112in}}%
\pgfpathlineto{\pgfqpoint{6.317718in}{1.273841in}}%
\pgfpathlineto{\pgfqpoint{6.322144in}{1.280102in}}%
\pgfpathlineto{\pgfqpoint{6.322636in}{1.279765in}}%
\pgfpathlineto{\pgfqpoint{6.331979in}{1.269817in}}%
\pgfpathlineto{\pgfqpoint{6.336896in}{1.260305in}}%
\pgfpathlineto{\pgfqpoint{6.338371in}{1.260558in}}%
\pgfpathlineto{\pgfqpoint{6.340338in}{1.263830in}}%
\pgfpathlineto{\pgfqpoint{6.342305in}{1.273093in}}%
\pgfpathlineto{\pgfqpoint{6.344272in}{1.281444in}}%
\pgfpathlineto{\pgfqpoint{6.345256in}{1.282421in}}%
\pgfpathlineto{\pgfqpoint{6.346731in}{1.294273in}}%
\pgfpathlineto{\pgfqpoint{6.352632in}{1.357168in}}%
\pgfpathlineto{\pgfqpoint{6.354599in}{1.360279in}}%
\pgfpathlineto{\pgfqpoint{6.358041in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{6.363942in}{1.353312in}}%
\pgfpathlineto{\pgfqpoint{6.369351in}{1.350155in}}%
\pgfpathlineto{\pgfqpoint{6.371318in}{1.351124in}}%
\pgfpathlineto{\pgfqpoint{6.375252in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{6.385087in}{1.356370in}}%
\pgfpathlineto{\pgfqpoint{6.389021in}{1.359372in}}%
\pgfpathlineto{\pgfqpoint{6.391971in}{1.357974in}}%
\pgfpathlineto{\pgfqpoint{6.393938in}{1.357908in}}%
\pgfpathlineto{\pgfqpoint{6.399348in}{1.360393in}}%
\pgfpathlineto{\pgfqpoint{6.402298in}{1.356301in}}%
\pgfpathlineto{\pgfqpoint{6.410166in}{1.344736in}}%
\pgfpathlineto{\pgfqpoint{6.411149in}{1.346166in}}%
\pgfpathlineto{\pgfqpoint{6.413116in}{1.358095in}}%
\pgfpathlineto{\pgfqpoint{6.419509in}{1.404892in}}%
\pgfpathlineto{\pgfqpoint{6.421476in}{1.408453in}}%
\pgfpathlineto{\pgfqpoint{6.422951in}{1.407230in}}%
\pgfpathlineto{\pgfqpoint{6.426885in}{1.403045in}}%
\pgfpathlineto{\pgfqpoint{6.431311in}{1.397744in}}%
\pgfpathlineto{\pgfqpoint{6.434261in}{1.394910in}}%
\pgfpathlineto{\pgfqpoint{6.437212in}{1.397307in}}%
\pgfpathlineto{\pgfqpoint{6.439671in}{1.398654in}}%
\pgfpathlineto{\pgfqpoint{6.441146in}{1.396752in}}%
\pgfpathlineto{\pgfqpoint{6.443605in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{6.448030in}{1.362906in}}%
\pgfpathlineto{\pgfqpoint{6.458357in}{1.275570in}}%
\pgfpathlineto{\pgfqpoint{6.460816in}{1.271832in}}%
\pgfpathlineto{\pgfqpoint{6.462782in}{1.272686in}}%
\pgfpathlineto{\pgfqpoint{6.465241in}{1.277470in}}%
\pgfpathlineto{\pgfqpoint{6.472126in}{1.291783in}}%
\pgfpathlineto{\pgfqpoint{6.474584in}{1.292432in}}%
\pgfpathlineto{\pgfqpoint{6.476551in}{1.293378in}}%
\pgfpathlineto{\pgfqpoint{6.479502in}{1.298681in}}%
\pgfpathlineto{\pgfqpoint{6.483436in}{1.304823in}}%
\pgfpathlineto{\pgfqpoint{6.484911in}{1.304586in}}%
\pgfpathlineto{\pgfqpoint{6.486878in}{1.301509in}}%
\pgfpathlineto{\pgfqpoint{6.498188in}{1.273880in}}%
\pgfpathlineto{\pgfqpoint{6.501630in}{1.250961in}}%
\pgfpathlineto{\pgfqpoint{6.505564in}{1.230870in}}%
\pgfpathlineto{\pgfqpoint{6.511465in}{1.217077in}}%
\pgfpathlineto{\pgfqpoint{6.514416in}{1.213978in}}%
\pgfpathlineto{\pgfqpoint{6.517858in}{1.212068in}}%
\pgfpathlineto{\pgfqpoint{6.527693in}{1.197929in}}%
\pgfpathlineto{\pgfqpoint{6.536052in}{1.175603in}}%
\pgfpathlineto{\pgfqpoint{6.537527in}{1.174919in}}%
\pgfpathlineto{\pgfqpoint{6.539003in}{1.176687in}}%
\pgfpathlineto{\pgfqpoint{6.546871in}{1.195850in}}%
\pgfpathlineto{\pgfqpoint{6.559656in}{1.222080in}}%
\pgfpathlineto{\pgfqpoint{6.562115in}{1.223339in}}%
\pgfpathlineto{\pgfqpoint{6.571458in}{1.223511in}}%
\pgfpathlineto{\pgfqpoint{6.573916in}{1.229416in}}%
\pgfpathlineto{\pgfqpoint{6.576867in}{1.234734in}}%
\pgfpathlineto{\pgfqpoint{6.578834in}{1.234902in}}%
\pgfpathlineto{\pgfqpoint{6.591127in}{1.229026in}}%
\pgfpathlineto{\pgfqpoint{6.594078in}{1.222064in}}%
\pgfpathlineto{\pgfqpoint{6.601454in}{1.199343in}}%
\pgfpathlineto{\pgfqpoint{6.603421in}{1.199879in}}%
\pgfpathlineto{\pgfqpoint{6.606863in}{1.201650in}}%
\pgfpathlineto{\pgfqpoint{6.608339in}{1.199288in}}%
\pgfpathlineto{\pgfqpoint{6.612272in}{1.185356in}}%
\pgfpathlineto{\pgfqpoint{6.614731in}{1.180931in}}%
\pgfpathlineto{\pgfqpoint{6.616206in}{1.183413in}}%
\pgfpathlineto{\pgfqpoint{6.623091in}{1.205011in}}%
\pgfpathlineto{\pgfqpoint{6.623583in}{1.204592in}}%
\pgfpathlineto{\pgfqpoint{6.625550in}{1.199397in}}%
\pgfpathlineto{\pgfqpoint{6.631450in}{1.180754in}}%
\pgfpathlineto{\pgfqpoint{6.636368in}{1.169382in}}%
\pgfpathlineto{\pgfqpoint{6.643252in}{1.151174in}}%
\pgfpathlineto{\pgfqpoint{6.645219in}{1.150585in}}%
\pgfpathlineto{\pgfqpoint{6.650137in}{1.151289in}}%
\pgfpathlineto{\pgfqpoint{6.653087in}{1.148108in}}%
\pgfpathlineto{\pgfqpoint{6.655054in}{1.142889in}}%
\pgfpathlineto{\pgfqpoint{6.657513in}{1.129029in}}%
\pgfpathlineto{\pgfqpoint{6.663905in}{1.087217in}}%
\pgfpathlineto{\pgfqpoint{6.665872in}{1.084785in}}%
\pgfpathlineto{\pgfqpoint{6.668331in}{1.083954in}}%
\pgfpathlineto{\pgfqpoint{6.669806in}{1.079910in}}%
\pgfpathlineto{\pgfqpoint{6.673740in}{1.067525in}}%
\pgfpathlineto{\pgfqpoint{6.674724in}{1.069979in}}%
\pgfpathlineto{\pgfqpoint{6.676691in}{1.084214in}}%
\pgfpathlineto{\pgfqpoint{6.681117in}{1.141839in}}%
\pgfpathlineto{\pgfqpoint{6.693902in}{1.301832in}}%
\pgfpathlineto{\pgfqpoint{6.698819in}{1.333547in}}%
\pgfpathlineto{\pgfqpoint{6.701278in}{1.340038in}}%
\pgfpathlineto{\pgfqpoint{6.702753in}{1.340229in}}%
\pgfpathlineto{\pgfqpoint{6.707671in}{1.336464in}}%
\pgfpathlineto{\pgfqpoint{6.714555in}{1.342854in}}%
\pgfpathlineto{\pgfqpoint{6.718489in}{1.340237in}}%
\pgfpathlineto{\pgfqpoint{6.720456in}{1.337757in}}%
\pgfpathlineto{\pgfqpoint{6.723406in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{6.724882in}{1.335811in}}%
\pgfpathlineto{\pgfqpoint{6.727340in}{1.343640in}}%
\pgfpathlineto{\pgfqpoint{6.740617in}{1.394258in}}%
\pgfpathlineto{\pgfqpoint{6.744551in}{1.399008in}}%
\pgfpathlineto{\pgfqpoint{6.746027in}{1.395914in}}%
\pgfpathlineto{\pgfqpoint{6.748977in}{1.380547in}}%
\pgfpathlineto{\pgfqpoint{6.752419in}{1.366431in}}%
\pgfpathlineto{\pgfqpoint{6.754878in}{1.364032in}}%
\pgfpathlineto{\pgfqpoint{6.756353in}{1.362967in}}%
\pgfpathlineto{\pgfqpoint{6.758812in}{1.356394in}}%
\pgfpathlineto{\pgfqpoint{6.764221in}{1.339902in}}%
\pgfpathlineto{\pgfqpoint{6.765696in}{1.341278in}}%
\pgfpathlineto{\pgfqpoint{6.775039in}{1.358205in}}%
\pgfpathlineto{\pgfqpoint{6.777990in}{1.371526in}}%
\pgfpathlineto{\pgfqpoint{6.786841in}{1.417601in}}%
\pgfpathlineto{\pgfqpoint{6.789792in}{1.425236in}}%
\pgfpathlineto{\pgfqpoint{6.792250in}{1.426094in}}%
\pgfpathlineto{\pgfqpoint{6.794217in}{1.425190in}}%
\pgfpathlineto{\pgfqpoint{6.797168in}{1.420087in}}%
\pgfpathlineto{\pgfqpoint{6.800610in}{1.415496in}}%
\pgfpathlineto{\pgfqpoint{6.806511in}{1.414338in}}%
\pgfpathlineto{\pgfqpoint{6.810937in}{1.415043in}}%
\pgfpathlineto{\pgfqpoint{6.813395in}{1.411702in}}%
\pgfpathlineto{\pgfqpoint{6.817821in}{1.404853in}}%
\pgfpathlineto{\pgfqpoint{6.820280in}{1.406013in}}%
\pgfpathlineto{\pgfqpoint{6.822739in}{1.406460in}}%
\pgfpathlineto{\pgfqpoint{6.825197in}{1.404219in}}%
\pgfpathlineto{\pgfqpoint{6.828148in}{1.396892in}}%
\pgfpathlineto{\pgfqpoint{6.835524in}{1.371216in}}%
\pgfpathlineto{\pgfqpoint{6.846342in}{1.307248in}}%
\pgfpathlineto{\pgfqpoint{6.847817in}{1.305252in}}%
\pgfpathlineto{\pgfqpoint{6.849293in}{1.307185in}}%
\pgfpathlineto{\pgfqpoint{6.851751in}{1.310654in}}%
\pgfpathlineto{\pgfqpoint{6.853227in}{1.309592in}}%
\pgfpathlineto{\pgfqpoint{6.855685in}{1.303645in}}%
\pgfpathlineto{\pgfqpoint{6.865520in}{1.269502in}}%
\pgfpathlineto{\pgfqpoint{6.866995in}{1.270903in}}%
\pgfpathlineto{\pgfqpoint{6.870438in}{1.280975in}}%
\pgfpathlineto{\pgfqpoint{6.878797in}{1.305119in}}%
\pgfpathlineto{\pgfqpoint{6.881256in}{1.306953in}}%
\pgfpathlineto{\pgfqpoint{6.884698in}{1.307588in}}%
\pgfpathlineto{\pgfqpoint{6.887157in}{1.304497in}}%
\pgfpathlineto{\pgfqpoint{6.890107in}{1.297369in}}%
\pgfpathlineto{\pgfqpoint{6.899942in}{1.265471in}}%
\pgfpathlineto{\pgfqpoint{6.909777in}{1.246833in}}%
\pgfpathlineto{\pgfqpoint{6.917153in}{1.217465in}}%
\pgfpathlineto{\pgfqpoint{6.918629in}{1.218752in}}%
\pgfpathlineto{\pgfqpoint{6.922071in}{1.226824in}}%
\pgfpathlineto{\pgfqpoint{6.926005in}{1.241697in}}%
\pgfpathlineto{\pgfqpoint{6.929939in}{1.266689in}}%
\pgfpathlineto{\pgfqpoint{6.936823in}{1.307620in}}%
\pgfpathlineto{\pgfqpoint{6.940265in}{1.318560in}}%
\pgfpathlineto{\pgfqpoint{6.942232in}{1.319397in}}%
\pgfpathlineto{\pgfqpoint{6.950100in}{1.319240in}}%
\pgfpathlineto{\pgfqpoint{6.954034in}{1.318611in}}%
\pgfpathlineto{\pgfqpoint{6.956001in}{1.315605in}}%
\pgfpathlineto{\pgfqpoint{6.966819in}{1.286454in}}%
\pgfpathlineto{\pgfqpoint{6.970753in}{1.257711in}}%
\pgfpathlineto{\pgfqpoint{6.973704in}{1.242458in}}%
\pgfpathlineto{\pgfqpoint{6.975671in}{1.240233in}}%
\pgfpathlineto{\pgfqpoint{6.978129in}{1.241545in}}%
\pgfpathlineto{\pgfqpoint{6.979605in}{1.245076in}}%
\pgfpathlineto{\pgfqpoint{6.981572in}{1.257375in}}%
\pgfpathlineto{\pgfqpoint{6.984522in}{1.297706in}}%
\pgfpathlineto{\pgfqpoint{6.991407in}{1.401786in}}%
\pgfpathlineto{\pgfqpoint{6.993865in}{1.412058in}}%
\pgfpathlineto{\pgfqpoint{6.994849in}{1.410114in}}%
\pgfpathlineto{\pgfqpoint{6.996816in}{1.394109in}}%
\pgfpathlineto{\pgfqpoint{7.007634in}{1.276638in}}%
\pgfpathlineto{\pgfqpoint{7.010584in}{1.262813in}}%
\pgfpathlineto{\pgfqpoint{7.016977in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{7.020419in}{1.223087in}}%
\pgfpathlineto{\pgfqpoint{7.021895in}{1.224790in}}%
\pgfpathlineto{\pgfqpoint{7.029271in}{1.240089in}}%
\pgfpathlineto{\pgfqpoint{7.030746in}{1.238867in}}%
\pgfpathlineto{\pgfqpoint{7.032221in}{1.233805in}}%
\pgfpathlineto{\pgfqpoint{7.036155in}{1.206201in}}%
\pgfpathlineto{\pgfqpoint{7.039597in}{1.188810in}}%
\pgfpathlineto{\pgfqpoint{7.041073in}{1.187520in}}%
\pgfpathlineto{\pgfqpoint{7.042548in}{1.189764in}}%
\pgfpathlineto{\pgfqpoint{7.045990in}{1.202274in}}%
\pgfpathlineto{\pgfqpoint{7.054350in}{1.238174in}}%
\pgfpathlineto{\pgfqpoint{7.060251in}{1.268278in}}%
\pgfpathlineto{\pgfqpoint{7.062709in}{1.271389in}}%
\pgfpathlineto{\pgfqpoint{7.064185in}{1.270732in}}%
\pgfpathlineto{\pgfqpoint{7.065660in}{1.265760in}}%
\pgfpathlineto{\pgfqpoint{7.068118in}{1.245810in}}%
\pgfpathlineto{\pgfqpoint{7.072544in}{1.208576in}}%
\pgfpathlineto{\pgfqpoint{7.074019in}{1.206863in}}%
\pgfpathlineto{\pgfqpoint{7.075495in}{1.210731in}}%
\pgfpathlineto{\pgfqpoint{7.080412in}{1.226542in}}%
\pgfpathlineto{\pgfqpoint{7.084838in}{1.237474in}}%
\pgfpathlineto{\pgfqpoint{7.088280in}{1.244440in}}%
\pgfpathlineto{\pgfqpoint{7.089755in}{1.243965in}}%
\pgfpathlineto{\pgfqpoint{7.091722in}{1.239587in}}%
\pgfpathlineto{\pgfqpoint{7.096148in}{1.221365in}}%
\pgfpathlineto{\pgfqpoint{7.103032in}{1.192345in}}%
\pgfpathlineto{\pgfqpoint{7.104507in}{1.192549in}}%
\pgfpathlineto{\pgfqpoint{7.106474in}{1.198640in}}%
\pgfpathlineto{\pgfqpoint{7.109917in}{1.209041in}}%
\pgfpathlineto{\pgfqpoint{7.111392in}{1.209568in}}%
\pgfpathlineto{\pgfqpoint{7.112867in}{1.207134in}}%
\pgfpathlineto{\pgfqpoint{7.115818in}{1.194750in}}%
\pgfpathlineto{\pgfqpoint{7.118768in}{1.185902in}}%
\pgfpathlineto{\pgfqpoint{7.120243in}{1.185802in}}%
\pgfpathlineto{\pgfqpoint{7.129095in}{1.192430in}}%
\pgfpathlineto{\pgfqpoint{7.131553in}{1.193415in}}%
\pgfpathlineto{\pgfqpoint{7.136963in}{1.197786in}}%
\pgfpathlineto{\pgfqpoint{7.138929in}{1.197294in}}%
\pgfpathlineto{\pgfqpoint{7.140896in}{1.193649in}}%
\pgfpathlineto{\pgfqpoint{7.144339in}{1.180751in}}%
\pgfpathlineto{\pgfqpoint{7.153190in}{1.143426in}}%
\pgfpathlineto{\pgfqpoint{7.154174in}{1.144828in}}%
\pgfpathlineto{\pgfqpoint{7.156632in}{1.156595in}}%
\pgfpathlineto{\pgfqpoint{7.168434in}{1.215588in}}%
\pgfpathlineto{\pgfqpoint{7.172860in}{1.231949in}}%
\pgfpathlineto{\pgfqpoint{7.175318in}{1.255304in}}%
\pgfpathlineto{\pgfqpoint{7.184170in}{1.365652in}}%
\pgfpathlineto{\pgfqpoint{7.185645in}{1.367375in}}%
\pgfpathlineto{\pgfqpoint{7.187120in}{1.364939in}}%
\pgfpathlineto{\pgfqpoint{7.194496in}{1.347363in}}%
\pgfpathlineto{\pgfqpoint{7.202856in}{1.328747in}}%
\pgfpathlineto{\pgfqpoint{7.211216in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{7.213674in}{1.307441in}}%
\pgfpathlineto{\pgfqpoint{7.215150in}{1.308746in}}%
\pgfpathlineto{\pgfqpoint{7.217608in}{1.315913in}}%
\pgfpathlineto{\pgfqpoint{7.220067in}{1.320225in}}%
\pgfpathlineto{\pgfqpoint{7.221542in}{1.316971in}}%
\pgfpathlineto{\pgfqpoint{7.224001in}{1.309254in}}%
\pgfpathlineto{\pgfqpoint{7.224493in}{1.309837in}}%
\pgfpathlineto{\pgfqpoint{7.227443in}{1.319927in}}%
\pgfpathlineto{\pgfqpoint{7.227935in}{1.319668in}}%
\pgfpathlineto{\pgfqpoint{7.229410in}{1.313448in}}%
\pgfpathlineto{\pgfqpoint{7.232361in}{1.282389in}}%
\pgfpathlineto{\pgfqpoint{7.238262in}{1.212414in}}%
\pgfpathlineto{\pgfqpoint{7.240720in}{1.206095in}}%
\pgfpathlineto{\pgfqpoint{7.242196in}{1.206802in}}%
\pgfpathlineto{\pgfqpoint{7.244654in}{1.213035in}}%
\pgfpathlineto{\pgfqpoint{7.248096in}{1.221516in}}%
\pgfpathlineto{\pgfqpoint{7.249572in}{1.217282in}}%
\pgfpathlineto{\pgfqpoint{7.253506in}{1.197648in}}%
\pgfpathlineto{\pgfqpoint{7.253997in}{1.198149in}}%
\pgfpathlineto{\pgfqpoint{7.255473in}{1.207110in}}%
\pgfpathlineto{\pgfqpoint{7.265799in}{1.303342in}}%
\pgfpathlineto{\pgfqpoint{7.269733in}{1.324066in}}%
\pgfpathlineto{\pgfqpoint{7.277601in}{1.374914in}}%
\pgfpathlineto{\pgfqpoint{7.279568in}{1.377064in}}%
\pgfpathlineto{\pgfqpoint{7.281043in}{1.375351in}}%
\pgfpathlineto{\pgfqpoint{7.285469in}{1.364401in}}%
\pgfpathlineto{\pgfqpoint{7.292353in}{1.347996in}}%
\pgfpathlineto{\pgfqpoint{7.294812in}{1.346564in}}%
\pgfpathlineto{\pgfqpoint{7.296779in}{1.347637in}}%
\pgfpathlineto{\pgfqpoint{7.298746in}{1.351275in}}%
\pgfpathlineto{\pgfqpoint{7.303663in}{1.362244in}}%
\pgfpathlineto{\pgfqpoint{7.305630in}{1.362900in}}%
\pgfpathlineto{\pgfqpoint{7.307597in}{1.360254in}}%
\pgfpathlineto{\pgfqpoint{7.312515in}{1.348634in}}%
\pgfpathlineto{\pgfqpoint{7.318908in}{1.328890in}}%
\pgfpathlineto{\pgfqpoint{7.320383in}{1.329737in}}%
\pgfpathlineto{\pgfqpoint{7.322350in}{1.335038in}}%
\pgfpathlineto{\pgfqpoint{7.326284in}{1.346620in}}%
\pgfpathlineto{\pgfqpoint{7.328742in}{1.347434in}}%
\pgfpathlineto{\pgfqpoint{7.331693in}{1.348904in}}%
\pgfpathlineto{\pgfqpoint{7.335627in}{1.353236in}}%
\pgfpathlineto{\pgfqpoint{7.338086in}{1.349428in}}%
\pgfpathlineto{\pgfqpoint{7.343495in}{1.337740in}}%
\pgfpathlineto{\pgfqpoint{7.356280in}{1.298307in}}%
\pgfpathlineto{\pgfqpoint{7.360706in}{1.285654in}}%
\pgfpathlineto{\pgfqpoint{7.362181in}{1.286516in}}%
\pgfpathlineto{\pgfqpoint{7.365131in}{1.288773in}}%
\pgfpathlineto{\pgfqpoint{7.367098in}{1.289258in}}%
\pgfpathlineto{\pgfqpoint{7.368574in}{1.290033in}}%
\pgfpathlineto{\pgfqpoint{7.375950in}{1.278106in}}%
\pgfpathlineto{\pgfqpoint{7.377425in}{1.280451in}}%
\pgfpathlineto{\pgfqpoint{7.384801in}{1.303756in}}%
\pgfpathlineto{\pgfqpoint{7.390702in}{1.336753in}}%
\pgfpathlineto{\pgfqpoint{7.398570in}{1.386756in}}%
\pgfpathlineto{\pgfqpoint{7.402012in}{1.395871in}}%
\pgfpathlineto{\pgfqpoint{7.406930in}{1.410834in}}%
\pgfpathlineto{\pgfqpoint{7.407913in}{1.406915in}}%
\pgfpathlineto{\pgfqpoint{7.410864in}{1.376005in}}%
\pgfpathlineto{\pgfqpoint{7.414306in}{1.348738in}}%
\pgfpathlineto{\pgfqpoint{7.418731in}{1.333163in}}%
\pgfpathlineto{\pgfqpoint{7.424632in}{1.316425in}}%
\pgfpathlineto{\pgfqpoint{7.428075in}{1.312587in}}%
\pgfpathlineto{\pgfqpoint{7.430041in}{1.312465in}}%
\pgfpathlineto{\pgfqpoint{7.433484in}{1.315848in}}%
\pgfpathlineto{\pgfqpoint{7.438893in}{1.320536in}}%
\pgfpathlineto{\pgfqpoint{7.443319in}{1.323386in}}%
\pgfpathlineto{\pgfqpoint{7.445777in}{1.329653in}}%
\pgfpathlineto{\pgfqpoint{7.452170in}{1.347046in}}%
\pgfpathlineto{\pgfqpoint{7.457579in}{1.357203in}}%
\pgfpathlineto{\pgfqpoint{7.460530in}{1.356658in}}%
\pgfpathlineto{\pgfqpoint{7.462988in}{1.356182in}}%
\pgfpathlineto{\pgfqpoint{7.468397in}{1.363681in}}%
\pgfpathlineto{\pgfqpoint{7.468889in}{1.363083in}}%
\pgfpathlineto{\pgfqpoint{7.471840in}{1.355920in}}%
\pgfpathlineto{\pgfqpoint{7.476757in}{1.341706in}}%
\pgfpathlineto{\pgfqpoint{7.484625in}{1.287081in}}%
\pgfpathlineto{\pgfqpoint{7.485117in}{1.287400in}}%
\pgfpathlineto{\pgfqpoint{7.486592in}{1.290811in}}%
\pgfpathlineto{\pgfqpoint{7.487084in}{1.289598in}}%
\pgfpathlineto{\pgfqpoint{7.488559in}{1.274286in}}%
\pgfpathlineto{\pgfqpoint{7.492985in}{1.221068in}}%
\pgfpathlineto{\pgfqpoint{7.493968in}{1.220287in}}%
\pgfpathlineto{\pgfqpoint{7.495443in}{1.225631in}}%
\pgfpathlineto{\pgfqpoint{7.500361in}{1.247447in}}%
\pgfpathlineto{\pgfqpoint{7.506262in}{1.265889in}}%
\pgfpathlineto{\pgfqpoint{7.511671in}{1.292934in}}%
\pgfpathlineto{\pgfqpoint{7.513146in}{1.293459in}}%
\pgfpathlineto{\pgfqpoint{7.515113in}{1.290122in}}%
\pgfpathlineto{\pgfqpoint{7.533308in}{1.244888in}}%
\pgfpathlineto{\pgfqpoint{7.534783in}{1.245509in}}%
\pgfpathlineto{\pgfqpoint{7.537733in}{1.249996in}}%
\pgfpathlineto{\pgfqpoint{7.545109in}{1.267720in}}%
\pgfpathlineto{\pgfqpoint{7.545601in}{1.267265in}}%
\pgfpathlineto{\pgfqpoint{7.548060in}{1.261285in}}%
\pgfpathlineto{\pgfqpoint{7.550519in}{1.257812in}}%
\pgfpathlineto{\pgfqpoint{7.552486in}{1.259196in}}%
\pgfpathlineto{\pgfqpoint{7.556420in}{1.262853in}}%
\pgfpathlineto{\pgfqpoint{7.558386in}{1.260745in}}%
\pgfpathlineto{\pgfqpoint{7.562320in}{1.256046in}}%
\pgfpathlineto{\pgfqpoint{7.564779in}{1.254851in}}%
\pgfpathlineto{\pgfqpoint{7.566746in}{1.250141in}}%
\pgfpathlineto{\pgfqpoint{7.571172in}{1.229035in}}%
\pgfpathlineto{\pgfqpoint{7.576089in}{1.211554in}}%
\pgfpathlineto{\pgfqpoint{7.583465in}{1.194783in}}%
\pgfpathlineto{\pgfqpoint{7.592809in}{1.180386in}}%
\pgfpathlineto{\pgfqpoint{7.596742in}{1.177235in}}%
\pgfpathlineto{\pgfqpoint{7.599693in}{1.169929in}}%
\pgfpathlineto{\pgfqpoint{7.603627in}{1.153012in}}%
\pgfpathlineto{\pgfqpoint{7.613462in}{1.105138in}}%
\pgfpathlineto{\pgfqpoint{7.615920in}{1.101642in}}%
\pgfpathlineto{\pgfqpoint{7.617887in}{1.101953in}}%
\pgfpathlineto{\pgfqpoint{7.621821in}{1.105669in}}%
\pgfpathlineto{\pgfqpoint{7.626247in}{1.112698in}}%
\pgfpathlineto{\pgfqpoint{7.631164in}{1.127052in}}%
\pgfpathlineto{\pgfqpoint{7.635590in}{1.138225in}}%
\pgfpathlineto{\pgfqpoint{7.641491in}{1.145084in}}%
\pgfpathlineto{\pgfqpoint{7.645917in}{1.151440in}}%
\pgfpathlineto{\pgfqpoint{7.650342in}{1.158169in}}%
\pgfpathlineto{\pgfqpoint{7.655260in}{1.159984in}}%
\pgfpathlineto{\pgfqpoint{7.657719in}{1.165272in}}%
\pgfpathlineto{\pgfqpoint{7.665095in}{1.191700in}}%
\pgfpathlineto{\pgfqpoint{7.673946in}{1.236492in}}%
\pgfpathlineto{\pgfqpoint{7.680831in}{1.253922in}}%
\pgfpathlineto{\pgfqpoint{7.682306in}{1.253912in}}%
\pgfpathlineto{\pgfqpoint{7.684273in}{1.249161in}}%
\pgfpathlineto{\pgfqpoint{7.690174in}{1.233960in}}%
\pgfpathlineto{\pgfqpoint{7.692632in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{7.694599in}{1.233028in}}%
\pgfpathlineto{\pgfqpoint{7.698533in}{1.236388in}}%
\pgfpathlineto{\pgfqpoint{7.701484in}{1.236308in}}%
\pgfpathlineto{\pgfqpoint{7.702959in}{1.234705in}}%
\pgfpathlineto{\pgfqpoint{7.708368in}{1.221740in}}%
\pgfpathlineto{\pgfqpoint{7.710827in}{1.209030in}}%
\pgfpathlineto{\pgfqpoint{7.717220in}{1.172244in}}%
\pgfpathlineto{\pgfqpoint{7.720662in}{1.166347in}}%
\pgfpathlineto{\pgfqpoint{7.724104in}{1.164325in}}%
\pgfpathlineto{\pgfqpoint{7.726071in}{1.163056in}}%
\pgfpathlineto{\pgfqpoint{7.728038in}{1.161670in}}%
\pgfpathlineto{\pgfqpoint{7.730005in}{1.164822in}}%
\pgfpathlineto{\pgfqpoint{7.731480in}{1.169391in}}%
\pgfpathlineto{\pgfqpoint{7.734431in}{1.194890in}}%
\pgfpathlineto{\pgfqpoint{7.737381in}{1.209209in}}%
\pgfpathlineto{\pgfqpoint{7.741315in}{1.224134in}}%
\pgfpathlineto{\pgfqpoint{7.748199in}{1.251719in}}%
\pgfpathlineto{\pgfqpoint{7.750658in}{1.255954in}}%
\pgfpathlineto{\pgfqpoint{7.751642in}{1.255626in}}%
\pgfpathlineto{\pgfqpoint{7.753117in}{1.251751in}}%
\pgfpathlineto{\pgfqpoint{7.757051in}{1.230247in}}%
\pgfpathlineto{\pgfqpoint{7.758034in}{1.231768in}}%
\pgfpathlineto{\pgfqpoint{7.760493in}{1.250651in}}%
\pgfpathlineto{\pgfqpoint{7.763443in}{1.288903in}}%
\pgfpathlineto{\pgfqpoint{7.767869in}{1.343529in}}%
\pgfpathlineto{\pgfqpoint{7.770328in}{1.351326in}}%
\pgfpathlineto{\pgfqpoint{7.773278in}{1.353170in}}%
\pgfpathlineto{\pgfqpoint{7.774754in}{1.351857in}}%
\pgfpathlineto{\pgfqpoint{7.776721in}{1.346246in}}%
\pgfpathlineto{\pgfqpoint{7.781638in}{1.329742in}}%
\pgfpathlineto{\pgfqpoint{7.783113in}{1.329384in}}%
\pgfpathlineto{\pgfqpoint{7.792456in}{1.335776in}}%
\pgfpathlineto{\pgfqpoint{7.797865in}{1.335839in}}%
\pgfpathlineto{\pgfqpoint{7.799832in}{1.335787in}}%
\pgfpathlineto{\pgfqpoint{7.801799in}{1.331293in}}%
\pgfpathlineto{\pgfqpoint{7.805242in}{1.322994in}}%
\pgfpathlineto{\pgfqpoint{7.815076in}{1.315520in}}%
\pgfpathlineto{\pgfqpoint{7.821469in}{1.315788in}}%
\pgfpathlineto{\pgfqpoint{7.829337in}{1.315171in}}%
\pgfpathlineto{\pgfqpoint{7.832287in}{1.316130in}}%
\pgfpathlineto{\pgfqpoint{7.837205in}{1.320323in}}%
\pgfpathlineto{\pgfqpoint{7.839664in}{1.319543in}}%
\pgfpathlineto{\pgfqpoint{7.843106in}{1.318434in}}%
\pgfpathlineto{\pgfqpoint{7.845565in}{1.320305in}}%
\pgfpathlineto{\pgfqpoint{7.848023in}{1.325495in}}%
\pgfpathlineto{\pgfqpoint{7.857366in}{1.350714in}}%
\pgfpathlineto{\pgfqpoint{7.858842in}{1.350131in}}%
\pgfpathlineto{\pgfqpoint{7.861792in}{1.344966in}}%
\pgfpathlineto{\pgfqpoint{7.866218in}{1.337673in}}%
\pgfpathlineto{\pgfqpoint{7.870152in}{1.334867in}}%
\pgfpathlineto{\pgfqpoint{7.873102in}{1.323967in}}%
\pgfpathlineto{\pgfqpoint{7.877036in}{1.308576in}}%
\pgfpathlineto{\pgfqpoint{7.880478in}{1.292621in}}%
\pgfpathlineto{\pgfqpoint{7.882445in}{1.292198in}}%
\pgfpathlineto{\pgfqpoint{7.883921in}{1.291140in}}%
\pgfpathlineto{\pgfqpoint{7.885396in}{1.286555in}}%
\pgfpathlineto{\pgfqpoint{7.894247in}{1.246704in}}%
\pgfpathlineto{\pgfqpoint{7.896706in}{1.243713in}}%
\pgfpathlineto{\pgfqpoint{7.899165in}{1.243076in}}%
\pgfpathlineto{\pgfqpoint{7.900640in}{1.246296in}}%
\pgfpathlineto{\pgfqpoint{7.902607in}{1.258565in}}%
\pgfpathlineto{\pgfqpoint{7.907524in}{1.312737in}}%
\pgfpathlineto{\pgfqpoint{7.910966in}{1.338268in}}%
\pgfpathlineto{\pgfqpoint{7.914409in}{1.348520in}}%
\pgfpathlineto{\pgfqpoint{7.917359in}{1.351765in}}%
\pgfpathlineto{\pgfqpoint{7.919818in}{1.350684in}}%
\pgfpathlineto{\pgfqpoint{7.922277in}{1.346579in}}%
\pgfpathlineto{\pgfqpoint{7.926210in}{1.334030in}}%
\pgfpathlineto{\pgfqpoint{7.934570in}{1.308727in}}%
\pgfpathlineto{\pgfqpoint{7.938996in}{1.294798in}}%
\pgfpathlineto{\pgfqpoint{7.941946in}{1.288800in}}%
\pgfpathlineto{\pgfqpoint{7.943421in}{1.289565in}}%
\pgfpathlineto{\pgfqpoint{7.945388in}{1.294708in}}%
\pgfpathlineto{\pgfqpoint{7.948339in}{1.311042in}}%
\pgfpathlineto{\pgfqpoint{7.953748in}{1.356388in}}%
\pgfpathlineto{\pgfqpoint{7.963091in}{1.449133in}}%
\pgfpathlineto{\pgfqpoint{7.965058in}{1.453697in}}%
\pgfpathlineto{\pgfqpoint{7.966533in}{1.452748in}}%
\pgfpathlineto{\pgfqpoint{7.968500in}{1.446960in}}%
\pgfpathlineto{\pgfqpoint{7.975385in}{1.422671in}}%
\pgfpathlineto{\pgfqpoint{7.980794in}{1.410767in}}%
\pgfpathlineto{\pgfqpoint{7.987678in}{1.401590in}}%
\pgfpathlineto{\pgfqpoint{7.991612in}{1.388142in}}%
\pgfpathlineto{\pgfqpoint{8.000464in}{1.355020in}}%
\pgfpathlineto{\pgfqpoint{8.002431in}{1.353504in}}%
\pgfpathlineto{\pgfqpoint{8.004398in}{1.354988in}}%
\pgfpathlineto{\pgfqpoint{8.006856in}{1.360851in}}%
\pgfpathlineto{\pgfqpoint{8.010790in}{1.378016in}}%
\pgfpathlineto{\pgfqpoint{8.018166in}{1.422721in}}%
\pgfpathlineto{\pgfqpoint{8.022592in}{1.443864in}}%
\pgfpathlineto{\pgfqpoint{8.025543in}{1.448838in}}%
\pgfpathlineto{\pgfqpoint{8.028001in}{1.449356in}}%
\pgfpathlineto{\pgfqpoint{8.031935in}{1.447201in}}%
\pgfpathlineto{\pgfqpoint{8.033902in}{1.443024in}}%
\pgfpathlineto{\pgfqpoint{8.036853in}{1.430383in}}%
\pgfpathlineto{\pgfqpoint{8.039803in}{1.408466in}}%
\pgfpathlineto{\pgfqpoint{8.059965in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{8.061440in}{1.215407in}}%
\pgfpathlineto{\pgfqpoint{8.062423in}{1.216538in}}%
\pgfpathlineto{\pgfqpoint{8.063899in}{1.222815in}}%
\pgfpathlineto{\pgfqpoint{8.067833in}{1.255763in}}%
\pgfpathlineto{\pgfqpoint{8.072750in}{1.290066in}}%
\pgfpathlineto{\pgfqpoint{8.076192in}{1.300820in}}%
\pgfpathlineto{\pgfqpoint{8.077667in}{1.302024in}}%
\pgfpathlineto{\pgfqpoint{8.078651in}{1.300710in}}%
\pgfpathlineto{\pgfqpoint{8.082093in}{1.287888in}}%
\pgfpathlineto{\pgfqpoint{8.082585in}{1.288930in}}%
\pgfpathlineto{\pgfqpoint{8.085044in}{1.301769in}}%
\pgfpathlineto{\pgfqpoint{8.088486in}{1.315804in}}%
\pgfpathlineto{\pgfqpoint{8.089961in}{1.317218in}}%
\pgfpathlineto{\pgfqpoint{8.090944in}{1.315427in}}%
\pgfpathlineto{\pgfqpoint{8.092911in}{1.304852in}}%
\pgfpathlineto{\pgfqpoint{8.096845in}{1.271763in}}%
\pgfpathlineto{\pgfqpoint{8.099796in}{1.242002in}}%
\pgfpathlineto{\pgfqpoint{8.100779in}{1.244942in}}%
\pgfpathlineto{\pgfqpoint{8.103730in}{1.256233in}}%
\pgfpathlineto{\pgfqpoint{8.104713in}{1.253261in}}%
\pgfpathlineto{\pgfqpoint{8.107664in}{1.230769in}}%
\pgfpathlineto{\pgfqpoint{8.111598in}{1.207839in}}%
\pgfpathlineto{\pgfqpoint{8.115532in}{1.198093in}}%
\pgfpathlineto{\pgfqpoint{8.120941in}{1.188402in}}%
\pgfpathlineto{\pgfqpoint{8.122416in}{1.188823in}}%
\pgfpathlineto{\pgfqpoint{8.125858in}{1.194174in}}%
\pgfpathlineto{\pgfqpoint{8.130776in}{1.205761in}}%
\pgfpathlineto{\pgfqpoint{8.139627in}{1.232046in}}%
\pgfpathlineto{\pgfqpoint{8.144053in}{1.237609in}}%
\pgfpathlineto{\pgfqpoint{8.154379in}{1.254926in}}%
\pgfpathlineto{\pgfqpoint{8.156346in}{1.253886in}}%
\pgfpathlineto{\pgfqpoint{8.166181in}{1.241227in}}%
\pgfpathlineto{\pgfqpoint{8.175524in}{1.214480in}}%
\pgfpathlineto{\pgfqpoint{8.184376in}{1.188101in}}%
\pgfpathlineto{\pgfqpoint{8.186834in}{1.187718in}}%
\pgfpathlineto{\pgfqpoint{8.188801in}{1.189617in}}%
\pgfpathlineto{\pgfqpoint{8.192244in}{1.196877in}}%
\pgfpathlineto{\pgfqpoint{8.203062in}{1.232393in}}%
\pgfpathlineto{\pgfqpoint{8.207488in}{1.272775in}}%
\pgfpathlineto{\pgfqpoint{8.208471in}{1.272157in}}%
\pgfpathlineto{\pgfqpoint{8.210438in}{1.263785in}}%
\pgfpathlineto{\pgfqpoint{8.221256in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{8.223223in}{1.204183in}}%
\pgfpathlineto{\pgfqpoint{8.225190in}{1.206285in}}%
\pgfpathlineto{\pgfqpoint{8.230600in}{1.217334in}}%
\pgfpathlineto{\pgfqpoint{8.235025in}{1.230185in}}%
\pgfpathlineto{\pgfqpoint{8.236500in}{1.229549in}}%
\pgfpathlineto{\pgfqpoint{8.238467in}{1.224526in}}%
\pgfpathlineto{\pgfqpoint{8.247319in}{1.195107in}}%
\pgfpathlineto{\pgfqpoint{8.250761in}{1.192709in}}%
\pgfpathlineto{\pgfqpoint{8.254695in}{1.182710in}}%
\pgfpathlineto{\pgfqpoint{8.258137in}{1.177420in}}%
\pgfpathlineto{\pgfqpoint{8.262563in}{1.175147in}}%
\pgfpathlineto{\pgfqpoint{8.265513in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{8.267972in}{1.177779in}}%
\pgfpathlineto{\pgfqpoint{8.272889in}{1.183940in}}%
\pgfpathlineto{\pgfqpoint{8.277315in}{1.185045in}}%
\pgfpathlineto{\pgfqpoint{8.278790in}{1.181717in}}%
\pgfpathlineto{\pgfqpoint{8.284691in}{1.159173in}}%
\pgfpathlineto{\pgfqpoint{8.285183in}{1.159669in}}%
\pgfpathlineto{\pgfqpoint{8.287150in}{1.165568in}}%
\pgfpathlineto{\pgfqpoint{8.291576in}{1.188872in}}%
\pgfpathlineto{\pgfqpoint{8.296001in}{1.210205in}}%
\pgfpathlineto{\pgfqpoint{8.301902in}{1.229388in}}%
\pgfpathlineto{\pgfqpoint{8.307311in}{1.258405in}}%
\pgfpathlineto{\pgfqpoint{8.320589in}{1.335372in}}%
\pgfpathlineto{\pgfqpoint{8.324522in}{1.344904in}}%
\pgfpathlineto{\pgfqpoint{8.326981in}{1.346131in}}%
\pgfpathlineto{\pgfqpoint{8.329440in}{1.344565in}}%
\pgfpathlineto{\pgfqpoint{8.335341in}{1.339026in}}%
\pgfpathlineto{\pgfqpoint{8.337308in}{1.342632in}}%
\pgfpathlineto{\pgfqpoint{8.343209in}{1.355702in}}%
\pgfpathlineto{\pgfqpoint{8.344684in}{1.353730in}}%
\pgfpathlineto{\pgfqpoint{8.347634in}{1.343292in}}%
\pgfpathlineto{\pgfqpoint{8.353535in}{1.321201in}}%
\pgfpathlineto{\pgfqpoint{8.359928in}{1.308206in}}%
\pgfpathlineto{\pgfqpoint{8.364354in}{1.300562in}}%
\pgfpathlineto{\pgfqpoint{8.371238in}{1.287404in}}%
\pgfpathlineto{\pgfqpoint{8.374680in}{1.286491in}}%
\pgfpathlineto{\pgfqpoint{8.376647in}{1.287394in}}%
\pgfpathlineto{\pgfqpoint{8.379106in}{1.292550in}}%
\pgfpathlineto{\pgfqpoint{8.382548in}{1.298638in}}%
\pgfpathlineto{\pgfqpoint{8.384515in}{1.299123in}}%
\pgfpathlineto{\pgfqpoint{8.385990in}{1.296269in}}%
\pgfpathlineto{\pgfqpoint{8.388941in}{1.284231in}}%
\pgfpathlineto{\pgfqpoint{8.395334in}{1.257930in}}%
\pgfpathlineto{\pgfqpoint{8.396809in}{1.257868in}}%
\pgfpathlineto{\pgfqpoint{8.398284in}{1.262152in}}%
\pgfpathlineto{\pgfqpoint{8.408119in}{1.303139in}}%
\pgfpathlineto{\pgfqpoint{8.414020in}{1.314634in}}%
\pgfpathlineto{\pgfqpoint{8.416970in}{1.315146in}}%
\pgfpathlineto{\pgfqpoint{8.423855in}{1.313863in}}%
\pgfpathlineto{\pgfqpoint{8.425822in}{1.318930in}}%
\pgfpathlineto{\pgfqpoint{8.434673in}{1.349211in}}%
\pgfpathlineto{\pgfqpoint{8.436148in}{1.347514in}}%
\pgfpathlineto{\pgfqpoint{8.439590in}{1.337532in}}%
\pgfpathlineto{\pgfqpoint{8.445983in}{1.320818in}}%
\pgfpathlineto{\pgfqpoint{8.451392in}{1.313218in}}%
\pgfpathlineto{\pgfqpoint{8.455326in}{1.295794in}}%
\pgfpathlineto{\pgfqpoint{8.461227in}{1.271023in}}%
\pgfpathlineto{\pgfqpoint{8.465161in}{1.264399in}}%
\pgfpathlineto{\pgfqpoint{8.470079in}{1.258416in}}%
\pgfpathlineto{\pgfqpoint{8.478438in}{1.244130in}}%
\pgfpathlineto{\pgfqpoint{8.480897in}{1.243451in}}%
\pgfpathlineto{\pgfqpoint{8.486798in}{1.243508in}}%
\pgfpathlineto{\pgfqpoint{8.493190in}{1.241791in}}%
\pgfpathlineto{\pgfqpoint{8.496141in}{1.245467in}}%
\pgfpathlineto{\pgfqpoint{8.498108in}{1.246721in}}%
\pgfpathlineto{\pgfqpoint{8.499583in}{1.245512in}}%
\pgfpathlineto{\pgfqpoint{8.502042in}{1.239183in}}%
\pgfpathlineto{\pgfqpoint{8.505484in}{1.230980in}}%
\pgfpathlineto{\pgfqpoint{8.506468in}{1.231781in}}%
\pgfpathlineto{\pgfqpoint{8.508434in}{1.237717in}}%
\pgfpathlineto{\pgfqpoint{8.512860in}{1.251984in}}%
\pgfpathlineto{\pgfqpoint{8.516794in}{1.260464in}}%
\pgfpathlineto{\pgfqpoint{8.528104in}{1.293499in}}%
\pgfpathlineto{\pgfqpoint{8.530563in}{1.294050in}}%
\pgfpathlineto{\pgfqpoint{8.532530in}{1.292327in}}%
\pgfpathlineto{\pgfqpoint{8.535480in}{1.289805in}}%
\pgfpathlineto{\pgfqpoint{8.538431in}{1.291943in}}%
\pgfpathlineto{\pgfqpoint{8.542857in}{1.297168in}}%
\pgfpathlineto{\pgfqpoint{8.545807in}{1.304989in}}%
\pgfpathlineto{\pgfqpoint{8.548757in}{1.320049in}}%
\pgfpathlineto{\pgfqpoint{8.553183in}{1.360811in}}%
\pgfpathlineto{\pgfqpoint{8.558592in}{1.430523in}}%
\pgfpathlineto{\pgfqpoint{8.569902in}{1.573160in}}%
\pgfpathlineto{\pgfqpoint{8.572853in}{1.589563in}}%
\pgfpathlineto{\pgfqpoint{8.576295in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{8.578262in}{1.597309in}}%
\pgfpathlineto{\pgfqpoint{8.582688in}{1.595310in}}%
\pgfpathlineto{\pgfqpoint{8.584163in}{1.592202in}}%
\pgfpathlineto{\pgfqpoint{8.586622in}{1.579085in}}%
\pgfpathlineto{\pgfqpoint{8.588589in}{1.555745in}}%
\pgfpathlineto{\pgfqpoint{8.591539in}{1.484252in}}%
\pgfpathlineto{\pgfqpoint{8.596948in}{1.350457in}}%
\pgfpathlineto{\pgfqpoint{8.600390in}{1.320084in}}%
\pgfpathlineto{\pgfqpoint{8.604324in}{1.305223in}}%
\pgfpathlineto{\pgfqpoint{8.607275in}{1.300364in}}%
\pgfpathlineto{\pgfqpoint{8.608750in}{1.300437in}}%
\pgfpathlineto{\pgfqpoint{8.610225in}{1.302966in}}%
\pgfpathlineto{\pgfqpoint{8.612684in}{1.312988in}}%
\pgfpathlineto{\pgfqpoint{8.616618in}{1.327814in}}%
\pgfpathlineto{\pgfqpoint{8.620552in}{1.332362in}}%
\pgfpathlineto{\pgfqpoint{8.623011in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{8.625469in}{1.331043in}}%
\pgfpathlineto{\pgfqpoint{8.629403in}{1.327821in}}%
\pgfpathlineto{\pgfqpoint{8.631370in}{1.325458in}}%
\pgfpathlineto{\pgfqpoint{8.634813in}{1.314580in}}%
\pgfpathlineto{\pgfqpoint{8.638255in}{1.305892in}}%
\pgfpathlineto{\pgfqpoint{8.648581in}{1.294204in}}%
\pgfpathlineto{\pgfqpoint{8.650548in}{1.295599in}}%
\pgfpathlineto{\pgfqpoint{8.661858in}{1.307607in}}%
\pgfpathlineto{\pgfqpoint{8.663334in}{1.306415in}}%
\pgfpathlineto{\pgfqpoint{8.665301in}{1.300773in}}%
\pgfpathlineto{\pgfqpoint{8.668251in}{1.282907in}}%
\pgfpathlineto{\pgfqpoint{8.676611in}{1.221473in}}%
\pgfpathlineto{\pgfqpoint{8.682512in}{1.201975in}}%
\pgfpathlineto{\pgfqpoint{8.683987in}{1.202210in}}%
\pgfpathlineto{\pgfqpoint{8.685954in}{1.207052in}}%
\pgfpathlineto{\pgfqpoint{8.689888in}{1.216500in}}%
\pgfpathlineto{\pgfqpoint{8.694805in}{1.223577in}}%
\pgfpathlineto{\pgfqpoint{8.701690in}{1.243540in}}%
\pgfpathlineto{\pgfqpoint{8.708082in}{1.275680in}}%
\pgfpathlineto{\pgfqpoint{8.710049in}{1.276677in}}%
\pgfpathlineto{\pgfqpoint{8.713491in}{1.272775in}}%
\pgfpathlineto{\pgfqpoint{8.716442in}{1.268727in}}%
\pgfpathlineto{\pgfqpoint{8.716934in}{1.269164in}}%
\pgfpathlineto{\pgfqpoint{8.718409in}{1.273926in}}%
\pgfpathlineto{\pgfqpoint{8.725785in}{1.312809in}}%
\pgfpathlineto{\pgfqpoint{8.729719in}{1.331598in}}%
\pgfpathlineto{\pgfqpoint{8.731686in}{1.333462in}}%
\pgfpathlineto{\pgfqpoint{8.735128in}{1.333474in}}%
\pgfpathlineto{\pgfqpoint{8.738079in}{1.338735in}}%
\pgfpathlineto{\pgfqpoint{8.741521in}{1.346314in}}%
\pgfpathlineto{\pgfqpoint{8.742504in}{1.344952in}}%
\pgfpathlineto{\pgfqpoint{8.744471in}{1.336196in}}%
\pgfpathlineto{\pgfqpoint{8.748897in}{1.298416in}}%
\pgfpathlineto{\pgfqpoint{8.751356in}{1.266538in}}%
\pgfpathlineto{\pgfqpoint{8.758240in}{1.146639in}}%
\pgfpathlineto{\pgfqpoint{8.759224in}{1.145180in}}%
\pgfpathlineto{\pgfqpoint{8.759715in}{1.145905in}}%
\pgfpathlineto{\pgfqpoint{8.761191in}{1.152621in}}%
\pgfpathlineto{\pgfqpoint{8.765616in}{1.190143in}}%
\pgfpathlineto{\pgfqpoint{8.771025in}{1.229964in}}%
\pgfpathlineto{\pgfqpoint{8.774468in}{1.242559in}}%
\pgfpathlineto{\pgfqpoint{8.775451in}{1.242088in}}%
\pgfpathlineto{\pgfqpoint{8.777418in}{1.234759in}}%
\pgfpathlineto{\pgfqpoint{8.781352in}{1.220011in}}%
\pgfpathlineto{\pgfqpoint{8.784302in}{1.216763in}}%
\pgfpathlineto{\pgfqpoint{8.785778in}{1.217830in}}%
\pgfpathlineto{\pgfqpoint{8.788728in}{1.224164in}}%
\pgfpathlineto{\pgfqpoint{8.794137in}{1.235508in}}%
\pgfpathlineto{\pgfqpoint{8.798071in}{1.239974in}}%
\pgfpathlineto{\pgfqpoint{8.806431in}{1.255463in}}%
\pgfpathlineto{\pgfqpoint{8.815282in}{1.262290in}}%
\pgfpathlineto{\pgfqpoint{8.818233in}{1.259775in}}%
\pgfpathlineto{\pgfqpoint{8.822658in}{1.255696in}}%
\pgfpathlineto{\pgfqpoint{8.824625in}{1.257661in}}%
\pgfpathlineto{\pgfqpoint{8.827576in}{1.264371in}}%
\pgfpathlineto{\pgfqpoint{8.832985in}{1.287748in}}%
\pgfpathlineto{\pgfqpoint{8.842820in}{1.332152in}}%
\pgfpathlineto{\pgfqpoint{8.846754in}{1.341653in}}%
\pgfpathlineto{\pgfqpoint{8.852655in}{1.359436in}}%
\pgfpathlineto{\pgfqpoint{8.854622in}{1.358960in}}%
\pgfpathlineto{\pgfqpoint{8.859047in}{1.352945in}}%
\pgfpathlineto{\pgfqpoint{8.859539in}{1.353387in}}%
\pgfpathlineto{\pgfqpoint{8.861014in}{1.357288in}}%
\pgfpathlineto{\pgfqpoint{8.864457in}{1.376971in}}%
\pgfpathlineto{\pgfqpoint{8.870849in}{1.412909in}}%
\pgfpathlineto{\pgfqpoint{8.876750in}{1.411957in}}%
\pgfpathlineto{\pgfqpoint{8.879209in}{1.406432in}}%
\pgfpathlineto{\pgfqpoint{8.888552in}{1.380801in}}%
\pgfpathlineto{\pgfqpoint{8.889536in}{1.382682in}}%
\pgfpathlineto{\pgfqpoint{8.891011in}{1.392059in}}%
\pgfpathlineto{\pgfqpoint{8.895436in}{1.440079in}}%
\pgfpathlineto{\pgfqpoint{8.895928in}{1.438797in}}%
\pgfpathlineto{\pgfqpoint{8.897403in}{1.423554in}}%
\pgfpathlineto{\pgfqpoint{8.908713in}{1.255943in}}%
\pgfpathlineto{\pgfqpoint{8.911664in}{1.251662in}}%
\pgfpathlineto{\pgfqpoint{8.913631in}{1.251635in}}%
\pgfpathlineto{\pgfqpoint{8.917565in}{1.255445in}}%
\pgfpathlineto{\pgfqpoint{8.926416in}{1.265439in}}%
\pgfpathlineto{\pgfqpoint{8.939693in}{1.286059in}}%
\pgfpathlineto{\pgfqpoint{8.940185in}{1.285722in}}%
\pgfpathlineto{\pgfqpoint{8.942644in}{1.282093in}}%
\pgfpathlineto{\pgfqpoint{8.948053in}{1.273920in}}%
\pgfpathlineto{\pgfqpoint{8.950512in}{1.273973in}}%
\pgfpathlineto{\pgfqpoint{8.965264in}{1.280729in}}%
\pgfpathlineto{\pgfqpoint{8.966739in}{1.279220in}}%
\pgfpathlineto{\pgfqpoint{8.969690in}{1.269939in}}%
\pgfpathlineto{\pgfqpoint{8.972640in}{1.263771in}}%
\pgfpathlineto{\pgfqpoint{8.974607in}{1.263766in}}%
\pgfpathlineto{\pgfqpoint{8.977558in}{1.267028in}}%
\pgfpathlineto{\pgfqpoint{8.981492in}{1.275607in}}%
\pgfpathlineto{\pgfqpoint{8.985917in}{1.289052in}}%
\pgfpathlineto{\pgfqpoint{8.991818in}{1.313256in}}%
\pgfpathlineto{\pgfqpoint{8.996736in}{1.325875in}}%
\pgfpathlineto{\pgfqpoint{9.002636in}{1.356702in}}%
\pgfpathlineto{\pgfqpoint{9.005095in}{1.360016in}}%
\pgfpathlineto{\pgfqpoint{9.007554in}{1.360205in}}%
\pgfpathlineto{\pgfqpoint{9.009029in}{1.358272in}}%
\pgfpathlineto{\pgfqpoint{9.010996in}{1.351209in}}%
\pgfpathlineto{\pgfqpoint{9.014438in}{1.325650in}}%
\pgfpathlineto{\pgfqpoint{9.018372in}{1.301171in}}%
\pgfpathlineto{\pgfqpoint{9.020831in}{1.295233in}}%
\pgfpathlineto{\pgfqpoint{9.022798in}{1.295105in}}%
\pgfpathlineto{\pgfqpoint{9.024765in}{1.295340in}}%
\pgfpathlineto{\pgfqpoint{9.026732in}{1.291067in}}%
\pgfpathlineto{\pgfqpoint{9.035583in}{1.265042in}}%
\pgfpathlineto{\pgfqpoint{9.042468in}{1.255178in}}%
\pgfpathlineto{\pgfqpoint{9.045910in}{1.252475in}}%
\pgfpathlineto{\pgfqpoint{9.047877in}{1.255533in}}%
\pgfpathlineto{\pgfqpoint{9.050336in}{1.258455in}}%
\pgfpathlineto{\pgfqpoint{9.052303in}{1.259053in}}%
\pgfpathlineto{\pgfqpoint{9.054270in}{1.263598in}}%
\pgfpathlineto{\pgfqpoint{9.054761in}{1.263127in}}%
\pgfpathlineto{\pgfqpoint{9.056236in}{1.255199in}}%
\pgfpathlineto{\pgfqpoint{9.066071in}{1.179948in}}%
\pgfpathlineto{\pgfqpoint{9.068530in}{1.173615in}}%
\pgfpathlineto{\pgfqpoint{9.070497in}{1.173385in}}%
\pgfpathlineto{\pgfqpoint{9.072956in}{1.176404in}}%
\pgfpathlineto{\pgfqpoint{9.078365in}{1.188658in}}%
\pgfpathlineto{\pgfqpoint{9.085249in}{1.205449in}}%
\pgfpathlineto{\pgfqpoint{9.086233in}{1.203221in}}%
\pgfpathlineto{\pgfqpoint{9.090659in}{1.187531in}}%
\pgfpathlineto{\pgfqpoint{9.091642in}{1.187833in}}%
\pgfpathlineto{\pgfqpoint{9.093117in}{1.191629in}}%
\pgfpathlineto{\pgfqpoint{9.096068in}{1.208653in}}%
\pgfpathlineto{\pgfqpoint{9.108853in}{1.294534in}}%
\pgfpathlineto{\pgfqpoint{9.111312in}{1.298549in}}%
\pgfpathlineto{\pgfqpoint{9.112787in}{1.297468in}}%
\pgfpathlineto{\pgfqpoint{9.118196in}{1.291075in}}%
\pgfpathlineto{\pgfqpoint{9.121147in}{1.291320in}}%
\pgfpathlineto{\pgfqpoint{9.125081in}{1.294003in}}%
\pgfpathlineto{\pgfqpoint{9.128031in}{1.300931in}}%
\pgfpathlineto{\pgfqpoint{9.136391in}{1.329168in}}%
\pgfpathlineto{\pgfqpoint{9.141800in}{1.349502in}}%
\pgfpathlineto{\pgfqpoint{9.145242in}{1.355612in}}%
\pgfpathlineto{\pgfqpoint{9.149176in}{1.362218in}}%
\pgfpathlineto{\pgfqpoint{9.153602in}{1.376622in}}%
\pgfpathlineto{\pgfqpoint{9.160978in}{1.407048in}}%
\pgfpathlineto{\pgfqpoint{9.161470in}{1.405831in}}%
\pgfpathlineto{\pgfqpoint{9.163437in}{1.391591in}}%
\pgfpathlineto{\pgfqpoint{9.167862in}{1.357038in}}%
\pgfpathlineto{\pgfqpoint{9.170321in}{1.352701in}}%
\pgfpathlineto{\pgfqpoint{9.172288in}{1.353597in}}%
\pgfpathlineto{\pgfqpoint{9.175238in}{1.358237in}}%
\pgfpathlineto{\pgfqpoint{9.179172in}{1.364041in}}%
\pgfpathlineto{\pgfqpoint{9.181139in}{1.364100in}}%
\pgfpathlineto{\pgfqpoint{9.182614in}{1.362313in}}%
\pgfpathlineto{\pgfqpoint{9.189007in}{1.349031in}}%
\pgfpathlineto{\pgfqpoint{9.190974in}{1.349265in}}%
\pgfpathlineto{\pgfqpoint{9.194416in}{1.350795in}}%
\pgfpathlineto{\pgfqpoint{9.200317in}{1.349276in}}%
\pgfpathlineto{\pgfqpoint{9.202776in}{1.352103in}}%
\pgfpathlineto{\pgfqpoint{9.209660in}{1.363361in}}%
\pgfpathlineto{\pgfqpoint{9.211627in}{1.360544in}}%
\pgfpathlineto{\pgfqpoint{9.222446in}{1.335751in}}%
\pgfpathlineto{\pgfqpoint{9.228838in}{1.308694in}}%
\pgfpathlineto{\pgfqpoint{9.235231in}{1.286714in}}%
\pgfpathlineto{\pgfqpoint{9.239165in}{1.275740in}}%
\pgfpathlineto{\pgfqpoint{9.240640in}{1.275876in}}%
\pgfpathlineto{\pgfqpoint{9.242607in}{1.279746in}}%
\pgfpathlineto{\pgfqpoint{9.249000in}{1.294480in}}%
\pgfpathlineto{\pgfqpoint{9.251950in}{1.296119in}}%
\pgfpathlineto{\pgfqpoint{9.255393in}{1.295237in}}%
\pgfpathlineto{\pgfqpoint{9.260310in}{1.292085in}}%
\pgfpathlineto{\pgfqpoint{9.263752in}{1.292960in}}%
\pgfpathlineto{\pgfqpoint{9.268178in}{1.291502in}}%
\pgfpathlineto{\pgfqpoint{9.271128in}{1.289041in}}%
\pgfpathlineto{\pgfqpoint{9.276537in}{1.283582in}}%
\pgfpathlineto{\pgfqpoint{9.278996in}{1.287729in}}%
\pgfpathlineto{\pgfqpoint{9.282438in}{1.299474in}}%
\pgfpathlineto{\pgfqpoint{9.292273in}{1.335331in}}%
\pgfpathlineto{\pgfqpoint{9.299649in}{1.348661in}}%
\pgfpathlineto{\pgfqpoint{9.302108in}{1.348314in}}%
\pgfpathlineto{\pgfqpoint{9.304567in}{1.344738in}}%
\pgfpathlineto{\pgfqpoint{9.309484in}{1.336721in}}%
\pgfpathlineto{\pgfqpoint{9.311451in}{1.337123in}}%
\pgfpathlineto{\pgfqpoint{9.317844in}{1.345559in}}%
\pgfpathlineto{\pgfqpoint{9.320303in}{1.350093in}}%
\pgfpathlineto{\pgfqpoint{9.322761in}{1.360461in}}%
\pgfpathlineto{\pgfqpoint{9.327187in}{1.392528in}}%
\pgfpathlineto{\pgfqpoint{9.332596in}{1.427890in}}%
\pgfpathlineto{\pgfqpoint{9.340464in}{1.459532in}}%
\pgfpathlineto{\pgfqpoint{9.348824in}{1.501961in}}%
\pgfpathlineto{\pgfqpoint{9.355216in}{1.524098in}}%
\pgfpathlineto{\pgfqpoint{9.357675in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{9.359642in}{1.524566in}}%
\pgfpathlineto{\pgfqpoint{9.365051in}{1.515198in}}%
\pgfpathlineto{\pgfqpoint{9.368985in}{1.508791in}}%
\pgfpathlineto{\pgfqpoint{9.370460in}{1.508995in}}%
\pgfpathlineto{\pgfqpoint{9.372919in}{1.513136in}}%
\pgfpathlineto{\pgfqpoint{9.377837in}{1.527779in}}%
\pgfpathlineto{\pgfqpoint{9.388655in}{1.566531in}}%
\pgfpathlineto{\pgfqpoint{9.399473in}{1.591572in}}%
\pgfpathlineto{\pgfqpoint{9.399965in}{1.591064in}}%
\pgfpathlineto{\pgfqpoint{9.401932in}{1.586067in}}%
\pgfpathlineto{\pgfqpoint{9.406358in}{1.565239in}}%
\pgfpathlineto{\pgfqpoint{9.425044in}{1.481141in}}%
\pgfpathlineto{\pgfqpoint{9.427503in}{1.478073in}}%
\pgfpathlineto{\pgfqpoint{9.428486in}{1.476188in}}%
\pgfpathlineto{\pgfqpoint{9.430453in}{1.458842in}}%
\pgfpathlineto{\pgfqpoint{9.437829in}{1.380341in}}%
\pgfpathlineto{\pgfqpoint{9.440780in}{1.368807in}}%
\pgfpathlineto{\pgfqpoint{9.443730in}{1.364937in}}%
\pgfpathlineto{\pgfqpoint{9.448156in}{1.361180in}}%
\pgfpathlineto{\pgfqpoint{9.452090in}{1.349989in}}%
\pgfpathlineto{\pgfqpoint{9.456024in}{1.335812in}}%
\pgfpathlineto{\pgfqpoint{9.457007in}{1.336245in}}%
\pgfpathlineto{\pgfqpoint{9.458482in}{1.342645in}}%
\pgfpathlineto{\pgfqpoint{9.463400in}{1.369737in}}%
\pgfpathlineto{\pgfqpoint{9.466842in}{1.374651in}}%
\pgfpathlineto{\pgfqpoint{9.473235in}{1.377933in}}%
\pgfpathlineto{\pgfqpoint{9.476677in}{1.378476in}}%
\pgfpathlineto{\pgfqpoint{9.479136in}{1.376488in}}%
\pgfpathlineto{\pgfqpoint{9.481594in}{1.369916in}}%
\pgfpathlineto{\pgfqpoint{9.498314in}{1.314470in}}%
\pgfpathlineto{\pgfqpoint{9.503723in}{1.306013in}}%
\pgfpathlineto{\pgfqpoint{9.507165in}{1.295429in}}%
\pgfpathlineto{\pgfqpoint{9.519950in}{1.249490in}}%
\pgfpathlineto{\pgfqpoint{9.522901in}{1.245162in}}%
\pgfpathlineto{\pgfqpoint{9.528802in}{1.240748in}}%
\pgfpathlineto{\pgfqpoint{9.538145in}{1.224795in}}%
\pgfpathlineto{\pgfqpoint{9.544538in}{1.209943in}}%
\pgfpathlineto{\pgfqpoint{9.546996in}{1.210931in}}%
\pgfpathlineto{\pgfqpoint{9.548963in}{1.211431in}}%
\pgfpathlineto{\pgfqpoint{9.550930in}{1.208285in}}%
\pgfpathlineto{\pgfqpoint{9.553881in}{1.204788in}}%
\pgfpathlineto{\pgfqpoint{9.555848in}{1.206112in}}%
\pgfpathlineto{\pgfqpoint{9.557815in}{1.210140in}}%
\pgfpathlineto{\pgfqpoint{9.560765in}{1.224634in}}%
\pgfpathlineto{\pgfqpoint{9.564207in}{1.237214in}}%
\pgfpathlineto{\pgfqpoint{9.566174in}{1.238640in}}%
\pgfpathlineto{\pgfqpoint{9.568141in}{1.236778in}}%
\pgfpathlineto{\pgfqpoint{9.580927in}{1.217399in}}%
\pgfpathlineto{\pgfqpoint{9.587319in}{1.214277in}}%
\pgfpathlineto{\pgfqpoint{9.597154in}{1.212341in}}%
\pgfpathlineto{\pgfqpoint{9.600596in}{1.211973in}}%
\pgfpathlineto{\pgfqpoint{9.600596in}{1.211973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.728118in}{0.838210in}}{\pgfqpoint{4.056882in}{1.924397in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.912522in}{1.010170in}}%
\pgfpathlineto{\pgfqpoint{5.922848in}{1.620089in}}%
\pgfpathlineto{\pgfqpoint{5.926291in}{1.699728in}}%
\pgfpathlineto{\pgfqpoint{5.930225in}{1.741356in}}%
\pgfpathlineto{\pgfqpoint{5.934158in}{1.761750in}}%
\pgfpathlineto{\pgfqpoint{5.939076in}{1.775251in}}%
\pgfpathlineto{\pgfqpoint{5.947927in}{1.789916in}}%
\pgfpathlineto{\pgfqpoint{5.951861in}{1.796964in}}%
\pgfpathlineto{\pgfqpoint{5.962188in}{1.826813in}}%
\pgfpathlineto{\pgfqpoint{5.966122in}{1.845225in}}%
\pgfpathlineto{\pgfqpoint{5.973006in}{1.879468in}}%
\pgfpathlineto{\pgfqpoint{5.980874in}{1.902342in}}%
\pgfpathlineto{\pgfqpoint{5.982349in}{1.901189in}}%
\pgfpathlineto{\pgfqpoint{5.991201in}{1.888982in}}%
\pgfpathlineto{\pgfqpoint{5.992676in}{1.889226in}}%
\pgfpathlineto{\pgfqpoint{5.994643in}{1.892634in}}%
\pgfpathlineto{\pgfqpoint{5.999069in}{1.906871in}}%
\pgfpathlineto{\pgfqpoint{6.002019in}{1.913985in}}%
\pgfpathlineto{\pgfqpoint{6.003986in}{1.913802in}}%
\pgfpathlineto{\pgfqpoint{6.008412in}{1.912097in}}%
\pgfpathlineto{\pgfqpoint{6.012346in}{1.910530in}}%
\pgfpathlineto{\pgfqpoint{6.016771in}{1.904239in}}%
\pgfpathlineto{\pgfqpoint{6.019230in}{1.902724in}}%
\pgfpathlineto{\pgfqpoint{6.021689in}{1.904809in}}%
\pgfpathlineto{\pgfqpoint{6.023656in}{1.909172in}}%
\pgfpathlineto{\pgfqpoint{6.027590in}{1.918369in}}%
\pgfpathlineto{\pgfqpoint{6.030048in}{1.919461in}}%
\pgfpathlineto{\pgfqpoint{6.031524in}{1.917952in}}%
\pgfpathlineto{\pgfqpoint{6.033491in}{1.911555in}}%
\pgfpathlineto{\pgfqpoint{6.036441in}{1.894041in}}%
\pgfpathlineto{\pgfqpoint{6.042834in}{1.856513in}}%
\pgfpathlineto{\pgfqpoint{6.046276in}{1.843618in}}%
\pgfpathlineto{\pgfqpoint{6.048735in}{1.836707in}}%
\pgfpathlineto{\pgfqpoint{6.051193in}{1.822297in}}%
\pgfpathlineto{\pgfqpoint{6.060537in}{1.765601in}}%
\pgfpathlineto{\pgfqpoint{6.066929in}{1.740511in}}%
\pgfpathlineto{\pgfqpoint{6.071847in}{1.721469in}}%
\pgfpathlineto{\pgfqpoint{6.074797in}{1.694132in}}%
\pgfpathlineto{\pgfqpoint{6.084140in}{1.592927in}}%
\pgfpathlineto{\pgfqpoint{6.088566in}{1.569108in}}%
\pgfpathlineto{\pgfqpoint{6.094467in}{1.539348in}}%
\pgfpathlineto{\pgfqpoint{6.098892in}{1.505514in}}%
\pgfpathlineto{\pgfqpoint{6.103810in}{1.438837in}}%
\pgfpathlineto{\pgfqpoint{6.104793in}{1.440224in}}%
\pgfpathlineto{\pgfqpoint{6.105777in}{1.440347in}}%
\pgfpathlineto{\pgfqpoint{6.107744in}{1.435002in}}%
\pgfpathlineto{\pgfqpoint{6.111678in}{1.415722in}}%
\pgfpathlineto{\pgfqpoint{6.125938in}{1.319857in}}%
\pgfpathlineto{\pgfqpoint{6.131839in}{1.285107in}}%
\pgfpathlineto{\pgfqpoint{6.136757in}{1.255678in}}%
\pgfpathlineto{\pgfqpoint{6.140199in}{1.239680in}}%
\pgfpathlineto{\pgfqpoint{6.142166in}{1.237524in}}%
\pgfpathlineto{\pgfqpoint{6.143641in}{1.238623in}}%
\pgfpathlineto{\pgfqpoint{6.147083in}{1.242559in}}%
\pgfpathlineto{\pgfqpoint{6.148559in}{1.238477in}}%
\pgfpathlineto{\pgfqpoint{6.153968in}{1.216524in}}%
\pgfpathlineto{\pgfqpoint{6.156918in}{1.204011in}}%
\pgfpathlineto{\pgfqpoint{6.161836in}{1.172034in}}%
\pgfpathlineto{\pgfqpoint{6.164786in}{1.165440in}}%
\pgfpathlineto{\pgfqpoint{6.166753in}{1.165271in}}%
\pgfpathlineto{\pgfqpoint{6.173637in}{1.169638in}}%
\pgfpathlineto{\pgfqpoint{6.175604in}{1.174021in}}%
\pgfpathlineto{\pgfqpoint{6.178555in}{1.188748in}}%
\pgfpathlineto{\pgfqpoint{6.183472in}{1.214784in}}%
\pgfpathlineto{\pgfqpoint{6.184948in}{1.214936in}}%
\pgfpathlineto{\pgfqpoint{6.187898in}{1.213813in}}%
\pgfpathlineto{\pgfqpoint{6.189865in}{1.218928in}}%
\pgfpathlineto{\pgfqpoint{6.199700in}{1.261045in}}%
\pgfpathlineto{\pgfqpoint{6.208059in}{1.316027in}}%
\pgfpathlineto{\pgfqpoint{6.212485in}{1.326959in}}%
\pgfpathlineto{\pgfqpoint{6.215927in}{1.329543in}}%
\pgfpathlineto{\pgfqpoint{6.216419in}{1.328355in}}%
\pgfpathlineto{\pgfqpoint{6.216911in}{1.329284in}}%
\pgfpathlineto{\pgfqpoint{6.220845in}{1.336887in}}%
\pgfpathlineto{\pgfqpoint{6.222320in}{1.334810in}}%
\pgfpathlineto{\pgfqpoint{6.224779in}{1.324862in}}%
\pgfpathlineto{\pgfqpoint{6.227729in}{1.301926in}}%
\pgfpathlineto{\pgfqpoint{6.235105in}{1.243926in}}%
\pgfpathlineto{\pgfqpoint{6.238548in}{1.231587in}}%
\pgfpathlineto{\pgfqpoint{6.240515in}{1.229733in}}%
\pgfpathlineto{\pgfqpoint{6.242482in}{1.231265in}}%
\pgfpathlineto{\pgfqpoint{6.253792in}{1.246977in}}%
\pgfpathlineto{\pgfqpoint{6.260184in}{1.259946in}}%
\pgfpathlineto{\pgfqpoint{6.260676in}{1.259603in}}%
\pgfpathlineto{\pgfqpoint{6.262643in}{1.256240in}}%
\pgfpathlineto{\pgfqpoint{6.266577in}{1.243294in}}%
\pgfpathlineto{\pgfqpoint{6.275428in}{1.211699in}}%
\pgfpathlineto{\pgfqpoint{6.276904in}{1.211901in}}%
\pgfpathlineto{\pgfqpoint{6.279854in}{1.216550in}}%
\pgfpathlineto{\pgfqpoint{6.284771in}{1.227920in}}%
\pgfpathlineto{\pgfqpoint{6.297557in}{1.255808in}}%
\pgfpathlineto{\pgfqpoint{6.301982in}{1.259486in}}%
\pgfpathlineto{\pgfqpoint{6.316243in}{1.266158in}}%
\pgfpathlineto{\pgfqpoint{6.317226in}{1.265010in}}%
\pgfpathlineto{\pgfqpoint{6.318210in}{1.264490in}}%
\pgfpathlineto{\pgfqpoint{6.319193in}{1.269417in}}%
\pgfpathlineto{\pgfqpoint{6.324603in}{1.311920in}}%
\pgfpathlineto{\pgfqpoint{6.328045in}{1.323398in}}%
\pgfpathlineto{\pgfqpoint{6.330012in}{1.324568in}}%
\pgfpathlineto{\pgfqpoint{6.331979in}{1.322752in}}%
\pgfpathlineto{\pgfqpoint{6.335913in}{1.319016in}}%
\pgfpathlineto{\pgfqpoint{6.337880in}{1.319754in}}%
\pgfpathlineto{\pgfqpoint{6.340338in}{1.323637in}}%
\pgfpathlineto{\pgfqpoint{6.345256in}{1.334195in}}%
\pgfpathlineto{\pgfqpoint{6.347715in}{1.339718in}}%
\pgfpathlineto{\pgfqpoint{6.348698in}{1.341555in}}%
\pgfpathlineto{\pgfqpoint{6.349190in}{1.340999in}}%
\pgfpathlineto{\pgfqpoint{6.350173in}{1.340751in}}%
\pgfpathlineto{\pgfqpoint{6.352140in}{1.336016in}}%
\pgfpathlineto{\pgfqpoint{6.355091in}{1.328621in}}%
\pgfpathlineto{\pgfqpoint{6.356566in}{1.328726in}}%
\pgfpathlineto{\pgfqpoint{6.361483in}{1.332526in}}%
\pgfpathlineto{\pgfqpoint{6.364434in}{1.329568in}}%
\pgfpathlineto{\pgfqpoint{6.371318in}{1.321017in}}%
\pgfpathlineto{\pgfqpoint{6.373777in}{1.321349in}}%
\pgfpathlineto{\pgfqpoint{6.377711in}{1.322105in}}%
\pgfpathlineto{\pgfqpoint{6.385579in}{1.321509in}}%
\pgfpathlineto{\pgfqpoint{6.389021in}{1.320237in}}%
\pgfpathlineto{\pgfqpoint{6.394430in}{1.317919in}}%
\pgfpathlineto{\pgfqpoint{6.398364in}{1.321022in}}%
\pgfpathlineto{\pgfqpoint{6.406232in}{1.325798in}}%
\pgfpathlineto{\pgfqpoint{6.408691in}{1.325093in}}%
\pgfpathlineto{\pgfqpoint{6.409674in}{1.324449in}}%
\pgfpathlineto{\pgfqpoint{6.411149in}{1.323524in}}%
\pgfpathlineto{\pgfqpoint{6.412625in}{1.325971in}}%
\pgfpathlineto{\pgfqpoint{6.415083in}{1.336597in}}%
\pgfpathlineto{\pgfqpoint{6.422460in}{1.374316in}}%
\pgfpathlineto{\pgfqpoint{6.427377in}{1.380160in}}%
\pgfpathlineto{\pgfqpoint{6.431803in}{1.382474in}}%
\pgfpathlineto{\pgfqpoint{6.437704in}{1.384803in}}%
\pgfpathlineto{\pgfqpoint{6.444096in}{1.389565in}}%
\pgfpathlineto{\pgfqpoint{6.446555in}{1.388235in}}%
\pgfpathlineto{\pgfqpoint{6.448522in}{1.382919in}}%
\pgfpathlineto{\pgfqpoint{6.452948in}{1.361074in}}%
\pgfpathlineto{\pgfqpoint{6.459340in}{1.332388in}}%
\pgfpathlineto{\pgfqpoint{6.461307in}{1.328393in}}%
\pgfpathlineto{\pgfqpoint{6.461799in}{1.329004in}}%
\pgfpathlineto{\pgfqpoint{6.463766in}{1.334757in}}%
\pgfpathlineto{\pgfqpoint{6.466716in}{1.354309in}}%
\pgfpathlineto{\pgfqpoint{6.469175in}{1.364197in}}%
\pgfpathlineto{\pgfqpoint{6.470650in}{1.365549in}}%
\pgfpathlineto{\pgfqpoint{6.472126in}{1.362381in}}%
\pgfpathlineto{\pgfqpoint{6.475568in}{1.345804in}}%
\pgfpathlineto{\pgfqpoint{6.480977in}{1.319217in}}%
\pgfpathlineto{\pgfqpoint{6.483436in}{1.316932in}}%
\pgfpathlineto{\pgfqpoint{6.486878in}{1.314945in}}%
\pgfpathlineto{\pgfqpoint{6.491795in}{1.311894in}}%
\pgfpathlineto{\pgfqpoint{6.494254in}{1.313312in}}%
\pgfpathlineto{\pgfqpoint{6.498680in}{1.317771in}}%
\pgfpathlineto{\pgfqpoint{6.500647in}{1.315346in}}%
\pgfpathlineto{\pgfqpoint{6.504089in}{1.311410in}}%
\pgfpathlineto{\pgfqpoint{6.509990in}{1.309462in}}%
\pgfpathlineto{\pgfqpoint{6.514907in}{1.305956in}}%
\pgfpathlineto{\pgfqpoint{6.517858in}{1.303474in}}%
\pgfpathlineto{\pgfqpoint{6.522283in}{1.294118in}}%
\pgfpathlineto{\pgfqpoint{6.530643in}{1.277237in}}%
\pgfpathlineto{\pgfqpoint{6.531135in}{1.277519in}}%
\pgfpathlineto{\pgfqpoint{6.533102in}{1.281623in}}%
\pgfpathlineto{\pgfqpoint{6.539003in}{1.303280in}}%
\pgfpathlineto{\pgfqpoint{6.545395in}{1.326786in}}%
\pgfpathlineto{\pgfqpoint{6.549821in}{1.337547in}}%
\pgfpathlineto{\pgfqpoint{6.553263in}{1.340310in}}%
\pgfpathlineto{\pgfqpoint{6.558672in}{1.343255in}}%
\pgfpathlineto{\pgfqpoint{6.567032in}{1.361818in}}%
\pgfpathlineto{\pgfqpoint{6.572441in}{1.382594in}}%
\pgfpathlineto{\pgfqpoint{6.579326in}{1.414966in}}%
\pgfpathlineto{\pgfqpoint{6.581293in}{1.415517in}}%
\pgfpathlineto{\pgfqpoint{6.584243in}{1.413489in}}%
\pgfpathlineto{\pgfqpoint{6.586210in}{1.409064in}}%
\pgfpathlineto{\pgfqpoint{6.589161in}{1.395447in}}%
\pgfpathlineto{\pgfqpoint{6.595061in}{1.369154in}}%
\pgfpathlineto{\pgfqpoint{6.598504in}{1.351177in}}%
\pgfpathlineto{\pgfqpoint{6.605880in}{1.295891in}}%
\pgfpathlineto{\pgfqpoint{6.613256in}{1.240922in}}%
\pgfpathlineto{\pgfqpoint{6.615715in}{1.234310in}}%
\pgfpathlineto{\pgfqpoint{6.617682in}{1.234020in}}%
\pgfpathlineto{\pgfqpoint{6.620140in}{1.234363in}}%
\pgfpathlineto{\pgfqpoint{6.622107in}{1.231764in}}%
\pgfpathlineto{\pgfqpoint{6.624566in}{1.223641in}}%
\pgfpathlineto{\pgfqpoint{6.630467in}{1.203086in}}%
\pgfpathlineto{\pgfqpoint{6.633909in}{1.199721in}}%
\pgfpathlineto{\pgfqpoint{6.636368in}{1.196332in}}%
\pgfpathlineto{\pgfqpoint{6.640302in}{1.185762in}}%
\pgfpathlineto{\pgfqpoint{6.646694in}{1.169294in}}%
\pgfpathlineto{\pgfqpoint{6.652595in}{1.153308in}}%
\pgfpathlineto{\pgfqpoint{6.656529in}{1.139135in}}%
\pgfpathlineto{\pgfqpoint{6.668823in}{1.082703in}}%
\pgfpathlineto{\pgfqpoint{6.669806in}{1.082312in}}%
\pgfpathlineto{\pgfqpoint{6.670790in}{1.085198in}}%
\pgfpathlineto{\pgfqpoint{6.672757in}{1.101413in}}%
\pgfpathlineto{\pgfqpoint{6.688001in}{1.256418in}}%
\pgfpathlineto{\pgfqpoint{6.695869in}{1.321188in}}%
\pgfpathlineto{\pgfqpoint{6.700786in}{1.342962in}}%
\pgfpathlineto{\pgfqpoint{6.703245in}{1.346004in}}%
\pgfpathlineto{\pgfqpoint{6.706687in}{1.345715in}}%
\pgfpathlineto{\pgfqpoint{6.708162in}{1.351202in}}%
\pgfpathlineto{\pgfqpoint{6.714555in}{1.381542in}}%
\pgfpathlineto{\pgfqpoint{6.720948in}{1.397262in}}%
\pgfpathlineto{\pgfqpoint{6.723898in}{1.403370in}}%
\pgfpathlineto{\pgfqpoint{6.726849in}{1.415505in}}%
\pgfpathlineto{\pgfqpoint{6.747502in}{1.521712in}}%
\pgfpathlineto{\pgfqpoint{6.747994in}{1.521376in}}%
\pgfpathlineto{\pgfqpoint{6.750452in}{1.512901in}}%
\pgfpathlineto{\pgfqpoint{6.754878in}{1.500120in}}%
\pgfpathlineto{\pgfqpoint{6.757337in}{1.492684in}}%
\pgfpathlineto{\pgfqpoint{6.765205in}{1.461308in}}%
\pgfpathlineto{\pgfqpoint{6.766680in}{1.462145in}}%
\pgfpathlineto{\pgfqpoint{6.776023in}{1.473288in}}%
\pgfpathlineto{\pgfqpoint{6.778482in}{1.474079in}}%
\pgfpathlineto{\pgfqpoint{6.787825in}{1.479989in}}%
\pgfpathlineto{\pgfqpoint{6.790284in}{1.486704in}}%
\pgfpathlineto{\pgfqpoint{6.795693in}{1.505140in}}%
\pgfpathlineto{\pgfqpoint{6.796676in}{1.503255in}}%
\pgfpathlineto{\pgfqpoint{6.798643in}{1.491458in}}%
\pgfpathlineto{\pgfqpoint{6.802085in}{1.471685in}}%
\pgfpathlineto{\pgfqpoint{6.804052in}{1.470486in}}%
\pgfpathlineto{\pgfqpoint{6.806019in}{1.472909in}}%
\pgfpathlineto{\pgfqpoint{6.822247in}{1.501957in}}%
\pgfpathlineto{\pgfqpoint{6.829131in}{1.509287in}}%
\pgfpathlineto{\pgfqpoint{6.833065in}{1.501049in}}%
\pgfpathlineto{\pgfqpoint{6.836016in}{1.489575in}}%
\pgfpathlineto{\pgfqpoint{6.841917in}{1.465394in}}%
\pgfpathlineto{\pgfqpoint{6.843392in}{1.463224in}}%
\pgfpathlineto{\pgfqpoint{6.844867in}{1.459537in}}%
\pgfpathlineto{\pgfqpoint{6.849784in}{1.442759in}}%
\pgfpathlineto{\pgfqpoint{6.857652in}{1.421331in}}%
\pgfpathlineto{\pgfqpoint{6.868471in}{1.392610in}}%
\pgfpathlineto{\pgfqpoint{6.869946in}{1.393387in}}%
\pgfpathlineto{\pgfqpoint{6.872405in}{1.398678in}}%
\pgfpathlineto{\pgfqpoint{6.880273in}{1.420403in}}%
\pgfpathlineto{\pgfqpoint{6.884206in}{1.420881in}}%
\pgfpathlineto{\pgfqpoint{6.886665in}{1.418408in}}%
\pgfpathlineto{\pgfqpoint{6.891583in}{1.410268in}}%
\pgfpathlineto{\pgfqpoint{6.895517in}{1.402061in}}%
\pgfpathlineto{\pgfqpoint{6.898467in}{1.397765in}}%
\pgfpathlineto{\pgfqpoint{6.901909in}{1.387508in}}%
\pgfpathlineto{\pgfqpoint{6.909777in}{1.355765in}}%
\pgfpathlineto{\pgfqpoint{6.916170in}{1.321721in}}%
\pgfpathlineto{\pgfqpoint{6.921579in}{1.314416in}}%
\pgfpathlineto{\pgfqpoint{6.923054in}{1.314312in}}%
\pgfpathlineto{\pgfqpoint{6.925021in}{1.317789in}}%
\pgfpathlineto{\pgfqpoint{6.927480in}{1.327969in}}%
\pgfpathlineto{\pgfqpoint{6.933381in}{1.368954in}}%
\pgfpathlineto{\pgfqpoint{6.940757in}{1.416899in}}%
\pgfpathlineto{\pgfqpoint{6.945674in}{1.433273in}}%
\pgfpathlineto{\pgfqpoint{6.948625in}{1.437848in}}%
\pgfpathlineto{\pgfqpoint{6.952559in}{1.438539in}}%
\pgfpathlineto{\pgfqpoint{6.954526in}{1.435757in}}%
\pgfpathlineto{\pgfqpoint{6.956984in}{1.427280in}}%
\pgfpathlineto{\pgfqpoint{6.961410in}{1.402404in}}%
\pgfpathlineto{\pgfqpoint{6.975179in}{1.321503in}}%
\pgfpathlineto{\pgfqpoint{6.975671in}{1.321635in}}%
\pgfpathlineto{\pgfqpoint{6.977146in}{1.325669in}}%
\pgfpathlineto{\pgfqpoint{6.980096in}{1.346962in}}%
\pgfpathlineto{\pgfqpoint{6.983539in}{1.367424in}}%
\pgfpathlineto{\pgfqpoint{6.986489in}{1.373820in}}%
\pgfpathlineto{\pgfqpoint{6.987473in}{1.373474in}}%
\pgfpathlineto{\pgfqpoint{6.989440in}{1.368189in}}%
\pgfpathlineto{\pgfqpoint{6.994357in}{1.344917in}}%
\pgfpathlineto{\pgfqpoint{6.999274in}{1.310832in}}%
\pgfpathlineto{\pgfqpoint{7.007142in}{1.257459in}}%
\pgfpathlineto{\pgfqpoint{7.013043in}{1.236794in}}%
\pgfpathlineto{\pgfqpoint{7.016485in}{1.231021in}}%
\pgfpathlineto{\pgfqpoint{7.018452in}{1.231524in}}%
\pgfpathlineto{\pgfqpoint{7.020419in}{1.234292in}}%
\pgfpathlineto{\pgfqpoint{7.023370in}{1.244972in}}%
\pgfpathlineto{\pgfqpoint{7.027304in}{1.256177in}}%
\pgfpathlineto{\pgfqpoint{7.032221in}{1.266008in}}%
\pgfpathlineto{\pgfqpoint{7.034188in}{1.265997in}}%
\pgfpathlineto{\pgfqpoint{7.037630in}{1.265200in}}%
\pgfpathlineto{\pgfqpoint{7.039597in}{1.267219in}}%
\pgfpathlineto{\pgfqpoint{7.042548in}{1.274322in}}%
\pgfpathlineto{\pgfqpoint{7.052874in}{1.308380in}}%
\pgfpathlineto{\pgfqpoint{7.056317in}{1.320918in}}%
\pgfpathlineto{\pgfqpoint{7.057300in}{1.320633in}}%
\pgfpathlineto{\pgfqpoint{7.058775in}{1.316974in}}%
\pgfpathlineto{\pgfqpoint{7.065168in}{1.287918in}}%
\pgfpathlineto{\pgfqpoint{7.073528in}{1.248041in}}%
\pgfpathlineto{\pgfqpoint{7.075986in}{1.246570in}}%
\pgfpathlineto{\pgfqpoint{7.080412in}{1.240515in}}%
\pgfpathlineto{\pgfqpoint{7.081887in}{1.242739in}}%
\pgfpathlineto{\pgfqpoint{7.084838in}{1.253785in}}%
\pgfpathlineto{\pgfqpoint{7.087788in}{1.262957in}}%
\pgfpathlineto{\pgfqpoint{7.088772in}{1.263076in}}%
\pgfpathlineto{\pgfqpoint{7.090247in}{1.259244in}}%
\pgfpathlineto{\pgfqpoint{7.100082in}{1.218037in}}%
\pgfpathlineto{\pgfqpoint{7.103032in}{1.216954in}}%
\pgfpathlineto{\pgfqpoint{7.104507in}{1.219541in}}%
\pgfpathlineto{\pgfqpoint{7.106966in}{1.231104in}}%
\pgfpathlineto{\pgfqpoint{7.111884in}{1.253769in}}%
\pgfpathlineto{\pgfqpoint{7.113851in}{1.255948in}}%
\pgfpathlineto{\pgfqpoint{7.116309in}{1.254235in}}%
\pgfpathlineto{\pgfqpoint{7.118768in}{1.253733in}}%
\pgfpathlineto{\pgfqpoint{7.120243in}{1.255634in}}%
\pgfpathlineto{\pgfqpoint{7.122702in}{1.263761in}}%
\pgfpathlineto{\pgfqpoint{7.134996in}{1.315866in}}%
\pgfpathlineto{\pgfqpoint{7.143847in}{1.333101in}}%
\pgfpathlineto{\pgfqpoint{7.146306in}{1.331888in}}%
\pgfpathlineto{\pgfqpoint{7.151223in}{1.325246in}}%
\pgfpathlineto{\pgfqpoint{7.154174in}{1.330973in}}%
\pgfpathlineto{\pgfqpoint{7.159091in}{1.346109in}}%
\pgfpathlineto{\pgfqpoint{7.163025in}{1.363101in}}%
\pgfpathlineto{\pgfqpoint{7.168926in}{1.391727in}}%
\pgfpathlineto{\pgfqpoint{7.175318in}{1.414231in}}%
\pgfpathlineto{\pgfqpoint{7.178761in}{1.426948in}}%
\pgfpathlineto{\pgfqpoint{7.179744in}{1.426997in}}%
\pgfpathlineto{\pgfqpoint{7.181219in}{1.422992in}}%
\pgfpathlineto{\pgfqpoint{7.183678in}{1.406980in}}%
\pgfpathlineto{\pgfqpoint{7.189087in}{1.352106in}}%
\pgfpathlineto{\pgfqpoint{7.193513in}{1.315462in}}%
\pgfpathlineto{\pgfqpoint{7.196463in}{1.306893in}}%
\pgfpathlineto{\pgfqpoint{7.207282in}{1.289015in}}%
\pgfpathlineto{\pgfqpoint{7.216133in}{1.271485in}}%
\pgfpathlineto{\pgfqpoint{7.219084in}{1.269993in}}%
\pgfpathlineto{\pgfqpoint{7.221051in}{1.264723in}}%
\pgfpathlineto{\pgfqpoint{7.223509in}{1.256957in}}%
\pgfpathlineto{\pgfqpoint{7.224001in}{1.257122in}}%
\pgfpathlineto{\pgfqpoint{7.226952in}{1.259857in}}%
\pgfpathlineto{\pgfqpoint{7.228427in}{1.256465in}}%
\pgfpathlineto{\pgfqpoint{7.230885in}{1.240102in}}%
\pgfpathlineto{\pgfqpoint{7.238262in}{1.183689in}}%
\pgfpathlineto{\pgfqpoint{7.240229in}{1.180661in}}%
\pgfpathlineto{\pgfqpoint{7.242196in}{1.181348in}}%
\pgfpathlineto{\pgfqpoint{7.247113in}{1.185088in}}%
\pgfpathlineto{\pgfqpoint{7.249080in}{1.180839in}}%
\pgfpathlineto{\pgfqpoint{7.251047in}{1.174840in}}%
\pgfpathlineto{\pgfqpoint{7.252030in}{1.176349in}}%
\pgfpathlineto{\pgfqpoint{7.254489in}{1.191494in}}%
\pgfpathlineto{\pgfqpoint{7.258423in}{1.240837in}}%
\pgfpathlineto{\pgfqpoint{7.262357in}{1.274902in}}%
\pgfpathlineto{\pgfqpoint{7.266783in}{1.294695in}}%
\pgfpathlineto{\pgfqpoint{7.273667in}{1.325346in}}%
\pgfpathlineto{\pgfqpoint{7.278585in}{1.344545in}}%
\pgfpathlineto{\pgfqpoint{7.283502in}{1.355101in}}%
\pgfpathlineto{\pgfqpoint{7.286944in}{1.370689in}}%
\pgfpathlineto{\pgfqpoint{7.290386in}{1.397487in}}%
\pgfpathlineto{\pgfqpoint{7.296779in}{1.455767in}}%
\pgfpathlineto{\pgfqpoint{7.300221in}{1.464720in}}%
\pgfpathlineto{\pgfqpoint{7.301697in}{1.465415in}}%
\pgfpathlineto{\pgfqpoint{7.303172in}{1.463559in}}%
\pgfpathlineto{\pgfqpoint{7.305630in}{1.455867in}}%
\pgfpathlineto{\pgfqpoint{7.307597in}{1.449557in}}%
\pgfpathlineto{\pgfqpoint{7.308581in}{1.453334in}}%
\pgfpathlineto{\pgfqpoint{7.312515in}{1.478580in}}%
\pgfpathlineto{\pgfqpoint{7.313990in}{1.476284in}}%
\pgfpathlineto{\pgfqpoint{7.320383in}{1.463018in}}%
\pgfpathlineto{\pgfqpoint{7.322841in}{1.462546in}}%
\pgfpathlineto{\pgfqpoint{7.326775in}{1.465046in}}%
\pgfpathlineto{\pgfqpoint{7.329726in}{1.465597in}}%
\pgfpathlineto{\pgfqpoint{7.333660in}{1.462556in}}%
\pgfpathlineto{\pgfqpoint{7.338577in}{1.456725in}}%
\pgfpathlineto{\pgfqpoint{7.341036in}{1.458174in}}%
\pgfpathlineto{\pgfqpoint{7.343986in}{1.462947in}}%
\pgfpathlineto{\pgfqpoint{7.350871in}{1.477730in}}%
\pgfpathlineto{\pgfqpoint{7.353821in}{1.479456in}}%
\pgfpathlineto{\pgfqpoint{7.358247in}{1.477141in}}%
\pgfpathlineto{\pgfqpoint{7.360706in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{7.362181in}{1.477518in}}%
\pgfpathlineto{\pgfqpoint{7.364148in}{1.479676in}}%
\pgfpathlineto{\pgfqpoint{7.365623in}{1.477816in}}%
\pgfpathlineto{\pgfqpoint{7.367098in}{1.474185in}}%
\pgfpathlineto{\pgfqpoint{7.367590in}{1.476561in}}%
\pgfpathlineto{\pgfqpoint{7.368082in}{1.475008in}}%
\pgfpathlineto{\pgfqpoint{7.373491in}{1.451847in}}%
\pgfpathlineto{\pgfqpoint{7.374966in}{1.450951in}}%
\pgfpathlineto{\pgfqpoint{7.376933in}{1.453319in}}%
\pgfpathlineto{\pgfqpoint{7.383818in}{1.465908in}}%
\pgfpathlineto{\pgfqpoint{7.387260in}{1.481670in}}%
\pgfpathlineto{\pgfqpoint{7.391686in}{1.499875in}}%
\pgfpathlineto{\pgfqpoint{7.392669in}{1.501035in}}%
\pgfpathlineto{\pgfqpoint{7.393161in}{1.499228in}}%
\pgfpathlineto{\pgfqpoint{7.393652in}{1.500020in}}%
\pgfpathlineto{\pgfqpoint{7.395128in}{1.500469in}}%
\pgfpathlineto{\pgfqpoint{7.398570in}{1.496258in}}%
\pgfpathlineto{\pgfqpoint{7.402012in}{1.493247in}}%
\pgfpathlineto{\pgfqpoint{7.404963in}{1.491524in}}%
\pgfpathlineto{\pgfqpoint{7.406930in}{1.487659in}}%
\pgfpathlineto{\pgfqpoint{7.408897in}{1.475325in}}%
\pgfpathlineto{\pgfqpoint{7.415781in}{1.422769in}}%
\pgfpathlineto{\pgfqpoint{7.429550in}{1.368586in}}%
\pgfpathlineto{\pgfqpoint{7.439876in}{1.362290in}}%
\pgfpathlineto{\pgfqpoint{7.443319in}{1.362374in}}%
\pgfpathlineto{\pgfqpoint{7.445777in}{1.365592in}}%
\pgfpathlineto{\pgfqpoint{7.458071in}{1.387267in}}%
\pgfpathlineto{\pgfqpoint{7.462005in}{1.384287in}}%
\pgfpathlineto{\pgfqpoint{7.464464in}{1.383929in}}%
\pgfpathlineto{\pgfqpoint{7.464955in}{1.379883in}}%
\pgfpathlineto{\pgfqpoint{7.465939in}{1.380324in}}%
\pgfpathlineto{\pgfqpoint{7.470856in}{1.381294in}}%
\pgfpathlineto{\pgfqpoint{7.471840in}{1.381514in}}%
\pgfpathlineto{\pgfqpoint{7.472331in}{1.375236in}}%
\pgfpathlineto{\pgfqpoint{7.473315in}{1.375844in}}%
\pgfpathlineto{\pgfqpoint{7.475282in}{1.375504in}}%
\pgfpathlineto{\pgfqpoint{7.478232in}{1.370031in}}%
\pgfpathlineto{\pgfqpoint{7.484625in}{1.360758in}}%
\pgfpathlineto{\pgfqpoint{7.486592in}{1.365224in}}%
\pgfpathlineto{\pgfqpoint{7.487084in}{1.364760in}}%
\pgfpathlineto{\pgfqpoint{7.488559in}{1.355995in}}%
\pgfpathlineto{\pgfqpoint{7.496427in}{1.277078in}}%
\pgfpathlineto{\pgfqpoint{7.497902in}{1.278709in}}%
\pgfpathlineto{\pgfqpoint{7.502328in}{1.290706in}}%
\pgfpathlineto{\pgfqpoint{7.510687in}{1.312859in}}%
\pgfpathlineto{\pgfqpoint{7.513638in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{7.518555in}{1.330589in}}%
\pgfpathlineto{\pgfqpoint{7.521506in}{1.333030in}}%
\pgfpathlineto{\pgfqpoint{7.523473in}{1.331419in}}%
\pgfpathlineto{\pgfqpoint{7.526915in}{1.323658in}}%
\pgfpathlineto{\pgfqpoint{7.532324in}{1.312017in}}%
\pgfpathlineto{\pgfqpoint{7.534291in}{1.315107in}}%
\pgfpathlineto{\pgfqpoint{7.540684in}{1.325667in}}%
\pgfpathlineto{\pgfqpoint{7.544618in}{1.333947in}}%
\pgfpathlineto{\pgfqpoint{7.545601in}{1.332968in}}%
\pgfpathlineto{\pgfqpoint{7.548060in}{1.325089in}}%
\pgfpathlineto{\pgfqpoint{7.552977in}{1.310118in}}%
\pgfpathlineto{\pgfqpoint{7.556420in}{1.306333in}}%
\pgfpathlineto{\pgfqpoint{7.563304in}{1.301469in}}%
\pgfpathlineto{\pgfqpoint{7.566254in}{1.302935in}}%
\pgfpathlineto{\pgfqpoint{7.568713in}{1.300797in}}%
\pgfpathlineto{\pgfqpoint{7.580515in}{1.289626in}}%
\pgfpathlineto{\pgfqpoint{7.588875in}{1.285063in}}%
\pgfpathlineto{\pgfqpoint{7.591825in}{1.286104in}}%
\pgfpathlineto{\pgfqpoint{7.595759in}{1.287367in}}%
\pgfpathlineto{\pgfqpoint{7.599201in}{1.285064in}}%
\pgfpathlineto{\pgfqpoint{7.609036in}{1.276332in}}%
\pgfpathlineto{\pgfqpoint{7.613953in}{1.269243in}}%
\pgfpathlineto{\pgfqpoint{7.617396in}{1.258880in}}%
\pgfpathlineto{\pgfqpoint{7.625755in}{1.230944in}}%
\pgfpathlineto{\pgfqpoint{7.630181in}{1.219631in}}%
\pgfpathlineto{\pgfqpoint{7.640999in}{1.208349in}}%
\pgfpathlineto{\pgfqpoint{7.643950in}{1.206728in}}%
\pgfpathlineto{\pgfqpoint{7.645425in}{1.208383in}}%
\pgfpathlineto{\pgfqpoint{7.647884in}{1.216732in}}%
\pgfpathlineto{\pgfqpoint{7.652801in}{1.235134in}}%
\pgfpathlineto{\pgfqpoint{7.655752in}{1.238783in}}%
\pgfpathlineto{\pgfqpoint{7.659194in}{1.241976in}}%
\pgfpathlineto{\pgfqpoint{7.663128in}{1.251259in}}%
\pgfpathlineto{\pgfqpoint{7.666078in}{1.264681in}}%
\pgfpathlineto{\pgfqpoint{7.672471in}{1.292723in}}%
\pgfpathlineto{\pgfqpoint{7.682798in}{1.325651in}}%
\pgfpathlineto{\pgfqpoint{7.683289in}{1.325453in}}%
\pgfpathlineto{\pgfqpoint{7.689190in}{1.320617in}}%
\pgfpathlineto{\pgfqpoint{7.691649in}{1.323314in}}%
\pgfpathlineto{\pgfqpoint{7.699025in}{1.333923in}}%
\pgfpathlineto{\pgfqpoint{7.701484in}{1.331241in}}%
\pgfpathlineto{\pgfqpoint{7.703942in}{1.325492in}}%
\pgfpathlineto{\pgfqpoint{7.705909in}{1.314288in}}%
\pgfpathlineto{\pgfqpoint{7.707876in}{1.304908in}}%
\pgfpathlineto{\pgfqpoint{7.710827in}{1.309827in}}%
\pgfpathlineto{\pgfqpoint{7.711319in}{1.309523in}}%
\pgfpathlineto{\pgfqpoint{7.713777in}{1.305187in}}%
\pgfpathlineto{\pgfqpoint{7.721645in}{1.291598in}}%
\pgfpathlineto{\pgfqpoint{7.730988in}{1.281756in}}%
\pgfpathlineto{\pgfqpoint{7.732955in}{1.286204in}}%
\pgfpathlineto{\pgfqpoint{7.735906in}{1.294720in}}%
\pgfpathlineto{\pgfqpoint{7.736398in}{1.294563in}}%
\pgfpathlineto{\pgfqpoint{7.738856in}{1.293520in}}%
\pgfpathlineto{\pgfqpoint{7.740823in}{1.296044in}}%
\pgfpathlineto{\pgfqpoint{7.746724in}{1.305063in}}%
\pgfpathlineto{\pgfqpoint{7.751150in}{1.307411in}}%
\pgfpathlineto{\pgfqpoint{7.753609in}{1.305922in}}%
\pgfpathlineto{\pgfqpoint{7.756067in}{1.304084in}}%
\pgfpathlineto{\pgfqpoint{7.757051in}{1.305912in}}%
\pgfpathlineto{\pgfqpoint{7.758034in}{1.312527in}}%
\pgfpathlineto{\pgfqpoint{7.760001in}{1.319170in}}%
\pgfpathlineto{\pgfqpoint{7.762952in}{1.322368in}}%
\pgfpathlineto{\pgfqpoint{7.767869in}{1.324743in}}%
\pgfpathlineto{\pgfqpoint{7.774262in}{1.319692in}}%
\pgfpathlineto{\pgfqpoint{7.776721in}{1.311382in}}%
\pgfpathlineto{\pgfqpoint{7.781638in}{1.293614in}}%
\pgfpathlineto{\pgfqpoint{7.783113in}{1.293247in}}%
\pgfpathlineto{\pgfqpoint{7.790981in}{1.296727in}}%
\pgfpathlineto{\pgfqpoint{7.793932in}{1.295973in}}%
\pgfpathlineto{\pgfqpoint{7.795898in}{1.297890in}}%
\pgfpathlineto{\pgfqpoint{7.799341in}{1.302407in}}%
\pgfpathlineto{\pgfqpoint{7.800816in}{1.299653in}}%
\pgfpathlineto{\pgfqpoint{7.811634in}{1.264726in}}%
\pgfpathlineto{\pgfqpoint{7.813110in}{1.264892in}}%
\pgfpathlineto{\pgfqpoint{7.815076in}{1.268597in}}%
\pgfpathlineto{\pgfqpoint{7.820977in}{1.286938in}}%
\pgfpathlineto{\pgfqpoint{7.828845in}{1.308021in}}%
\pgfpathlineto{\pgfqpoint{7.837697in}{1.323900in}}%
\pgfpathlineto{\pgfqpoint{7.839664in}{1.321599in}}%
\pgfpathlineto{\pgfqpoint{7.844089in}{1.315516in}}%
\pgfpathlineto{\pgfqpoint{7.846056in}{1.316093in}}%
\pgfpathlineto{\pgfqpoint{7.848023in}{1.320577in}}%
\pgfpathlineto{\pgfqpoint{7.850974in}{1.335658in}}%
\pgfpathlineto{\pgfqpoint{7.856383in}{1.363911in}}%
\pgfpathlineto{\pgfqpoint{7.858350in}{1.365230in}}%
\pgfpathlineto{\pgfqpoint{7.860809in}{1.361865in}}%
\pgfpathlineto{\pgfqpoint{7.867693in}{1.352168in}}%
\pgfpathlineto{\pgfqpoint{7.870152in}{1.347911in}}%
\pgfpathlineto{\pgfqpoint{7.874086in}{1.335251in}}%
\pgfpathlineto{\pgfqpoint{7.878511in}{1.313204in}}%
\pgfpathlineto{\pgfqpoint{7.882445in}{1.299491in}}%
\pgfpathlineto{\pgfqpoint{7.886379in}{1.286296in}}%
\pgfpathlineto{\pgfqpoint{7.891297in}{1.269865in}}%
\pgfpathlineto{\pgfqpoint{7.895231in}{1.263493in}}%
\pgfpathlineto{\pgfqpoint{7.898181in}{1.261578in}}%
\pgfpathlineto{\pgfqpoint{7.899656in}{1.256234in}}%
\pgfpathlineto{\pgfqpoint{7.901132in}{1.256984in}}%
\pgfpathlineto{\pgfqpoint{7.903590in}{1.264800in}}%
\pgfpathlineto{\pgfqpoint{7.916867in}{1.311461in}}%
\pgfpathlineto{\pgfqpoint{7.920801in}{1.317946in}}%
\pgfpathlineto{\pgfqpoint{7.927194in}{1.322848in}}%
\pgfpathlineto{\pgfqpoint{7.935554in}{1.336116in}}%
\pgfpathlineto{\pgfqpoint{7.937521in}{1.335432in}}%
\pgfpathlineto{\pgfqpoint{7.944405in}{1.330110in}}%
\pgfpathlineto{\pgfqpoint{7.945880in}{1.332896in}}%
\pgfpathlineto{\pgfqpoint{7.948339in}{1.344514in}}%
\pgfpathlineto{\pgfqpoint{7.962599in}{1.424643in}}%
\pgfpathlineto{\pgfqpoint{7.966042in}{1.433398in}}%
\pgfpathlineto{\pgfqpoint{7.972926in}{1.445934in}}%
\pgfpathlineto{\pgfqpoint{7.984728in}{1.483177in}}%
\pgfpathlineto{\pgfqpoint{7.990137in}{1.497890in}}%
\pgfpathlineto{\pgfqpoint{7.994071in}{1.502608in}}%
\pgfpathlineto{\pgfqpoint{8.001447in}{1.508883in}}%
\pgfpathlineto{\pgfqpoint{8.006856in}{1.517031in}}%
\pgfpathlineto{\pgfqpoint{8.009315in}{1.518645in}}%
\pgfpathlineto{\pgfqpoint{8.011774in}{1.524149in}}%
\pgfpathlineto{\pgfqpoint{8.015708in}{1.538324in}}%
\pgfpathlineto{\pgfqpoint{8.021609in}{1.560402in}}%
\pgfpathlineto{\pgfqpoint{8.023576in}{1.561344in}}%
\pgfpathlineto{\pgfqpoint{8.026526in}{1.559548in}}%
\pgfpathlineto{\pgfqpoint{8.029477in}{1.554775in}}%
\pgfpathlineto{\pgfqpoint{8.033902in}{1.543157in}}%
\pgfpathlineto{\pgfqpoint{8.036853in}{1.523370in}}%
\pgfpathlineto{\pgfqpoint{8.044229in}{1.450409in}}%
\pgfpathlineto{\pgfqpoint{8.054064in}{1.347130in}}%
\pgfpathlineto{\pgfqpoint{8.059473in}{1.297584in}}%
\pgfpathlineto{\pgfqpoint{8.064882in}{1.278226in}}%
\pgfpathlineto{\pgfqpoint{8.068816in}{1.273517in}}%
\pgfpathlineto{\pgfqpoint{8.071275in}{1.268729in}}%
\pgfpathlineto{\pgfqpoint{8.075700in}{1.251654in}}%
\pgfpathlineto{\pgfqpoint{8.079634in}{1.239673in}}%
\pgfpathlineto{\pgfqpoint{8.081110in}{1.238126in}}%
\pgfpathlineto{\pgfqpoint{8.082585in}{1.242521in}}%
\pgfpathlineto{\pgfqpoint{8.087994in}{1.264579in}}%
\pgfpathlineto{\pgfqpoint{8.089469in}{1.265446in}}%
\pgfpathlineto{\pgfqpoint{8.090944in}{1.262120in}}%
\pgfpathlineto{\pgfqpoint{8.098812in}{1.232081in}}%
\pgfpathlineto{\pgfqpoint{8.099304in}{1.232385in}}%
\pgfpathlineto{\pgfqpoint{8.101271in}{1.240947in}}%
\pgfpathlineto{\pgfqpoint{8.103238in}{1.246815in}}%
\pgfpathlineto{\pgfqpoint{8.104222in}{1.245886in}}%
\pgfpathlineto{\pgfqpoint{8.106680in}{1.236067in}}%
\pgfpathlineto{\pgfqpoint{8.112581in}{1.213378in}}%
\pgfpathlineto{\pgfqpoint{8.119957in}{1.190446in}}%
\pgfpathlineto{\pgfqpoint{8.122416in}{1.188780in}}%
\pgfpathlineto{\pgfqpoint{8.129300in}{1.192950in}}%
\pgfpathlineto{\pgfqpoint{8.134218in}{1.198396in}}%
\pgfpathlineto{\pgfqpoint{8.138644in}{1.202117in}}%
\pgfpathlineto{\pgfqpoint{8.146020in}{1.204812in}}%
\pgfpathlineto{\pgfqpoint{8.152904in}{1.210395in}}%
\pgfpathlineto{\pgfqpoint{8.155855in}{1.210321in}}%
\pgfpathlineto{\pgfqpoint{8.167656in}{1.204355in}}%
\pgfpathlineto{\pgfqpoint{8.181917in}{1.188207in}}%
\pgfpathlineto{\pgfqpoint{8.191752in}{1.186426in}}%
\pgfpathlineto{\pgfqpoint{8.193719in}{1.188176in}}%
\pgfpathlineto{\pgfqpoint{8.197161in}{1.195414in}}%
\pgfpathlineto{\pgfqpoint{8.205029in}{1.213179in}}%
\pgfpathlineto{\pgfqpoint{8.206504in}{1.213016in}}%
\pgfpathlineto{\pgfqpoint{8.208471in}{1.207465in}}%
\pgfpathlineto{\pgfqpoint{8.219289in}{1.166118in}}%
\pgfpathlineto{\pgfqpoint{8.220765in}{1.166799in}}%
\pgfpathlineto{\pgfqpoint{8.222732in}{1.172647in}}%
\pgfpathlineto{\pgfqpoint{8.226666in}{1.195956in}}%
\pgfpathlineto{\pgfqpoint{8.235025in}{1.245473in}}%
\pgfpathlineto{\pgfqpoint{8.240926in}{1.264622in}}%
\pgfpathlineto{\pgfqpoint{8.245844in}{1.278386in}}%
\pgfpathlineto{\pgfqpoint{8.253220in}{1.290345in}}%
\pgfpathlineto{\pgfqpoint{8.254695in}{1.288476in}}%
\pgfpathlineto{\pgfqpoint{8.257154in}{1.279117in}}%
\pgfpathlineto{\pgfqpoint{8.265513in}{1.238312in}}%
\pgfpathlineto{\pgfqpoint{8.268956in}{1.233721in}}%
\pgfpathlineto{\pgfqpoint{8.275348in}{1.218347in}}%
\pgfpathlineto{\pgfqpoint{8.275840in}{1.218692in}}%
\pgfpathlineto{\pgfqpoint{8.280266in}{1.225181in}}%
\pgfpathlineto{\pgfqpoint{8.282233in}{1.235063in}}%
\pgfpathlineto{\pgfqpoint{8.292559in}{1.304312in}}%
\pgfpathlineto{\pgfqpoint{8.294526in}{1.304996in}}%
\pgfpathlineto{\pgfqpoint{8.299444in}{1.299977in}}%
\pgfpathlineto{\pgfqpoint{8.299935in}{1.300538in}}%
\pgfpathlineto{\pgfqpoint{8.301902in}{1.305896in}}%
\pgfpathlineto{\pgfqpoint{8.305836in}{1.327059in}}%
\pgfpathlineto{\pgfqpoint{8.309770in}{1.361339in}}%
\pgfpathlineto{\pgfqpoint{8.320097in}{1.451690in}}%
\pgfpathlineto{\pgfqpoint{8.327473in}{1.505363in}}%
\pgfpathlineto{\pgfqpoint{8.331407in}{1.518129in}}%
\pgfpathlineto{\pgfqpoint{8.333866in}{1.519658in}}%
\pgfpathlineto{\pgfqpoint{8.336324in}{1.518473in}}%
\pgfpathlineto{\pgfqpoint{8.343209in}{1.511076in}}%
\pgfpathlineto{\pgfqpoint{8.346651in}{1.496796in}}%
\pgfpathlineto{\pgfqpoint{8.352060in}{1.476206in}}%
\pgfpathlineto{\pgfqpoint{8.355011in}{1.471924in}}%
\pgfpathlineto{\pgfqpoint{8.364354in}{1.464862in}}%
\pgfpathlineto{\pgfqpoint{8.366812in}{1.458894in}}%
\pgfpathlineto{\pgfqpoint{8.371730in}{1.445889in}}%
\pgfpathlineto{\pgfqpoint{8.376156in}{1.440349in}}%
\pgfpathlineto{\pgfqpoint{8.377631in}{1.441592in}}%
\pgfpathlineto{\pgfqpoint{8.381073in}{1.449684in}}%
\pgfpathlineto{\pgfqpoint{8.386974in}{1.467507in}}%
\pgfpathlineto{\pgfqpoint{8.387466in}{1.466948in}}%
\pgfpathlineto{\pgfqpoint{8.389924in}{1.458665in}}%
\pgfpathlineto{\pgfqpoint{8.392383in}{1.454216in}}%
\pgfpathlineto{\pgfqpoint{8.394842in}{1.454999in}}%
\pgfpathlineto{\pgfqpoint{8.400251in}{1.457810in}}%
\pgfpathlineto{\pgfqpoint{8.405660in}{1.464231in}}%
\pgfpathlineto{\pgfqpoint{8.407135in}{1.463527in}}%
\pgfpathlineto{\pgfqpoint{8.409102in}{1.459148in}}%
\pgfpathlineto{\pgfqpoint{8.417462in}{1.436038in}}%
\pgfpathlineto{\pgfqpoint{8.422379in}{1.428740in}}%
\pgfpathlineto{\pgfqpoint{8.423855in}{1.428895in}}%
\pgfpathlineto{\pgfqpoint{8.425822in}{1.431333in}}%
\pgfpathlineto{\pgfqpoint{8.430739in}{1.442190in}}%
\pgfpathlineto{\pgfqpoint{8.432214in}{1.440648in}}%
\pgfpathlineto{\pgfqpoint{8.434673in}{1.432422in}}%
\pgfpathlineto{\pgfqpoint{8.438607in}{1.407731in}}%
\pgfpathlineto{\pgfqpoint{8.444508in}{1.362831in}}%
\pgfpathlineto{\pgfqpoint{8.445000in}{1.363456in}}%
\pgfpathlineto{\pgfqpoint{8.448442in}{1.370046in}}%
\pgfpathlineto{\pgfqpoint{8.450901in}{1.368941in}}%
\pgfpathlineto{\pgfqpoint{8.456801in}{1.363925in}}%
\pgfpathlineto{\pgfqpoint{8.461719in}{1.360322in}}%
\pgfpathlineto{\pgfqpoint{8.464669in}{1.357845in}}%
\pgfpathlineto{\pgfqpoint{8.470079in}{1.351924in}}%
\pgfpathlineto{\pgfqpoint{8.472537in}{1.352770in}}%
\pgfpathlineto{\pgfqpoint{8.474996in}{1.353280in}}%
\pgfpathlineto{\pgfqpoint{8.478438in}{1.350283in}}%
\pgfpathlineto{\pgfqpoint{8.481880in}{1.343818in}}%
\pgfpathlineto{\pgfqpoint{8.486798in}{1.328770in}}%
\pgfpathlineto{\pgfqpoint{8.489748in}{1.323700in}}%
\pgfpathlineto{\pgfqpoint{8.492699in}{1.322915in}}%
\pgfpathlineto{\pgfqpoint{8.497124in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{8.499583in}{1.317588in}}%
\pgfpathlineto{\pgfqpoint{8.503025in}{1.311887in}}%
\pgfpathlineto{\pgfqpoint{8.504009in}{1.312854in}}%
\pgfpathlineto{\pgfqpoint{8.505976in}{1.319946in}}%
\pgfpathlineto{\pgfqpoint{8.510401in}{1.336869in}}%
\pgfpathlineto{\pgfqpoint{8.512860in}{1.338655in}}%
\pgfpathlineto{\pgfqpoint{8.516302in}{1.338525in}}%
\pgfpathlineto{\pgfqpoint{8.518269in}{1.336269in}}%
\pgfpathlineto{\pgfqpoint{8.524662in}{1.325650in}}%
\pgfpathlineto{\pgfqpoint{8.526137in}{1.327138in}}%
\pgfpathlineto{\pgfqpoint{8.527612in}{1.333597in}}%
\pgfpathlineto{\pgfqpoint{8.535972in}{1.389296in}}%
\pgfpathlineto{\pgfqpoint{8.537939in}{1.394246in}}%
\pgfpathlineto{\pgfqpoint{8.550233in}{1.448437in}}%
\pgfpathlineto{\pgfqpoint{8.557609in}{1.471326in}}%
\pgfpathlineto{\pgfqpoint{8.569411in}{1.556967in}}%
\pgfpathlineto{\pgfqpoint{8.571869in}{1.563196in}}%
\pgfpathlineto{\pgfqpoint{8.573345in}{1.563334in}}%
\pgfpathlineto{\pgfqpoint{8.575312in}{1.560919in}}%
\pgfpathlineto{\pgfqpoint{8.578754in}{1.551899in}}%
\pgfpathlineto{\pgfqpoint{8.583179in}{1.531780in}}%
\pgfpathlineto{\pgfqpoint{8.585638in}{1.515570in}}%
\pgfpathlineto{\pgfqpoint{8.586130in}{1.517000in}}%
\pgfpathlineto{\pgfqpoint{8.587113in}{1.546137in}}%
\pgfpathlineto{\pgfqpoint{8.587605in}{1.542383in}}%
\pgfpathlineto{\pgfqpoint{8.589080in}{1.519097in}}%
\pgfpathlineto{\pgfqpoint{8.592031in}{1.476289in}}%
\pgfpathlineto{\pgfqpoint{8.599407in}{1.393339in}}%
\pgfpathlineto{\pgfqpoint{8.602849in}{1.378073in}}%
\pgfpathlineto{\pgfqpoint{8.605308in}{1.375905in}}%
\pgfpathlineto{\pgfqpoint{8.609242in}{1.375156in}}%
\pgfpathlineto{\pgfqpoint{8.612684in}{1.373480in}}%
\pgfpathlineto{\pgfqpoint{8.614651in}{1.375514in}}%
\pgfpathlineto{\pgfqpoint{8.617601in}{1.383913in}}%
\pgfpathlineto{\pgfqpoint{8.623994in}{1.403254in}}%
\pgfpathlineto{\pgfqpoint{8.624978in}{1.401800in}}%
\pgfpathlineto{\pgfqpoint{8.632354in}{1.383331in}}%
\pgfpathlineto{\pgfqpoint{8.636288in}{1.378678in}}%
\pgfpathlineto{\pgfqpoint{8.640222in}{1.375423in}}%
\pgfpathlineto{\pgfqpoint{8.643664in}{1.368689in}}%
\pgfpathlineto{\pgfqpoint{8.651532in}{1.342127in}}%
\pgfpathlineto{\pgfqpoint{8.656941in}{1.318753in}}%
\pgfpathlineto{\pgfqpoint{8.661858in}{1.298225in}}%
\pgfpathlineto{\pgfqpoint{8.664317in}{1.295571in}}%
\pgfpathlineto{\pgfqpoint{8.666776in}{1.295146in}}%
\pgfpathlineto{\pgfqpoint{8.668743in}{1.290635in}}%
\pgfpathlineto{\pgfqpoint{8.674644in}{1.265121in}}%
\pgfpathlineto{\pgfqpoint{8.683003in}{1.235904in}}%
\pgfpathlineto{\pgfqpoint{8.684479in}{1.238294in}}%
\pgfpathlineto{\pgfqpoint{8.688904in}{1.246302in}}%
\pgfpathlineto{\pgfqpoint{8.690871in}{1.245806in}}%
\pgfpathlineto{\pgfqpoint{8.699231in}{1.236539in}}%
\pgfpathlineto{\pgfqpoint{8.703165in}{1.222005in}}%
\pgfpathlineto{\pgfqpoint{8.708082in}{1.206034in}}%
\pgfpathlineto{\pgfqpoint{8.712016in}{1.200508in}}%
\pgfpathlineto{\pgfqpoint{8.714967in}{1.196298in}}%
\pgfpathlineto{\pgfqpoint{8.715950in}{1.193802in}}%
\pgfpathlineto{\pgfqpoint{8.716442in}{1.194867in}}%
\pgfpathlineto{\pgfqpoint{8.720376in}{1.217511in}}%
\pgfpathlineto{\pgfqpoint{8.723326in}{1.220378in}}%
\pgfpathlineto{\pgfqpoint{8.726768in}{1.220671in}}%
\pgfpathlineto{\pgfqpoint{8.728735in}{1.221610in}}%
\pgfpathlineto{\pgfqpoint{8.731194in}{1.227456in}}%
\pgfpathlineto{\pgfqpoint{8.735128in}{1.236756in}}%
\pgfpathlineto{\pgfqpoint{8.737587in}{1.237581in}}%
\pgfpathlineto{\pgfqpoint{8.741029in}{1.238045in}}%
\pgfpathlineto{\pgfqpoint{8.742504in}{1.234265in}}%
\pgfpathlineto{\pgfqpoint{8.744963in}{1.219048in}}%
\pgfpathlineto{\pgfqpoint{8.748897in}{1.198451in}}%
\pgfpathlineto{\pgfqpoint{8.751847in}{1.191068in}}%
\pgfpathlineto{\pgfqpoint{8.754798in}{1.166942in}}%
\pgfpathlineto{\pgfqpoint{8.757748in}{1.148327in}}%
\pgfpathlineto{\pgfqpoint{8.759715in}{1.144984in}}%
\pgfpathlineto{\pgfqpoint{8.761191in}{1.145693in}}%
\pgfpathlineto{\pgfqpoint{8.763649in}{1.150708in}}%
\pgfpathlineto{\pgfqpoint{8.771517in}{1.174391in}}%
\pgfpathlineto{\pgfqpoint{8.778893in}{1.220602in}}%
\pgfpathlineto{\pgfqpoint{8.786269in}{1.270623in}}%
\pgfpathlineto{\pgfqpoint{8.806923in}{1.379086in}}%
\pgfpathlineto{\pgfqpoint{8.808890in}{1.379754in}}%
\pgfpathlineto{\pgfqpoint{8.817249in}{1.376659in}}%
\pgfpathlineto{\pgfqpoint{8.827576in}{1.365946in}}%
\pgfpathlineto{\pgfqpoint{8.829051in}{1.367103in}}%
\pgfpathlineto{\pgfqpoint{8.831510in}{1.373600in}}%
\pgfpathlineto{\pgfqpoint{8.835444in}{1.383148in}}%
\pgfpathlineto{\pgfqpoint{8.838886in}{1.385546in}}%
\pgfpathlineto{\pgfqpoint{8.841345in}{1.384548in}}%
\pgfpathlineto{\pgfqpoint{8.845279in}{1.382399in}}%
\pgfpathlineto{\pgfqpoint{8.847737in}{1.384870in}}%
\pgfpathlineto{\pgfqpoint{8.852655in}{1.391477in}}%
\pgfpathlineto{\pgfqpoint{8.858064in}{1.393264in}}%
\pgfpathlineto{\pgfqpoint{8.861506in}{1.403232in}}%
\pgfpathlineto{\pgfqpoint{8.866915in}{1.428572in}}%
\pgfpathlineto{\pgfqpoint{8.867407in}{1.447380in}}%
\pgfpathlineto{\pgfqpoint{8.867899in}{1.441931in}}%
\pgfpathlineto{\pgfqpoint{8.871341in}{1.403785in}}%
\pgfpathlineto{\pgfqpoint{8.875767in}{1.381138in}}%
\pgfpathlineto{\pgfqpoint{8.884618in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{8.888552in}{1.336322in}}%
\pgfpathlineto{\pgfqpoint{8.890027in}{1.336661in}}%
\pgfpathlineto{\pgfqpoint{8.892978in}{1.345221in}}%
\pgfpathlineto{\pgfqpoint{8.896420in}{1.361024in}}%
\pgfpathlineto{\pgfqpoint{8.897403in}{1.360578in}}%
\pgfpathlineto{\pgfqpoint{8.898879in}{1.353073in}}%
\pgfpathlineto{\pgfqpoint{8.909205in}{1.264805in}}%
\pgfpathlineto{\pgfqpoint{8.912156in}{1.260098in}}%
\pgfpathlineto{\pgfqpoint{8.913631in}{1.260829in}}%
\pgfpathlineto{\pgfqpoint{8.915598in}{1.265720in}}%
\pgfpathlineto{\pgfqpoint{8.926908in}{1.302526in}}%
\pgfpathlineto{\pgfqpoint{8.932809in}{1.310016in}}%
\pgfpathlineto{\pgfqpoint{8.934776in}{1.309115in}}%
\pgfpathlineto{\pgfqpoint{8.939202in}{1.302269in}}%
\pgfpathlineto{\pgfqpoint{8.945594in}{1.287820in}}%
\pgfpathlineto{\pgfqpoint{8.949528in}{1.283048in}}%
\pgfpathlineto{\pgfqpoint{8.951495in}{1.283599in}}%
\pgfpathlineto{\pgfqpoint{8.955921in}{1.288089in}}%
\pgfpathlineto{\pgfqpoint{8.962805in}{1.295221in}}%
\pgfpathlineto{\pgfqpoint{8.965264in}{1.293944in}}%
\pgfpathlineto{\pgfqpoint{8.967231in}{1.289855in}}%
\pgfpathlineto{\pgfqpoint{8.972148in}{1.276914in}}%
\pgfpathlineto{\pgfqpoint{8.974115in}{1.277315in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{1.281006in}}%
\pgfpathlineto{\pgfqpoint{8.979525in}{1.287974in}}%
\pgfpathlineto{\pgfqpoint{8.985917in}{1.319307in}}%
\pgfpathlineto{\pgfqpoint{8.989359in}{1.334081in}}%
\pgfpathlineto{\pgfqpoint{8.991326in}{1.336048in}}%
\pgfpathlineto{\pgfqpoint{8.992802in}{1.335374in}}%
\pgfpathlineto{\pgfqpoint{8.997227in}{1.330886in}}%
\pgfpathlineto{\pgfqpoint{8.999686in}{1.336156in}}%
\pgfpathlineto{\pgfqpoint{9.003128in}{1.343030in}}%
\pgfpathlineto{\pgfqpoint{9.005095in}{1.341448in}}%
\pgfpathlineto{\pgfqpoint{9.013455in}{1.329722in}}%
\pgfpathlineto{\pgfqpoint{9.018372in}{1.322398in}}%
\pgfpathlineto{\pgfqpoint{9.021814in}{1.319798in}}%
\pgfpathlineto{\pgfqpoint{9.025748in}{1.315796in}}%
\pgfpathlineto{\pgfqpoint{9.028699in}{1.306127in}}%
\pgfpathlineto{\pgfqpoint{9.035092in}{1.284694in}}%
\pgfpathlineto{\pgfqpoint{9.040501in}{1.275215in}}%
\pgfpathlineto{\pgfqpoint{9.046402in}{1.268600in}}%
\pgfpathlineto{\pgfqpoint{9.050336in}{1.270496in}}%
\pgfpathlineto{\pgfqpoint{9.054270in}{1.276039in}}%
\pgfpathlineto{\pgfqpoint{9.054761in}{1.275543in}}%
\pgfpathlineto{\pgfqpoint{9.056236in}{1.270212in}}%
\pgfpathlineto{\pgfqpoint{9.064596in}{1.231251in}}%
\pgfpathlineto{\pgfqpoint{9.067055in}{1.226421in}}%
\pgfpathlineto{\pgfqpoint{9.068530in}{1.226421in}}%
\pgfpathlineto{\pgfqpoint{9.070989in}{1.229729in}}%
\pgfpathlineto{\pgfqpoint{9.084266in}{1.251543in}}%
\pgfpathlineto{\pgfqpoint{9.085741in}{1.250707in}}%
\pgfpathlineto{\pgfqpoint{9.090167in}{1.240601in}}%
\pgfpathlineto{\pgfqpoint{9.090659in}{1.241162in}}%
\pgfpathlineto{\pgfqpoint{9.092134in}{1.246123in}}%
\pgfpathlineto{\pgfqpoint{9.096068in}{1.272689in}}%
\pgfpathlineto{\pgfqpoint{9.100985in}{1.323062in}}%
\pgfpathlineto{\pgfqpoint{9.105903in}{1.368178in}}%
\pgfpathlineto{\pgfqpoint{9.109345in}{1.383600in}}%
\pgfpathlineto{\pgfqpoint{9.111312in}{1.386171in}}%
\pgfpathlineto{\pgfqpoint{9.113279in}{1.385432in}}%
\pgfpathlineto{\pgfqpoint{9.115737in}{1.384198in}}%
\pgfpathlineto{\pgfqpoint{9.117704in}{1.385637in}}%
\pgfpathlineto{\pgfqpoint{9.120655in}{1.391612in}}%
\pgfpathlineto{\pgfqpoint{9.125572in}{1.401602in}}%
\pgfpathlineto{\pgfqpoint{9.132948in}{1.411019in}}%
\pgfpathlineto{\pgfqpoint{9.137374in}{1.417155in}}%
\pgfpathlineto{\pgfqpoint{9.145242in}{1.429068in}}%
\pgfpathlineto{\pgfqpoint{9.151143in}{1.434286in}}%
\pgfpathlineto{\pgfqpoint{9.157044in}{1.440337in}}%
\pgfpathlineto{\pgfqpoint{9.159011in}{1.439883in}}%
\pgfpathlineto{\pgfqpoint{9.160486in}{1.436357in}}%
\pgfpathlineto{\pgfqpoint{9.163437in}{1.419079in}}%
\pgfpathlineto{\pgfqpoint{9.166879in}{1.403982in}}%
\pgfpathlineto{\pgfqpoint{9.177697in}{1.383541in}}%
\pgfpathlineto{\pgfqpoint{9.179664in}{1.383270in}}%
\pgfpathlineto{\pgfqpoint{9.184090in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{9.186548in}{1.393908in}}%
\pgfpathlineto{\pgfqpoint{9.190974in}{1.405518in}}%
\pgfpathlineto{\pgfqpoint{9.193925in}{1.406649in}}%
\pgfpathlineto{\pgfqpoint{9.196383in}{1.407467in}}%
\pgfpathlineto{\pgfqpoint{9.200809in}{1.413455in}}%
\pgfpathlineto{\pgfqpoint{9.205235in}{1.421323in}}%
\pgfpathlineto{\pgfqpoint{9.209169in}{1.427486in}}%
\pgfpathlineto{\pgfqpoint{9.211136in}{1.427174in}}%
\pgfpathlineto{\pgfqpoint{9.214086in}{1.423207in}}%
\pgfpathlineto{\pgfqpoint{9.217037in}{1.415496in}}%
\pgfpathlineto{\pgfqpoint{9.223921in}{1.396627in}}%
\pgfpathlineto{\pgfqpoint{9.228347in}{1.383954in}}%
\pgfpathlineto{\pgfqpoint{9.236706in}{1.359811in}}%
\pgfpathlineto{\pgfqpoint{9.242115in}{1.349002in}}%
\pgfpathlineto{\pgfqpoint{9.246049in}{1.340556in}}%
\pgfpathlineto{\pgfqpoint{9.249983in}{1.333192in}}%
\pgfpathlineto{\pgfqpoint{9.252442in}{1.332621in}}%
\pgfpathlineto{\pgfqpoint{9.254409in}{1.331899in}}%
\pgfpathlineto{\pgfqpoint{9.256376in}{1.326177in}}%
\pgfpathlineto{\pgfqpoint{9.265227in}{1.291673in}}%
\pgfpathlineto{\pgfqpoint{9.267194in}{1.290324in}}%
\pgfpathlineto{\pgfqpoint{9.269161in}{1.292340in}}%
\pgfpathlineto{\pgfqpoint{9.276537in}{1.306889in}}%
\pgfpathlineto{\pgfqpoint{9.279980in}{1.326550in}}%
\pgfpathlineto{\pgfqpoint{9.292765in}{1.403430in}}%
\pgfpathlineto{\pgfqpoint{9.298174in}{1.423508in}}%
\pgfpathlineto{\pgfqpoint{9.304075in}{1.432733in}}%
\pgfpathlineto{\pgfqpoint{9.306042in}{1.431317in}}%
\pgfpathlineto{\pgfqpoint{9.317844in}{1.415090in}}%
\pgfpathlineto{\pgfqpoint{9.319319in}{1.416861in}}%
\pgfpathlineto{\pgfqpoint{9.321286in}{1.423442in}}%
\pgfpathlineto{\pgfqpoint{9.325220in}{1.448572in}}%
\pgfpathlineto{\pgfqpoint{9.334563in}{1.518081in}}%
\pgfpathlineto{\pgfqpoint{9.348824in}{1.654056in}}%
\pgfpathlineto{\pgfqpoint{9.355216in}{1.694459in}}%
\pgfpathlineto{\pgfqpoint{9.361117in}{1.716061in}}%
\pgfpathlineto{\pgfqpoint{9.367510in}{1.734404in}}%
\pgfpathlineto{\pgfqpoint{9.370952in}{1.746226in}}%
\pgfpathlineto{\pgfqpoint{9.376853in}{1.769552in}}%
\pgfpathlineto{\pgfqpoint{9.382754in}{1.781122in}}%
\pgfpathlineto{\pgfqpoint{9.385704in}{1.783516in}}%
\pgfpathlineto{\pgfqpoint{9.392589in}{1.784654in}}%
\pgfpathlineto{\pgfqpoint{9.394556in}{1.781805in}}%
\pgfpathlineto{\pgfqpoint{9.396523in}{1.780766in}}%
\pgfpathlineto{\pgfqpoint{9.398490in}{1.779240in}}%
\pgfpathlineto{\pgfqpoint{9.400457in}{1.774764in}}%
\pgfpathlineto{\pgfqpoint{9.400949in}{1.789658in}}%
\pgfpathlineto{\pgfqpoint{9.401932in}{1.786613in}}%
\pgfpathlineto{\pgfqpoint{9.403407in}{1.774514in}}%
\pgfpathlineto{\pgfqpoint{9.409800in}{1.703916in}}%
\pgfpathlineto{\pgfqpoint{9.415209in}{1.664924in}}%
\pgfpathlineto{\pgfqpoint{9.420126in}{1.645892in}}%
\pgfpathlineto{\pgfqpoint{9.425536in}{1.619799in}}%
\pgfpathlineto{\pgfqpoint{9.427503in}{1.604581in}}%
\pgfpathlineto{\pgfqpoint{9.429470in}{1.584840in}}%
\pgfpathlineto{\pgfqpoint{9.431928in}{1.551501in}}%
\pgfpathlineto{\pgfqpoint{9.438321in}{1.454050in}}%
\pgfpathlineto{\pgfqpoint{9.442255in}{1.429927in}}%
\pgfpathlineto{\pgfqpoint{9.455040in}{1.366762in}}%
\pgfpathlineto{\pgfqpoint{9.457499in}{1.359067in}}%
\pgfpathlineto{\pgfqpoint{9.458482in}{1.360181in}}%
\pgfpathlineto{\pgfqpoint{9.464875in}{1.373320in}}%
\pgfpathlineto{\pgfqpoint{9.467334in}{1.372836in}}%
\pgfpathlineto{\pgfqpoint{9.470284in}{1.369333in}}%
\pgfpathlineto{\pgfqpoint{9.476677in}{1.356228in}}%
\pgfpathlineto{\pgfqpoint{9.481103in}{1.342213in}}%
\pgfpathlineto{\pgfqpoint{9.496347in}{1.286543in}}%
\pgfpathlineto{\pgfqpoint{9.502739in}{1.273017in}}%
\pgfpathlineto{\pgfqpoint{9.509624in}{1.256667in}}%
\pgfpathlineto{\pgfqpoint{9.513066in}{1.250962in}}%
\pgfpathlineto{\pgfqpoint{9.519459in}{1.246193in}}%
\pgfpathlineto{\pgfqpoint{9.523884in}{1.247219in}}%
\pgfpathlineto{\pgfqpoint{9.527327in}{1.247049in}}%
\pgfpathlineto{\pgfqpoint{9.530277in}{1.244570in}}%
\pgfpathlineto{\pgfqpoint{9.534211in}{1.238285in}}%
\pgfpathlineto{\pgfqpoint{9.543554in}{1.220112in}}%
\pgfpathlineto{\pgfqpoint{9.546505in}{1.219127in}}%
\pgfpathlineto{\pgfqpoint{9.549455in}{1.218091in}}%
\pgfpathlineto{\pgfqpoint{9.554864in}{1.212397in}}%
\pgfpathlineto{\pgfqpoint{9.557323in}{1.214431in}}%
\pgfpathlineto{\pgfqpoint{9.559782in}{1.219965in}}%
\pgfpathlineto{\pgfqpoint{9.563224in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{9.565191in}{1.228363in}}%
\pgfpathlineto{\pgfqpoint{9.567649in}{1.226094in}}%
\pgfpathlineto{\pgfqpoint{9.578468in}{1.212964in}}%
\pgfpathlineto{\pgfqpoint{9.585352in}{1.209491in}}%
\pgfpathlineto{\pgfqpoint{9.595187in}{1.207243in}}%
\pgfpathlineto{\pgfqpoint{9.600596in}{1.206580in}}%
\pgfpathlineto{\pgfqpoint{9.600596in}{1.206580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728118in}{0.838210in}}%
\pgfpathlineto{\pgfqpoint{5.728118in}{2.762607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.785000in}{0.838210in}}%
\pgfpathlineto{\pgfqpoint{9.785000in}{2.762607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728118in}{0.838210in}}%
\pgfpathlineto{\pgfqpoint{9.785000in}{0.838210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728118in}{2.762607in}}%
\pgfpathlineto{\pgfqpoint{9.785000in}{2.762607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.276386in}{2.518785in}}%
\pgfpathlineto{\pgfqpoint{9.707222in}{2.518785in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.729444in}{2.518785in}}{\pgfqpoint{9.729444in}{2.541007in}}%
\pgfpathlineto{\pgfqpoint{9.729444in}{2.684829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.729444in}{2.707051in}}{\pgfqpoint{9.707222in}{2.707051in}}%
\pgfpathlineto{\pgfqpoint{6.276386in}{2.707051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.254163in}{2.707051in}}{\pgfqpoint{6.254163in}{2.684829in}}%
\pgfpathlineto{\pgfqpoint{6.254163in}{2.541007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.254163in}{2.518785in}}{\pgfqpoint{6.276386in}{2.518785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.298608in}{2.623718in}}%
\pgfpathlineto{\pgfqpoint{6.520830in}{2.623718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.609719in,y=2.584829in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont gold standard}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.540854in}{2.623718in}}%
\pgfpathlineto{\pgfqpoint{7.763076in}{2.623718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.851965in,y=2.584829in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.481379in}{2.623718in}}%
\pgfpathlineto{\pgfqpoint{8.703601in}{2.623718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.792490in,y=2.584829in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont proposed method}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/weight_method.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660751in}{0.627150in}}%
\pgfpathlineto{\pgfqpoint{2.785000in}{0.627150in}}%
\pgfpathlineto{\pgfqpoint{2.785000in}{2.285000in}}%
\pgfpathlineto{\pgfqpoint{0.660751in}{2.285000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660751in}{0.627150in}}{\pgfqpoint{2.124249in}{1.657850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660751in}{1.114753in}}%
\pgfpathlineto{\pgfqpoint{1.176944in}{1.114753in}}%
\pgfpathlineto{\pgfqpoint{1.176944in}{1.504835in}}%
\pgfpathlineto{\pgfqpoint{0.660751in}{1.504835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660751in}{0.627150in}}{\pgfqpoint{2.124249in}{1.657850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176944in}{1.114753in}}%
\pgfpathlineto{\pgfqpoint{2.064880in}{1.114753in}}%
\pgfpathlineto{\pgfqpoint{2.064880in}{1.504835in}}%
\pgfpathlineto{\pgfqpoint{1.176944in}{1.504835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660751in}{0.627150in}}{\pgfqpoint{2.124249in}{1.657850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067004in}{1.114753in}}%
\pgfpathlineto{\pgfqpoint{2.787124in}{1.114753in}}%
\pgfpathlineto{\pgfqpoint{2.787124in}{1.504835in}}%
\pgfpathlineto{\pgfqpoint{2.067004in}{1.504835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660751in}{0.627150in}}{\pgfqpoint{2.124249in}{1.657850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660751in}{0.627150in}}%
\pgfpathlineto{\pgfqpoint{1.172695in}{0.627150in}}%
\pgfpathlineto{\pgfqpoint{1.172695in}{1.017233in}}%
\pgfpathlineto{\pgfqpoint{0.660751in}{1.017233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660751in}{0.627150in}}{\pgfqpoint{2.124249in}{1.657850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172695in}{0.627150in}}%
\pgfpathlineto{\pgfqpoint{1.996904in}{0.627150in}}%
\pgfpathlineto{\pgfqpoint{1.996904in}{1.017233in}}%
\pgfpathlineto{\pgfqpoint{1.172695in}{1.017233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660751in}{0.627150in}}{\pgfqpoint{2.124249in}{1.657850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996904in}{0.627150in}}%
\pgfpathlineto{\pgfqpoint{2.785000in}{0.627150in}}%
\pgfpathlineto{\pgfqpoint{2.785000in}{1.017233in}}%
\pgfpathlineto{\pgfqpoint{1.996904in}{1.017233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660751in}{0.627150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.660751in,y=0.529928in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085601in}{0.627150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.085601in,y=0.529928in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510451in}{0.627150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.510451in,y=0.529928in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935300in}{0.627150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.935300in,y=0.529928in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360150in}{0.627150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.360150in,y=0.529928in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.722876in,y=0.327186in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont percentage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660751in}{1.017233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.279408in,y=0.573720in,left,base,rotate=60.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont valence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660751in}{1.504835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.281221in,y=1.064463in,left,base,rotate=60.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont arousal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660751in}{0.627150in}}%
\pgfpathlineto{\pgfqpoint{0.660751in}{2.285000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785000in}{0.627150in}}%
\pgfpathlineto{\pgfqpoint{2.785000in}{2.285000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660751in}{0.627150in}}%
\pgfpathlineto{\pgfqpoint{2.785000in}{0.627150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660751in}{2.285000in}}%
\pgfpathlineto{\pgfqpoint{2.785000in}{2.285000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128586in}{1.731312in}}%
\pgfpathlineto{\pgfqpoint{2.707222in}{1.731312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.729444in}{1.731312in}}{\pgfqpoint{2.729444in}{1.753534in}}%
\pgfpathlineto{\pgfqpoint{2.729444in}{2.207222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.729444in}{2.229444in}}{\pgfqpoint{2.707222in}{2.229444in}}%
\pgfpathlineto{\pgfqpoint{1.128586in}{2.229444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.106363in}{2.229444in}}{\pgfqpoint{1.106363in}{2.207222in}}%
\pgfpathlineto{\pgfqpoint{1.106363in}{1.753534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.106363in}{1.731312in}}{\pgfqpoint{1.128586in}{1.731312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150808in}{2.107222in}}%
\pgfpathlineto{\pgfqpoint{1.373030in}{2.107222in}}%
\pgfpathlineto{\pgfqpoint{1.373030in}{2.185000in}}%
\pgfpathlineto{\pgfqpoint{1.150808in}{2.185000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.461919in,y=2.107222in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150808in}{1.952289in}}%
\pgfpathlineto{\pgfqpoint{1.373030in}{1.952289in}}%
\pgfpathlineto{\pgfqpoint{1.373030in}{2.030067in}}%
\pgfpathlineto{\pgfqpoint{1.150808in}{2.030067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.461919in,y=1.952289in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont RE-based DDAT + DT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150808in}{1.797356in}}%
\pgfpathlineto{\pgfqpoint{1.373030in}{1.797356in}}%
\pgfpathlineto{\pgfqpoint{1.373030in}{1.875134in}}%
\pgfpathlineto{\pgfqpoint{1.150808in}{1.875134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.461919in,y=1.797356in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont PU-based DDAT + DT}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/weight_modal.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660751in}{0.627150in}}%
\pgfpathlineto{\pgfqpoint{2.785000in}{0.627150in}}%
\pgfpathlineto{\pgfqpoint{2.785000in}{2.285000in}}%
\pgfpathlineto{\pgfqpoint{0.660751in}{2.285000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660751in}{0.627150in}}{\pgfqpoint{2.124249in}{1.657850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660751in}{1.114753in}}%
\pgfpathlineto{\pgfqpoint{1.648021in}{1.114753in}}%
\pgfpathlineto{\pgfqpoint{1.648021in}{1.504835in}}%
\pgfpathlineto{\pgfqpoint{0.660751in}{1.504835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660751in}{0.627150in}}{\pgfqpoint{2.124249in}{1.657850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648021in}{1.114753in}}%
\pgfpathlineto{\pgfqpoint{2.026340in}{1.114753in}}%
\pgfpathlineto{\pgfqpoint{2.026340in}{1.504835in}}%
\pgfpathlineto{\pgfqpoint{1.648021in}{1.504835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660751in}{0.627150in}}{\pgfqpoint{2.124249in}{1.657850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026340in}{1.114753in}}%
\pgfpathlineto{\pgfqpoint{2.683845in}{1.114753in}}%
\pgfpathlineto{\pgfqpoint{2.683845in}{1.504835in}}%
\pgfpathlineto{\pgfqpoint{2.026340in}{1.504835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660751in}{0.627150in}}{\pgfqpoint{2.124249in}{1.657850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660751in}{0.627150in}}%
\pgfpathlineto{\pgfqpoint{1.415365in}{0.627150in}}%
\pgfpathlineto{\pgfqpoint{1.415365in}{1.017233in}}%
\pgfpathlineto{\pgfqpoint{0.660751in}{1.017233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660751in}{0.627150in}}{\pgfqpoint{2.124249in}{1.657850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415365in}{0.627150in}}%
\pgfpathlineto{\pgfqpoint{1.785591in}{0.627150in}}%
\pgfpathlineto{\pgfqpoint{1.785591in}{1.017233in}}%
\pgfpathlineto{\pgfqpoint{1.415365in}{1.017233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660751in}{0.627150in}}{\pgfqpoint{2.124249in}{1.657850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785591in}{0.627150in}}%
\pgfpathlineto{\pgfqpoint{2.681822in}{0.627150in}}%
\pgfpathlineto{\pgfqpoint{2.681822in}{1.017233in}}%
\pgfpathlineto{\pgfqpoint{1.785591in}{1.017233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660751in}{0.627150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.660751in,y=0.529928in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065370in}{0.627150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.065370in,y=0.529928in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469989in}{0.627150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.469989in,y=0.529928in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874608in}{0.627150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.874608in,y=0.529928in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279226in}{0.627150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.279226in,y=0.529928in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.722876in,y=0.327186in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont percentage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660751in}{1.017233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.279408in,y=0.573720in,left,base,rotate=60.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont valence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660751in}{1.504835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.281221in,y=1.064463in,left,base,rotate=60.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont arousal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660751in}{0.627150in}}%
\pgfpathlineto{\pgfqpoint{0.660751in}{2.285000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785000in}{0.627150in}}%
\pgfpathlineto{\pgfqpoint{2.785000in}{2.285000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660751in}{0.627150in}}%
\pgfpathlineto{\pgfqpoint{2.785000in}{0.627150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660751in}{2.285000in}}%
\pgfpathlineto{\pgfqpoint{2.785000in}{2.285000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459813in}{1.731312in}}%
\pgfpathlineto{\pgfqpoint{2.707222in}{1.731312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.729444in}{1.731312in}}{\pgfqpoint{2.729444in}{1.753534in}}%
\pgfpathlineto{\pgfqpoint{2.729444in}{2.207222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.729444in}{2.229444in}}{\pgfqpoint{2.707222in}{2.229444in}}%
\pgfpathlineto{\pgfqpoint{1.459813in}{2.229444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.437590in}{2.229444in}}{\pgfqpoint{1.437590in}{2.207222in}}%
\pgfpathlineto{\pgfqpoint{1.437590in}{1.753534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.437590in}{1.731312in}}{\pgfqpoint{1.459813in}{1.731312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482035in}{2.107222in}}%
\pgfpathlineto{\pgfqpoint{1.704257in}{2.107222in}}%
\pgfpathlineto{\pgfqpoint{1.704257in}{2.185000in}}%
\pgfpathlineto{\pgfqpoint{1.482035in}{2.185000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.793146in,y=2.107222in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont audio-eGeMAPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482035in}{1.952289in}}%
\pgfpathlineto{\pgfqpoint{1.704257in}{1.952289in}}%
\pgfpathlineto{\pgfqpoint{1.704257in}{2.030067in}}%
\pgfpathlineto{\pgfqpoint{1.482035in}{2.030067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.793146in,y=1.952289in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont video-appearance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482035in}{1.797356in}}%
\pgfpathlineto{\pgfqpoint{1.704257in}{1.797356in}}%
\pgfpathlineto{\pgfqpoint{1.704257in}{1.875134in}}%
\pgfpathlineto{\pgfqpoint{1.482035in}{1.875134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.793146in,y=1.797356in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont video-geometric}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

